Accurate computation of surface stresses and forces with immersed boundary methods

Many immersed boundary methods solve for surface stresses that impose the velocity boundary conditions on an immersed body. These surface stresses may contain spurious oscillations that make them ill-suited for representing the physical surface stresses on the body. Moreover, these inaccurate stresses often lead to unphysical oscillations in the history of integrated surface forces such as the coefficient of lift. While the errors in the surface stresses and forces do not necessarily affect the convergence of the velocity field, it is desirable, especially in fluid-structure interaction problems, to obtain smooth and convergent stress distributions on the surface. To this end, we show that the equation for the surface stresses is an integral equation of the first kind whose ill-posedness is the source of spurious oscillations in the stresses. We also demonstrate that for sufficiently smooth delta functions, the oscillations may be filtered out to obtain physically accurate surface stresses. The filtering is applied as a post-processing procedure, so that the convergence of the velocity field is unaffected. We demonstrate the efficacy of the method by computing stresses and forces that converge to the physical stresses and forces for several test problems.

==> coeff_decay_EHtilde.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={ 1e-14,  1e-11, 1e-08, 1e-5, 0.01,     10},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{hat}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark size=1.4pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.3021995438882\\
2	0.0106093195970032\\
3	6.21724893790088e-15\\
4	0\\
5	0.00260916026406145\\
6	0.00610900025340892\\
7	7.27196081129478e-15\\
8	0.110517068597401\\
9	6.66133814775094e-16\\
10	2.94209101525666e-14\\
11	0.0195873604000873\\
12	0.00776114428322099\\
13	5.55111512312578e-15\\
14	0.0292506419271934\\
15	1.24344978758018e-14\\
16	0.244546095448402\\
17	8.60422844084496e-15\\
18	1.06581410364015e-14\\
19	0.013430482139031\\
20	0.00261772744490983\\
21	1.11022302462516e-15\\
22	0.100741526339197\\
23	6.88338275267597e-15\\
24	0.341604129878713\\
25	2.07611705604904e-14\\
26	2.73892020175026e-13\\
27	0.116643257352631\\
28	1.06303854607859e-14\\
29	0.0524998414715005\\
30	3.01980662698043e-14\\
31	0.10375762371073\\
32	1.72084568816899e-14\\
33	0.483687123376265\\
34	0.0574106197458072\\
35	3.05311331771918e-15\\
36	0.133060064052895\\
37	3.96904731303493e-15\\
38	1.97619698383278e-14\\
39	0.190409560308647\\
40	6.47260023356466e-14\\
41	0.446473344434452\\
42	0.195893578105993\\
43	5.10702591327572e-15\\
44	2.16493489801906e-14\\
45	0.0738770934477847\\
46	3.71924713249427e-14\\
47	0.115804384743839\\
48	0.147388478532459\\
49	3.18078896555107e-14\\
50	0.126521918593873\\
51	5.08482145278322e-14\\
52	0.0980024769447437\\
53	1.64798730217797e-13\\
54	5.97299987248334e-14\\
55	0.0637022520398896\\
56	2.14828155264968e-14\\
57	0.253683705438599\\
58	0.365655042614138\\
59	2.60069743518443e-14\\
60	1.04916075827077e-14\\
61	0.382248613386684\\
62	9.68669588985449e-14\\
63	0.793940324401066\\
64	0.441500250326237\\
65	7.81388842518993e-14\\
66	0.0466119504552742\\
67	3.66595642731227e-13\\
68	0.847159661247942\\
69	6.53921361504217e-14\\
70	0.450562693255109\\
71	4.38205027819549e-13\\
72	0.409140074821582\\
73	5.15525122590788e-13\\
74	0.0867427406202006\\
75	2.04579408968897e-13\\
76	0.390980448114196\\
77	2.68972344397156e-13\\
78	0.329557612987344\\
79	4.90147700205057e-10\\
80	0.648968608220421\\
81	8.34332603005805e-14\\
82	0.32457334249362\\
83	2.66786592817425e-12\\
84	0.398227063356869\\
85	1.68311475867711e-11\\
86	0.991621246364842\\
87	0.087349016914361\\
88	9.45132860863396e-13\\
89	1.82076576038526e-14\\
90	1.03583918942237\\
91	2.32475150241385e-11\\
92	0.625320460513478\\
93	1.41628930805382e-11\\
94	0.48780160673591\\
95	3.95723348534105e-09\\
96	0.0427136093488352\\
97	0.627220742213465\\
98	9.70834523883468e-13\\
99	0.43349084155114\\
100	2.41181119520206e-09\\
101	2.44249065417534e-14\\
102	0.238677677362874\\
103	1.53691426252323e-09\\
104	1.19215884481658\\
105	0.0988599284966863\\
106	1.46676444323646e-08\\
107	0.908476460443383\\
108	9.03543906360937e-12\\
109	1.4827028493869e-11\\
110	0.156402917586649\\
111	1.44863387762196\\
112	8.27638846345735e-10\\
113	3.61932706027801e-14\\
114	1.66088441655174\\
115	6.72362165943241e-11\\
116	5.14624645549068\\
117	8.83815243213348e-11\\
118	0.880842275648076\\
119	1.04767639008685e-09\\
120	2.37125290903367\\
121	6.0461663039429\\
122	5.0232529247296e-10\\
123	2.82329715162177e-13\\
124	3.15480672342825\\
125	1.12398979013051e-12\\
};
\addplot [color=black,only marks,mark=*,mark size=1.4pt,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
1	11.3101329103867\\
2	0.0108233061791374\\
3	5.38458166943201e-15\\
4	0\\
5	0.000956211161604714\\
6	0.000379777239364928\\
7	6.53643805748061e-15\\
8	0.129244676767875\\
9	6.66133814775094e-16\\
10	8.1601392309949e-14\\
11	0.0598776027052058\\
12	0.0224537417907224\\
13	6.49480469405717e-15\\
14	4.54251193680172e-05\\
15	1.23234755733392e-14\\
16	0.295549771971982\\
17	5.96744875736022e-15\\
18	1.07136521876328e-14\\
19	0.0607135711578076\\
20	0.0243384043138913\\
21	7.7715611723761e-16\\
22	0.0595392428509209\\
23	2.13717932240343e-15\\
24	0.254719633752062\\
25	2.01366701091388e-14\\
26	4.05259159563798e-13\\
27	0.170494463712899\\
28	1.20320420293751e-14\\
29	0.0767606508227611\\
30	2.38142838782096e-14\\
31	0.0925773089549926\\
32	1.29340982368831e-14\\
33	0.51097495618155\\
34	0.0874823411703031\\
35	4.28823643261467e-15\\
36	0.116073670859746\\
37	7.63278329429795e-16\\
38	2.46469511466785e-14\\
39	0.164578054719991\\
40	3.46944695195361e-14\\
41	0.314385703352512\\
42	0.233074977905019\\
43	6.24500451351651e-15\\
44	2.02060590481778e-14\\
45	0.0015561803461575\\
46	3.10307335382731e-14\\
47	0.138827872607189\\
48	0.146120083961338\\
49	2.70894418008538e-14\\
50	0.0858730067202274\\
51	3.73312492030209e-14\\
52	0.0346239578663003\\
53	8.46822612032838e-14\\
54	4.65738558830253e-14\\
55	0.0390486334373606\\
56	2.42583730880597e-14\\
57	0.176871592131851\\
58	0.305175473455188\\
59	2.60486077152677e-14\\
60	7.38298311375729e-15\\
61	0.278198543490179\\
62	7.38853422888042e-14\\
63	0.616752192075752\\
64	0.311040165575156\\
65	5.78218029012589e-14\\
66	0.076395888846463\\
67	2.66231481305113e-13\\
68	0.605584739745969\\
69	5.20694598549198e-14\\
70	0.263747971995094\\
71	2.57571741713036e-13\\
72	0.364693796868316\\
73	3.25822702151868e-13\\
74	0.0558185638446009\\
75	1.41470168912861e-13\\
76	0.213522425676229\\
77	1.40103206813791e-13\\
78	0.232423206065742\\
79	3.45684814107017e-10\\
80	0.355356181471321\\
81	3.84692278032617e-14\\
82	0.166875539895102\\
83	1.36612943180126e-12\\
84	0.217957461179703\\
85	8.81378303674296e-12\\
86	0.518066628502905\\
87	0.0389873269399133\\
88	4.27768931388073e-13\\
89	9.10382880192628e-15\\
90	0.519249659132376\\
91	1.16531784222218e-11\\
92	0.33178944735585\\
93	7.50044470976263e-12\\
94	0.192517061001409\\
95	5.17925630161287e-09\\
96	0.0559040529895741\\
97	0.174349668349471\\
98	2.08055794814754e-13\\
99	0.139966378335442\\
100	7.78711456428383e-10\\
101	7.32747196252603e-15\\
102	0.155663046834874\\
103	1.0023053498287e-09\\
104	0.385361726471741\\
105	0.0205251637900747\\
106	3.0452467214559e-09\\
107	0.414768935322008\\
108	4.18509671362699e-12\\
109	5.82756065625745e-12\\
110	0.0614942722183914\\
111	0.492560837498598\\
112	2.81400458490566e-10\\
113	1.31006316905768e-14\\
114	0.66061240157577\\
115	2.67299515854802e-11\\
116	1.67432584307638\\
117	2.87501134010881e-11\\
118	0.273367691451705\\
119	3.25140803170143e-10\\
120	0.572286149231999\\
121	1.22586591727245\\
122	1.01834984889138e-10\\
123	7.11652958784725e-14\\
124	0.328345275055887\\
125	5.72875080706581e-14\\
};
\addplot [only marks,mark=x,mark size=2.0pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.1802451039064\\
2	0.00515182149423773\\
3	3.4182726094123e-15\\
4	7.30318583386236e-16\\
5	0.000719507603222272\\
6	0.00111431030463197\\
7	4.85722573273506e-16\\
8	0.0253175791078987\\
9	3.01841884819964e-16\\
10	2.78943534937071e-15\\
11	0.00256391949135229\\
12	0.000788658057971917\\
13	6.17561557447743e-16\\
14	0.00210217813387395\\
15	1.54737334057131e-15\\
16	0.0179081668608729\\
17	7.7715611723761e-16\\
18	6.52256026967279e-16\\
19	0.000825878799170371\\
20	0.000203849623470809\\
21	1.38777878078145e-16\\
22	0.00474341831881195\\
23	2.63677968348475e-16\\
24	0.0149971374802137\\
25	1.36002320516582e-15\\
26	1.03667074924374e-14\\
27	0.00437990677585479\\
28	7.21644966006352e-16\\
29	0.00178303372931377\\
30	1.80411241501588e-16\\
31	0.00342268332959991\\
32	2.22044604925031e-16\\
33	0.0141664236941671\\
34	0.00180859483468704\\
35	2.77555756156289e-16\\
36	0.00320264916503821\\
37	2.08166817117217e-16\\
38	3.88578058618805e-16\\
39	0.00449422616026726\\
40	1.69309011255336e-15\\
41	0.00966323640564694\\
42	0.00400043997023604\\
43	8.32667268468867e-16\\
44	2.77555756156289e-16\\
45	0.00127708130201639\\
46	2.77555756156289e-16\\
47	0.00201107193596661\\
48	0.00233228730444369\\
49	1.2490009027033e-16\\
50	0.00202377423386547\\
51	1.94289029309402e-16\\
52	0.00149445697723707\\
53	2.84494650060196e-15\\
54	1.11022302462516e-16\\
55	0.000887266363275588\\
56	2.77555756156289e-17\\
57	0.00308753808997639\\
58	0.00421796092578487\\
59	1.2490009027033e-15\\
60	4.44089209850063e-16\\
61	0.00431667339514483\\
62	1.27675647831893e-15\\
63	0.00847837943874263\\
64	0.00447111188235287\\
65	6.10622663543836e-16\\
66	0.000587966903551992\\
67	3.88578058618805e-15\\
68	0.00777140613856912\\
69	3.33066907387547e-16\\
70	0.00407266980988798\\
71	3.5527136788005e-15\\
72	0.00321030556197027\\
73	2.60902410786912e-15\\
74	0.000529929205822788\\
75	8.32667268468867e-16\\
76	0.00281171045912077\\
77	2.24820162486594e-15\\
78	0.00241606086225746\\
79	3.59245966308208e-12\\
80	0.00449030345225688\\
81	2.77555756156289e-16\\
82	0.00200413414668915\\
83	1.60982338570648e-14\\
84	0.00236298419857983\\
85	9.38138455808257e-14\\
86	0.00549195788089688\\
87	0.000453350827775159\\
88	4.44089209850063e-15\\
89	2.22044604925031e-16\\
90	0.00509124524826761\\
91	1.15463194561016e-13\\
92	0.0028637771427037\\
93	6.3726801613484e-14\\
94	0.0021008325803558\\
95	1.20894405597483e-11\\
96	0.000130490515920074\\
97	0.00230593411983131\\
98	2.4980018054066e-15\\
99	0.00151992893601391\\
100	8.45595121701237e-12\\
101	3.33066907387547e-16\\
102	0.000610697282911213\\
103	3.93141075250014e-12\\
104	0.00296151313993178\\
105	0.000243561878204374\\
106	3.61377594515488e-11\\
107	0.00205870968363301\\
108	2.12052597703405e-14\\
109	2.88657986402541e-14\\
110	0.000306043374409026\\
111	0.00272756177913576\\
112	1.55808699275894e-12\\
113	1.11022302462516e-16\\
114	0.00268822307741265\\
115	1.0769163338864e-13\\
116	0.00793157684054941\\
117	1.35225164399344e-13\\
118	0.00122878016651796\\
119	1.46127554501163e-12\\
120	0.00306534151479731\\
121	0.00495069807999969\\
122	4.11226608321158e-13\\
123	2.22044604925031e-16\\
124	0.0011188314579352\\
125	0\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.253\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={ 1e-14,  1e-11, 1e-08, 1e-5, 0.01,     10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark size=1.8pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.4110510216645\\
2	9.35362898246694e-15\\
3	2.38650313672262e-05\\
4	8.27116153345742e-15\\
5	1.22150603984461e-06\\
6	6.30401090574301e-05\\
7	1.80758186196783e-14\\
8	0.029632157049371\\
9	1.37390099297363e-15\\
10	8.44185832349353e-14\\
11	0.000347788809352378\\
12	2.4786700642862e-05\\
13	6.50868248186498e-15\\
14	7.105427357601e-15\\
15	0.000293223767894604\\
16	0.0059159649819115\\
17	2.14411821630733e-14\\
18	2.80331313717852e-15\\
19	2.2224854374614e-05\\
20	5.50179204189538e-06\\
21	1.31561428418081e-14\\
22	0.000254436272873193\\
23	1.1518563880486e-14\\
24	0.00996484947079333\\
25	3.15164561115466e-14\\
26	0.00302817677533745\\
27	2.52575738102223e-14\\
28	2.85882428840978e-15\\
29	0.000152420357225555\\
30	2.3259172365897e-14\\
31	5.23908661453076e-05\\
32	4.44089209850063e-16\\
33	0.0149987849559488\\
34	0.00362696221091614\\
35	3.63736818442817e-14\\
36	3.13221670822372e-14\\
37	0.000490441971383482\\
38	4.61852778244065e-14\\
39	0.00064832917302185\\
40	0.0159999794119727\\
41	3.10723669016966e-14\\
42	1.09107167745037e-13\\
43	0.000692038623555699\\
44	0.000897200253916847\\
45	7.64943663966733e-14\\
46	0.00087947105007638\\
47	8.1226692039138e-14\\
48	1.09384723501194e-13\\
49	0.00399511878241097\\
50	7.54257767354716e-14\\
51	0.00792569067788625\\
52	8.70414851306123e-14\\
53	0.000599332228844826\\
54	0.00145721687337276\\
55	1.83603132697385e-14\\
56	0.0247032009834975\\
57	1.13895004538733e-13\\
58	3.18571558022285e-13\\
59	0.0194034668366434\\
60	0.00322908484239705\\
61	8.01164690145129e-14\\
62	1.57603097239445e-13\\
63	0.00142024711166722\\
64	2.79345990783497e-13\\
65	0.0530888955577724\\
66	0.025405635798264\\
67	2.08333350570911e-13\\
68	0.0046489730818098\\
69	2.00249539172859e-13\\
70	1.42372225120369e-13\\
71	0.000463306006639075\\
72	6.62386812066984e-14\\
73	0.0187278198791473\\
74	0.0293760375775293\\
75	3.31359939487186e-13\\
76	6.27886631576757e-13\\
77	0.00208783932995117\\
78	0.00883879764614262\\
79	1.05211672707384e-12\\
80	0.0810079595827187\\
81	1.55930823808603e-13\\
82	5.12645481620666e-14\\
83	0.0454923507182696\\
84	1.09717790408581e-13\\
85	0.0028167637383593\\
86	0.0164235225634755\\
87	1.26537669231652e-13\\
88	0.0983484603439338\\
89	5.8278382120136e-13\\
90	1.20178866858112e-12\\
91	0.0405336242987429\\
92	2.60902410786912e-15\\
93	0.031099718181365\\
94	0.0801020970154424\\
95	5.30950283739173e-13\\
96	0.132691399346149\\
97	1.39646627594914e-12\\
98	0.0146036519058972\\
99	1.18477450072874e-12\\
100	5.37792033128426e-13\\
101	0.00310899998339192\\
102	1.397992832608e-12\\
103	0.0486651214738044\\
104	1.56430424169685e-13\\
105	0.0607442600928353\\
106	0.18393408433324\\
107	4.93716179050807e-13\\
108	0.0334860534354864\\
109	9.52238288220997e-13\\
110	0.0973496671253546\\
111	1.33898447884917e-12\\
112	0.00966644822633595\\
113	3.95905530581331e-13\\
114	0.437693315452666\\
115	1.5413226250871e-12\\
116	0.23156634909449\\
117	1.23456800338317e-13\\
118	0.126577129397424\\
119	4.51505499654559e-12\\
120	6.54611476136324e-10\\
121	0.407361611882721\\
122	0.639838134253895\\
123	4.80935291591322e-11\\
124	0.420165770120571\\
125	1.24438237492086e-11\\
};
\addplot [color=black,only marks,mark=diamond*,mark size=1.8pt,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
1	11.4110678987792\\
2	9.04745028895704e-15\\
3	1.58847729015976e-05\\
4	8.0109530120609e-15\\
5	2.18585293501605e-06\\
6	7.83633238816278e-05\\
7	1.74929515317501e-14\\
8	0.0298626185414726\\
9	1.28716481917479e-15\\
10	1.08073272553355e-13\\
11	0.00045700600711078\\
12	3.54429741263318e-05\\
13	6.13398221105399e-15\\
14	6.75154376850173e-15\\
15	0.000261510915324809\\
16	0.00588032207414166\\
17	1.98591143529825e-14\\
18	2.64371857738865e-15\\
19	9.72885814920915e-05\\
20	1.55190673978844e-05\\
21	1.26773591624385e-14\\
22	0.000214229310452813\\
23	1.0172418463128e-14\\
24	0.0085402230060329\\
25	2.66175970153881e-14\\
26	0.00287004506141277\\
27	2.37310171513627e-14\\
28	2.55351295663786e-15\\
29	0.000160266258108999\\
30	1.64729341278758e-14\\
31	2.34033402222861e-05\\
32	1.19348975147204e-15\\
33	0.0116240002444969\\
34	0.00313861175766067\\
35	2.61179966543068e-14\\
36	2.28289609438548e-14\\
37	0.000270249509158021\\
38	3.48471251854221e-14\\
39	0.000265686813389218\\
40	0.010906398460399\\
41	2.45636844198316e-14\\
42	7.07628400320459e-14\\
43	0.00068023697759706\\
44	0.000492429010994166\\
45	4.51583215266282e-14\\
46	8.97624769259364e-05\\
47	4.96547247763601e-14\\
48	5.81201753391269e-14\\
49	0.00267355030571424\\
50	3.82055498349132e-14\\
51	0.0046589570607363\\
52	4.79061235125755e-14\\
53	0.000317414710012218\\
54	0.000142159065699199\\
55	3.53883589099269e-16\\
56	0.0118367784084346\\
57	4.78436734674403e-14\\
58	1.4198364706175e-13\\
59	0.00836742436768976\\
60	0.00134273167457497\\
61	3.0891955660195e-14\\
62	8.25589596686882e-14\\
63	0.000354866351333014\\
64	9.66865476570433e-14\\
65	0.019319477731495\\
66	0.0087593699974072\\
67	6.54615250894608e-14\\
68	0.00152973104331383\\
69	6.45247744124333e-14\\
70	5.34294830600857e-14\\
71	0.00166107998307077\\
72	1.25177646026486e-14\\
73	0.00530832771050485\\
74	0.00802260426205215\\
75	9.05664432337971e-14\\
76	1.48742129724155e-13\\
77	0.000444426017872382\\
78	0.000639763871930848\\
79	2.22474816347074e-13\\
80	0.0151865080110779\\
81	2.8199664825479e-14\\
82	2.1316282072803e-14\\
83	0.00852303158480222\\
84	1.77774461818103e-14\\
85	0.00046900603923844\\
86	0.00375028506741892\\
87	1.23234755733392e-14\\
88	0.0182696103555116\\
89	7.25253190836384e-14\\
90	1.67144076357317e-13\\
91	0.00474434246094367\\
92	1.346145417358e-15\\
93	0.00282558106552599\\
94	0.00680110838523479\\
95	5.61078961069938e-14\\
96	0.0163531631228619\\
97	1.3880563365376e-13\\
98	0.00215207249091552\\
99	1.04027897407377e-13\\
100	2.1538326677728e-14\\
101	0.00216518849764114\\
102	1.0547118733939e-13\\
103	0.00654750257255694\\
104	2.06501482580279e-14\\
105	0.00349457590472035\\
106	0.0149271283303018\\
107	2.91433543964104e-14\\
108	0.00280037839619288\\
109	7.90478793533111e-14\\
110	0.00778268616976052\\
111	4.61852778244065e-14\\
112	0.00164507634310311\\
113	3.86357612569554e-14\\
114	0.0237070001828068\\
115	5.34572386357013e-14\\
116	0.0118976903452659\\
117	6.66133814775094e-16\\
118	0.00591757691847052\\
119	1.27675647831893e-13\\
120	2.96274116351469e-11\\
121	0.018431620160526\\
122	0.0240138490292373\\
123	1.7803536422889e-12\\
124	0.0124802007065469\\
125	1.23456800338317e-13\\
};
\addplot [color=black,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.1802463453282\\
2	1.34441069388203e-16\\
3	1.12925682111825e-05\\
4	2.28983498828939e-15\\
5	3.79546404194464e-07\\
6	1.16300239276917e-05\\
7	1.02695629777827e-15\\
8	0.0457286705042646\\
9	5.38805111638396e-15\\
10	7.89646126264643e-15\\
11	3.77732399307884e-05\\
12	2.14005547856388e-06\\
13	1.0547118733939e-15\\
14	4.16333634234434e-17\\
15	2.05950793598642e-05\\
16	0.000323815227152219\\
17	5.82867087928207e-16\\
18	1.66533453693773e-16\\
19	4.50080781214113e-07\\
20	2.37141773315463e-07\\
21	0\\
22	9.02579371120371e-06\\
23	3.46944695195361e-16\\
24	0.000343152774700484\\
25	6.66133814775094e-16\\
26	8.63027930771421e-05\\
27	5.82867087928207e-16\\
28	3.60822483003176e-16\\
29	4.11334199629243e-06\\
30	5.27355936696949e-16\\
31	1.26531869416857e-06\\
32	1.29063426612674e-15\\
33	0.000317585287786665\\
34	6.4741020379469e-05\\
35	1.17961196366423e-15\\
36	6.10622663543836e-16\\
37	7.91482576351088e-06\\
38	4.85722573273506e-16\\
39	9.36639547945151e-06\\
40	0.000218172974942907\\
41	1.2490009027033e-16\\
42	1.38777878078145e-16\\
43	7.63711319579086e-06\\
44	9.54457941036713e-06\\
45	2.77555756156289e-16\\
46	8.13028304971763e-06\\
47	9.71445146547012e-17\\
48	1.30451205393456e-15\\
49	3.56866271601503e-05\\
50	2.77555756156289e-16\\
51	5.94259100103189e-05\\
52	1.38777878078145e-17\\
53	4.06527555393832e-06\\
54	8.96005619689666e-06\\
55	5.759281940243e-16\\
56	0.000145859707746346\\
57	2.4980018054066e-16\\
58	2.06779038336435e-15\\
59	9.7335543387686e-05\\
60	1.47344842426275e-05\\
61	3.19189119579733e-16\\
62	6.93889390390723e-17\\
63	5.57534275413829e-06\\
64	5.27355936696949e-16\\
65	0.000203882421697332\\
66	8.34718645577187e-05\\
67	5.13478148889135e-16\\
68	1.3953607182704e-05\\
69	5.96744875736022e-16\\
70	1.06858966120171e-15\\
71	1.19706904253003e-06\\
72	6.93889390390723e-17\\
73	4.71157356549401e-05\\
74	6.2470316021454e-05\\
75	3.7470027081099e-16\\
76	1.69309011255336e-15\\
77	3.8707448511005e-06\\
78	1.59053728557013e-05\\
79	5.41233724504764e-16\\
80	0.000131152187123257\\
81	1.94289029309402e-16\\
82	1.02695629777827e-15\\
83	6.23847203752789e-05\\
84	1.66533453693773e-16\\
85	3.41012346367908e-06\\
86	1.857676559959e-05\\
87	1.27675647831893e-15\\
88	0.000100600311930994\\
89	2.85882428840978e-15\\
90	9.71445146547012e-16\\
91	3.4683467160089e-05\\
92	2.77555756156289e-17\\
93	2.4074093579754e-05\\
94	5.61687775713915e-05\\
95	1.38777878078145e-17\\
96	8.41907486394122e-05\\
97	2.19269047363468e-15\\
98	7.82031375465286e-06\\
99	1.38777878078145e-15\\
100	5.55111512312578e-16\\
101	1.33412082564677e-06\\
102	3.33066907387547e-16\\
103	2.16512332744528e-05\\
104	3.33066907387547e-16\\
105	2.2829152317716e-05\\
106	6.62005697206203e-05\\
107	3.33066907387547e-16\\
108	1.17158209257673e-05\\
109	8.88178419700125e-16\\
110	2.95787245403606e-05\\
111	5.55111512312578e-17\\
112	1.83689127252959e-06\\
113	2.22044604925031e-16\\
114	8.68251561594383e-05\\
115	1.66533453693773e-16\\
116	4.31463920074811e-05\\
117	8.88178419700125e-16\\
118	2.26446427019616e-05\\
119	6.66133814775094e-16\\
120	9.76996261670138e-14\\
121	6.05737051193947e-05\\
122	7.05558111062845e-05\\
123	4.88498130835069e-15\\
124	3.93202675175628e-05\\
125	0\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.506\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={ 1e-14,  1e-11, 1e-08, 1e-5, 0.01,     10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{cos}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=triangle,mark size=1.8pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.4614645891352\\
2	1.59872115546023e-14\\
3	0.00863022671643154\\
4	7.105427357601e-15\\
5	0.000450511825873967\\
6	4.2632564145606e-14\\
7	0.00578095589886463\\
8	0.0494011876220757\\
9	2.8421709430404e-14\\
10	0.013109638493138\\
11	1.4210854715202e-14\\
12	0.00119328727485479\\
13	8.88178419700125e-15\\
14	0.000574363579792792\\
15	3.01980662698043e-14\\
16	0.00617394355355882\\
17	3.5527136788005e-15\\
18	0.0250290372404685\\
19	0\\
20	0.00151007769443279\\
21	5.6843418860808e-14\\
22	1.90958360235527e-14\\
23	0.000744936340722369\\
24	3.28626015289046e-14\\
25	0.00393331786517592\\
26	8.34887714518118e-14\\
27	0.00161041466316947\\
28	9.28146448586631e-14\\
29	0.00514636639991162\\
30	0.00916642471791373\\
31	2.36255459640233e-13\\
32	8.57092175010621e-14\\
33	0.0429478614567094\\
34	7.99360577730113e-15\\
35	0.0625725323847557\\
36	1.82076576038526e-13\\
37	0.00641721735613965\\
38	2.1493917756743e-13\\
39	0.0021574079268416\\
40	0.137038581320503\\
41	2.70894418008538e-13\\
42	0.13291354147902\\
43	4.76951811378967e-13\\
44	0.00261244543208772\\
45	1.20792265079217e-13\\
46	2.54019028034236e-13\\
47	0.0114466464320842\\
48	8.88178419700125e-15\\
49	0.245090970813536\\
50	0.183868351801058\\
51	2.1316282072803e-14\\
52	6.66133814775094e-14\\
53	0.0133288418563078\\
54	7.16315895488151e-13\\
55	0.00126014516291439\\
56	0.239151683778752\\
57	9.2104102122903e-13\\
58	2.83018053437445e-12\\
59	0.17685544054579\\
60	6.57252030578093e-14\\
61	0.00664231750770439\\
62	0.0166856215738416\\
63	7.23865412055602e-14\\
64	0.226580505983071\\
65	1.45230494297266e-11\\
66	0.306770780733546\\
67	7.60369545105277e-11\\
68	1.33937305690779e-12\\
69	0.0379612032121739\\
70	8.37774294382143e-13\\
71	0.11425606183432\\
72	9.68336522078062e-13\\
73	1.15575121028459\\
74	0.45626821245897\\
75	2.07700523446874e-12\\
76	0.133872700125122\\
77	5.58220136781529e-13\\
78	0.151824596397388\\
79	3.07043279690333e-12\\
80	3.8968828164343e-12\\
81	0.580762764786988\\
82	8.16235967704415e-13\\
83	1.10592805666664\\
84	0.31853651126134\\
85	7.53708206957526e-12\\
86	3.63398200420306e-12\\
87	0.682133649225798\\
88	2.74535949529309e-12\\
89	3.39557811505829\\
90	4.31035486410705\\
91	6.07069949865036e-13\\
92	1.33006140339426\\
93	9.44466727048621e-12\\
94	1.22346577313692e-12\\
95	0.144992497274451\\
96	8.27427015792637e-12\\
97	8.02031406561868\\
98	6.96222839026407\\
99	2.04103400847089e-12\\
100	5.0288511957978\\
101	9.66782209843586e-12\\
102	2.67776911755391e-11\\
103	10.1293237569299\\
104	18.3363141195173\\
105	5.88489257324909e-11\\
106	19.5607230240169\\
107	3.12505576971489e-11\\
108	4.5905501622201e-11\\
109	2.63400322017767\\
110	13.9096828683245\\
111	1.25224275393521e-11\\
112	21.5006589121382\\
113	4.11450873372132e-11\\
114	2.02511341029776e-11\\
115	31.3788889126861\\
116	9.36402066997744e-11\\
117	5.97909959445309\\
118	73.5654188642066\\
119	1.27577009234603e-08\\
120	89.1125464072055\\
121	1.57980739601271e-10\\
122	3.64781538308989e-10\\
123	81.8594971058354\\
124	5.90971342973035e-08\\
125	131.828509494408\\
};
\addplot [color=black,only marks,mark=triangle*,mark size=1.8pt,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
1	11.4930908405536\\
2	8.12544476147536e-15\\
3	0.00159319785241049\\
4	7.99360577730113e-15\\
5	0.000827352769871392\\
6	6.43929354282591e-15\\
7	0.00167911400892315\\
8	0.105466020425164\\
9	2.4980018054066e-15\\
10	0.0326141169117158\\
11	3.32511795875234e-14\\
12	0.000346855604128837\\
13	8.61810622865278e-15\\
14	0.0107613194108375\\
15	8.88178419700125e-16\\
16	0.0714986433339687\\
17	2.77347589339172e-14\\
18	0.0525653020227053\\
19	3.91076060424211e-14\\
20	0.0183141511687596\\
21	2.03170813506404e-14\\
22	1.33781874467331e-14\\
23	0.0209995813078435\\
24	1.95596316920899e-12\\
25	0.0800380436456571\\
26	1.19806942144862e-13\\
27	0.107981878542548\\
28	5.10702591327572e-15\\
29	0.036677453483536\\
30	0.0838653362919027\\
31	9.37305788539788e-14\\
32	5.59274848654923e-14\\
33	0.0565031466049143\\
34	9.15378883803442e-14\\
35	0.0285503501100409\\
36	4.05786515500495e-14\\
37	0.0115897416040871\\
38	2.65898414397725e-14\\
39	0.104643943780429\\
40	0.0767280974278269\\
41	6.77236045021345e-15\\
42	0.0171095220987466\\
43	1.58761892521397e-14\\
44	0.00536527763267003\\
45	8.0102591226705e-14\\
46	1.3480883076511e-13\\
47	0.0869939312478953\\
48	3.28764793167124e-14\\
49	0.00562644561917434\\
50	0.170550923953441\\
51	1.38639100200066e-14\\
52	7.27612414763712e-14\\
53	0.0192480829149168\\
54	2.15105711021124e-14\\
55	0.136469690454071\\
56	0.277350710929719\\
57	2.26284269100319e-13\\
58	1.21391785512515e-12\\
59	0.123016768773417\\
60	9.08439989899534e-14\\
61	0.00795426502427422\\
62	0.181174724321721\\
63	4.70086469750441e-12\\
64	0.24842561102555\\
65	1.55271906443488e-11\\
66	0.027176654354749\\
67	6.76830813617357e-12\\
68	2.05460648494693e-14\\
69	0.00411479809963018\\
70	8.58757509547559e-14\\
71	0.0536710392170428\\
72	7.26085858104852e-14\\
73	0.0989633659719031\\
74	0.109932565275777\\
75	9.93927162795671e-14\\
76	0.0944421659417515\\
77	1.48214773787458e-14\\
78	0.128072019512979\\
79	1.41484046700668e-13\\
80	7.75490782700672e-14\\
81	0.299794112521631\\
82	2.21489493412719e-14\\
83	0.175752383681246\\
84	0.102082625984156\\
85	1.04360964314765e-14\\
86	2.77555756156289e-16\\
87	0.277348564593014\\
88	2.98233659989933e-14\\
89	0.226310521315805\\
90	0.299955067067354\\
91	8.3474893664004e-14\\
92	0.0996910061006865\\
93	3.8968828164343e-13\\
94	1.11577413974828e-13\\
95	0.303878657197715\\
96	4.74620343027254e-13\\
97	0.572468689645429\\
98	0.268401315548925\\
99	1.67088565206086e-14\\
100	0.187066958692864\\
101	1.87218296421321e-13\\
102	6.11038997178071e-13\\
103	0.306319346648858\\
104	0.600522416971434\\
105	1.74833758581627e-12\\
106	0.553998952148995\\
107	1.00042196748973e-12\\
108	6.66799948589869e-13\\
109	0.0191733684409014\\
110	0.492942585070921\\
111	1.62755919852486e-12\\
112	0.566354381179585\\
113	1.15685239165941e-13\\
114	1.55697676973432e-12\\
115	0.622556839684971\\
116	2.54729570769996e-12\\
117	0.00496241544652745\\
118	1.14747452559311\\
119	1.78011300144831e-10\\
120	1.22727198828122\\
121	1.16351372980716e-12\\
122	2.85149681644725e-12\\
123	0.548496172498368\\
124	3.95566246425005e-10\\
125	0.334597186404683\\
};
\addplot [color=black,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.1802336554166\\
2	1.92467569659627e-15\\
3	0.00407141503021495\\
4	1.40859546249317e-15\\
5	0.000115638502914808\\
6	1.87350135405495e-16\\
7	0.00104102474661479\\
8	0.0482706714648938\\
9	1.76941794549634e-15\\
10	0.0012975583294475\\
11	2.37310171513627e-15\\
12	9.3873325891683e-05\\
13	1.80411241501588e-16\\
14	6.07116803876262e-05\\
15	4.85722573273506e-16\\
16	0.000401218931416397\\
17	1.11716191852906e-15\\
18	0.00118571349953686\\
19	4.16333634234434e-17\\
20	6.32911933626662e-05\\
21	3.88578058618805e-16\\
22	1.52655665885959e-16\\
23	2.04797546264068e-05\\
24	2.78943534937071e-15\\
25	0.000129856640852674\\
26	0\\
27	4.15294262106486e-05\\
28	3.88578058618805e-16\\
29	0.000114659026060115\\
30	0.000177770947040967\\
31	4.02455846426619e-16\\
32	3.33066907387547e-16\\
33	0.000761823240350887\\
34	3.46944695195361e-16\\
35	0.000931640686196486\\
36	6.93889390390723e-16\\
37	8.39760505770143e-05\\
38	4.44089209850063e-16\\
39	2.09539012780424e-05\\
40	0.00144731754212936\\
41	2.77555756156289e-16\\
42	0.00117558319760456\\
43	3.6498581934552e-15\\
44	2.15122753373723e-05\\
45	4.16333634234434e-16\\
46	4.9960036108132e-16\\
47	8.00514663851365e-05\\
48	7.21644966006352e-16\\
49	0.00155389130790938\\
50	0.000971419875365934\\
51	6.38378239159465e-16\\
52	2.16493489801906e-15\\
53	6.31887274084308e-05\\
54	1.49186218934005e-15\\
55	5.08454525081914e-06\\
56	0.000897810764000653\\
57	2.41473507855972e-15\\
58	6.18949336228525e-15\\
59	0.00054240258190727\\
60	1.31838984174237e-16\\
61	1.83488869895804e-05\\
62	3.96842155259147e-05\\
63	1.78329573330416e-15\\
64	0.000495880090162854\\
65	3.03368441478824e-14\\
66	0.000549217554548259\\
67	1.39707689861268e-13\\
68	1.38777878078145e-17\\
69	5.9561307841724e-05\\
70	1.17961196366423e-15\\
71	0.000156922426297224\\
72	3.33066907387547e-16\\
73	0.00139965418657477\\
74	0.000449788162526527\\
75	3.05311331771918e-16\\
76	0.00011462053794075\\
77	9.0205620750794e-16\\
78	0.00011193834671995\\
79	1.01307850997046e-15\\
80	1.27675647831893e-15\\
81	0.000370955621682816\\
82	1.1518563880486e-15\\
83	0.000575237070620162\\
84	0.000141383071145383\\
85	1.38777878078145e-17\\
86	9.71445146547012e-17\\
87	0.00026467247797872\\
88	8.74300631892311e-16\\
89	0.00109086024906136\\
90	0.00112729249160798\\
91	1.01307850997046e-15\\
92	0.000292124651490755\\
93	1.66533453693773e-16\\
94	8.60422844084496e-16\\
95	2.49145219897995e-05\\
96	1.55431223447522e-15\\
97	0.00116320927772139\\
98	0.000819271706250901\\
99	5.55111512312578e-16\\
100	0.000490633879558292\\
101	2.28983498828939e-16\\
102	1.36696209906972e-15\\
103	0.000804094556434889\\
104	0.00119548092013142\\
105	2.37310171513627e-15\\
106	0.000997790086025449\\
107	2.83106871279415e-15\\
108	4.44089209850063e-16\\
109	0.000101935224918307\\
110	0.00045165741819074\\
111	1.47104550762833e-15\\
112	0.000568334288517096\\
113	6.66133814775094e-16\\
114	1.99840144432528e-15\\
115	0.000668801752213989\\
116	3.5527136788005e-15\\
117	9.060498446406e-05\\
118	0.00116531142929843\\
119	1.56624713198994e-13\\
120	0.00108054464236682\\
121	0\\
122	8.88178419700125e-16\\
123	0.000427327966567182\\
124	3.06865644006393e-13\\
125	0.000197625218622599\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.759\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={ 1e-14,  1e-11, 1e-08, 1e-5, 0.01,     10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=square,mark size=1.4pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.7340236260549\\
2	3.58858498472614e-11\\
3	8.29891710907305e-15\\
4	1.1518563880486e-15\\
5	1.07003295113373e-12\\
6	8.53337539519217e-11\\
7	1.51580137330853e-14\\
8	0.0638496361455094\\
9	1.74964209787021e-14\\
10	2.2235835395179e-10\\
11	1.7531809337612e-13\\
12	5.55111512312578e-15\\
13	1.2030358653714e-10\\
14	7.20951076615961e-15\\
15	6.1685920260679e-11\\
16	0.000240292077513915\\
17	5.87876969326828e-13\\
18	1.50276485699763e-10\\
19	2.12052597703405e-14\\
20	2.19407617074729e-10\\
21	5.9535709695524e-14\\
22	4.43360292923245e-10\\
23	2.27554086684734e-13\\
24	4.18943363850177e-06\\
25	7.15526249361886e-12\\
26	1.09620645893926e-13\\
27	5.86809351110773e-11\\
28	1.41123224217665e-13\\
29	1.77044398586013e-09\\
30	1.08499320639055e-12\\
31	6.65478255834628e-10\\
32	6.09928774153445e-14\\
33	1.66421520453319e-08\\
34	3.38783807951604e-09\\
35	5.82077441801943e-12\\
36	2.48676079728227e-13\\
37	5.5851348546021e-10\\
38	5.04818409297059e-13\\
39	2.67734852343882e-09\\
40	6.62150364261205e-08\\
41	1.49227852297429e-13\\
42	1.87678037000261e-09\\
43	1.17862664072987e-12\\
44	1.26324696536617e-09\\
45	1.17875154082014e-12\\
46	1.25873903383811e-08\\
47	5.80382963910608e-13\\
48	3.79581088782999e-12\\
49	1.31434258060503e-08\\
50	3.06517311532417e-12\\
51	1.09222297317579e-08\\
52	3.23892301867801e-12\\
53	2.5792929736479e-08\\
54	2.037978813485e-11\\
55	6.48985139239944e-09\\
56	4.17984813580463e-07\\
57	1.67425795449816e-12\\
58	1.13265408163699e-09\\
59	3.39662596660073e-09\\
60	9.5345940892555e-08\\
61	4.06885636294874e-12\\
62	3.4861627751237e-09\\
63	1.31162886107816e-10\\
64	4.64038529823796e-12\\
65	1.62791470419144e-06\\
66	2.82837446380357e-08\\
67	9.72627672221615e-08\\
68	3.13025429909963e-07\\
69	3.35359656711276e-11\\
70	1.48409201594646e-11\\
71	6.73674505763389e-08\\
72	3.34890472575289e-07\\
73	8.11282985235806e-12\\
74	4.48541379732825e-07\\
75	8.9286814053402e-11\\
76	1.26823287982525e-10\\
77	1.04744552253955e-07\\
78	2.48306208927573e-10\\
79	3.61215491781475e-07\\
80	1.91738874982389e-05\\
81	2.94066035411156e-10\\
82	1.47878202974572e-06\\
83	1.83833323563753e-10\\
84	4.45971856666283e-10\\
85	2.90502432315209e-06\\
86	5.16113679571717e-10\\
87	3.69683176865143e-06\\
88	3.73127029340975e-05\\
89	1.30125896169453e-09\\
90	5.35458175188186e-07\\
91	2.14445478624592e-06\\
92	3.97575888877455e-09\\
93	3.91323152501427e-05\\
94	6.162962353079e-05\\
95	5.77486129357818e-06\\
96	0.000178865909896325\\
97	2.22318929932186e-09\\
98	0.000120946147949753\\
99	5.61672407231595e-06\\
100	1.29389141623193e-08\\
101	5.77840401981555e-06\\
102	0.000358826927989359\\
103	9.59206288730918e-07\\
104	0.000271861880039179\\
105	4.91095256127672e-08\\
106	0.000575432425690206\\
107	4.07651021272493e-08\\
108	0.000993965605987412\\
109	1.60594739173625e-08\\
110	0.000341581337435434\\
111	2.60504523230676e-07\\
112	2.65855745584798e-07\\
113	0.00295904972186187\\
114	0.00530627178306135\\
115	8.71621781084464e-07\\
116	0.00907228135911248\\
117	3.9673585394695e-07\\
118	0.0138819125961717\\
119	5.73004594661697e-07\\
120	0.00630744522306387\\
121	1.95776706402029e-06\\
122	0.0342329050483824\\
123	1.00304872896473e-06\\
124	0.0475561274668668\\
125	7.00291364630345e-06\\
};
\addplot [color=black,only marks,mark=square*,mark size=1.4pt,mark options={solid,fill=black},forget plot]
  table[row sep=crcr]{%
1	11.7340275312493\\
2	3.06862590893076e-11\\
3	8.46545056276682e-15\\
4	6.34908792207511e-16\\
5	7.40879579907983e-13\\
6	7.63076546395069e-11\\
7	1.1893264151297e-14\\
8	0.0629542670246858\\
9	1.80480630440627e-14\\
10	1.91176741104471e-10\\
11	1.50671142229442e-13\\
12	4.66987559732956e-15\\
13	9.92060877891277e-11\\
14	5.64132074387658e-15\\
15	4.8765894100633e-11\\
16	0.000202785631623445\\
17	4.91627571985731e-13\\
18	1.02334488105704e-10\\
19	1.3912482277334e-14\\
20	1.38496478174766e-10\\
21	3.73173714152131e-14\\
22	2.51566989462049e-10\\
23	1.30381816454417e-13\\
24	2.40055390404725e-06\\
25	4.09909606258196e-12\\
26	5.06539254985228e-14\\
27	2.77605299858763e-11\\
28	5.73152636462737e-14\\
29	7.19647424984871e-10\\
30	3.8492820042535e-13\\
31	2.36625941063551e-10\\
32	1.9970136655445e-14\\
33	4.00261780664213e-09\\
34	9.0119328666205e-10\\
35	1.5480672299617e-12\\
36	5.75511860390066e-14\\
37	1.25522287008906e-10\\
38	9.74914593498966e-14\\
39	5.21397355845998e-10\\
40	1.08034328843987e-08\\
41	2.438327317833e-14\\
42	2.58686030929489e-10\\
43	1.5569490141587e-13\\
44	1.25283880492155e-10\\
45	1.32990840562286e-13\\
46	1.1112470665875e-09\\
47	5.15421039182229e-14\\
48	2.74488765050762e-13\\
49	8.62380500343818e-10\\
50	1.8128554213348e-13\\
51	6.46567716033886e-10\\
52	1.55361834508483e-13\\
53	1.19693548128463e-09\\
54	6.16888484739064e-13\\
55	1.94187596558315e-10\\
56	1.18125459969143e-08\\
57	4.90371632189124e-14\\
58	3.44633488413848e-11\\
59	1.03343653079513e-10\\
60	1.54489328274554e-09\\
61	7.21367410250195e-14\\
62	1.14089515612648e-10\\
63	3.94334565001486e-12\\
64	4.74481565149176e-14\\
65	1.57380514315131e-08\\
66	2.18582194011496e-10\\
67	7.51750252325767e-10\\
68	1.73400639680299e-09\\
69	1.77843850757142e-13\\
70	5.04596364692134e-14\\
71	1.44410844393761e-10\\
72	1.48653567233481e-09\\
73	2.89074320036775e-14\\
74	9.86177445261305e-10\\
75	1.97869498563819e-13\\
76	1.88918325427778e-13\\
77	2.04252170732389e-10\\
78	2.55462317966249e-13\\
79	4.5503877055264e-10\\
80	1.41088020016999e-08\\
81	2.03628780504062e-13\\
82	7.64397586894283e-10\\
83	7.78543896018391e-14\\
84	1.43343670266916e-13\\
85	7.88415069341575e-10\\
86	1.90070181815827e-13\\
87	6.67017455158181e-10\\
88	6.86186170384406e-09\\
89	2.21683782442028e-13\\
90	8.26259061170731e-11\\
91	3.31317570601009e-10\\
92	2.71033195886616e-13\\
93	2.99024834060635e-09\\
94	3.26187829524649e-09\\
95	3.05646175036145e-10\\
96	6.43339301276136e-09\\
97	2.22599716437344e-14\\
98	2.3154594352981e-09\\
99	1.07561820561486e-10\\
100	2.33341124200592e-13\\
101	6.61811258573231e-10\\
102	3.22677191910703e-09\\
103	8.50908232763459e-12\\
104	2.00451852339079e-09\\
105	2.94209101525666e-13\\
106	2.3732939363752e-09\\
107	5.95634652711396e-14\\
108	1.81786462272182e-09\\
109	4.45199432874688e-14\\
110	1.35512905063973e-09\\
111	3.85858012208473e-13\\
112	3.15747428203395e-13\\
113	2.71789635242214e-09\\
114	3.78994521876841e-09\\
115	4.96380714309907e-13\\
116	3.8054090711892e-09\\
117	1.64535052249448e-13\\
118	3.15934253758421e-09\\
119	1.50879309046559e-13\\
120	1.07586012321192e-09\\
121	2.79443135298152e-13\\
122	3.74070634190371e-09\\
123	9.01501095995627e-14\\
124	3.97710301497378e-09\\
125	4.91162666094169e-13\\
};
\addplot [color=black,only marks,mark=x,mark size=2pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	11.1802335546364\\
2	8.90230944516901e-12\\
3	1.00353753085258e-15\\
4	4.80518402845576e-16\\
5	1.23470678126125e-13\\
6	5.39429612089748e-12\\
7	1.83186799063151e-15\\
8	0.0487612206952562\\
9	2.05772898720369e-14\\
10	6.50850207062348e-12\\
11	5.50254286579843e-15\\
12	5.34294830600857e-16\\
13	2.84952617057854e-12\\
14	2.08166817117217e-17\\
15	7.43391459501197e-13\\
16	8.44831806768587e-05\\
17	1.90653048903755e-13\\
18	1.38640487978847e-12\\
19	2.56739074444567e-16\\
20	1.62145297188943e-12\\
21	8.32667268468867e-16\\
22	2.66574262663966e-12\\
23	9.71445146547012e-16\\
24	3.64025763727183e-07\\
25	6.19906903587264e-13\\
26	6.93889390390723e-17\\
27	1.44093070808538e-13\\
28	1.66533453693773e-16\\
29	5.61220514505578e-12\\
30	1.58206781009085e-15\\
31	1.53192736274121e-12\\
32	4.44089209850063e-16\\
33	5.58247989501659e-10\\
34	5.04975228299287e-12\\
35	9.29811783123569e-15\\
36	5.82867087928207e-16\\
37	9.1628094001095e-13\\
38	3.19189119579733e-16\\
39	2.47393772134785e-12\\
40	1.29450908326056e-10\\
41	2.22044604925031e-16\\
42	1.45916612126484e-12\\
43	2.77555756156289e-16\\
44	3.67775254694891e-13\\
45	5.96744875736022e-16\\
46	4.06273625852549e-12\\
47	1.80411241501588e-16\\
48	6.38378239159465e-16\\
49	4.48084624959932e-12\\
50	1.11022302462516e-16\\
51	1.99600058703453e-12\\
52	4.57966997657877e-16\\
53	3.89842325088097e-12\\
54	2.91433543964104e-16\\
55	3.53744811221191e-13\\
56	8.39975033972706e-11\\
57	5.68989300120393e-16\\
58	1.79023462720806e-13\\
59	5.36973243647765e-13\\
60	3.70249664261024e-12\\
61	9.0205620750794e-17\\
62	2.00811589579075e-13\\
63	5.60662627435704e-15\\
64	5.27355936696949e-16\\
65	7.88032555876228e-11\\
66	2.67702526812741e-13\\
67	9.22151244253655e-13\\
68	2.77039502449838e-12\\
69	4.30211422042248e-16\\
70	8.74300631892311e-16\\
71	8.20662982015108e-13\\
72	3.69385078080597e-13\\
73	3.7470027081099e-16\\
74	1.45491951819565e-12\\
75	7.7715611723761e-16\\
76	2.77555756156289e-16\\
77	1.34392497130875e-13\\
78	1.49880108324396e-15\\
79	3.24643090188204e-13\\
80	4.58176691031653e-11\\
81	3.05311331771918e-16\\
82	1.25631449687802e-12\\
83	1.52655665885959e-15\\
84	9.85322934354826e-16\\
85	1.75010006486787e-12\\
86	5.55111512312578e-16\\
87	1.31794575253252e-12\\
88	1.33995453621694e-11\\
89	2.77555756156289e-17\\
90	1.92457161318771e-13\\
91	7.79293296560013e-13\\
92	1.66533453693773e-16\\
93	3.49667517163255e-12\\
94	3.24126836481753e-12\\
95	3.0472846468399e-13\\
96	1.77053649519365e-11\\
97	5.55111512312578e-17\\
98	2.79874734498975e-12\\
99	1.2997936060799e-13\\
100	1.11022302462516e-16\\
101	1.88085658159309e-13\\
102	3.08833514317541e-12\\
103	8.29891710907305e-15\\
104	2.57786847424057e-12\\
105	3.33066907387547e-16\\
106	2.09741946033404e-12\\
107	6.10622663543836e-16\\
108	1.93779714496856e-12\\
109	1.16573417585641e-15\\
110	1.92040827684536e-13\\
111	2.22044604925031e-16\\
112	1.11022302462516e-16\\
113	6.52199128037267e-12\\
114	2.72110112220503e-12\\
115	1.11022302462516e-16\\
116	2.83212342466754e-12\\
117	5.55111512312578e-16\\
118	1.91427429463431e-12\\
119	4.9960036108132e-16\\
120	6.61054544437434e-13\\
121	2.22044604925031e-16\\
122	2.82771028814466e-12\\
123	0\\
124	2.96598162696782e-12\\
125	8.88178419700125e-16\\
};
\end{axis}
\end{tikzpicture}%

==> coeffdecay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={1e-14,1e-11,1e-8,1e-5,0.01,10},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=x,mark size=1.8pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	6.18927636145706\\
2	2.88475551026846e-05\\
3	1.28792376069553e-15\\
4	1.05839816078035e-15\\
5	1.16620378041443e-05\\
6	7.20836063102179e-05\\
7	8.95550994473027e-16\\
8	1.17744355931926e-15\\
9	0.00348695141573802\\
10	5.49465542054109e-05\\
11	4.85722573273506e-16\\
12	2.98372437868011e-16\\
13	1.77524808824513e-05\\
14	3.20056481317721e-16\\
15	0.000212475770443549\\
16	5.20417042793042e-18\\
17	0.000222836026803511\\
18	3.63424568217141e-16\\
19	3.11041258715256e-06\\
20	3.03576608295941e-16\\
21	2.74911806901826e-05\\
22	3.81639164714898e-16\\
23	1.11576225712076e-05\\
24	2.23779328401008e-16\\
25	0.000238342799653686\\
26	1.8314290885918e-06\\
27	1.37043154602168e-16\\
28	3.12250225675825e-17\\
29	1.09151476190041e-05\\
30	0.000258488601092507\\
31	3.45209971719385e-16\\
32	2.94902990916057e-17\\
33	0.000252110541425331\\
34	1.87350135405495e-16\\
35	1.2687082272627e-05\\
36	1.80495348245033e-05\\
37	1.23165366794353e-16\\
38	2.96637714392034e-16\\
39	8.59806959153595e-05\\
40	0.000228725773670779\\
41	3.43475248243408e-16\\
42	2.67147415300428e-16\\
43	1.74707798372524e-05\\
44	2.91895314480442e-05\\
45	7.14706072102445e-16\\
46	0.000246358294564378\\
47	8.56953397132543e-16\\
48	0.000224928884651625\\
49	5.68989300120393e-16\\
50	1.70002900645727e-16\\
51	7.22044865645796e-06\\
52	1.10744203596046e-05\\
53	3.12250225675825e-16\\
54	1.59594559789866e-16\\
55	1.0270837802466e-05\\
56	4.47558656802016e-16\\
57	0.00013782913444596\\
58	1.90810801688132e-05\\
59	7.80625564189563e-16\\
60	5.06539254985228e-16\\
61	2.5838449093353e-05\\
62	9.15933995315754e-16\\
63	0.000257390710076497\\
64	4.33680868994202e-16\\
65	3.11288208270678e-05\\
66	7.63278329429795e-16\\
67	6.49850308120925e-07\\
68	8.84708972748172e-16\\
69	2.03581752783247e-05\\
70	7.7715611723761e-16\\
71	0.000247051100511753\\
72	5.69831918921758e-05\\
73	5.44703171456717e-16\\
74	2.06780826778191e-05\\
75	6.31439345255558e-16\\
76	3.36536354339501e-16\\
77	3.71924265900707e-05\\
78	7.97972798949331e-17\\
79	3.6445278612178e-05\\
80	0.000132174670338214\\
81	3.33066907387547e-16\\
82	1.48819869854599e-05\\
83	2.67147415300428e-16\\
84	4.44089209850063e-16\\
85	3.07511616265306e-05\\
86	5.82867087928207e-16\\
87	0.000251707091121205\\
88	3.78169717762944e-16\\
89	0.000209525750998286\\
90	4.47558656802016e-16\\
91	1.28083534601531e-05\\
92	9.6784138354504e-05\\
93	3.71230823859037e-16\\
94	0.000300505403479243\\
95	1.17961196366423e-16\\
96	3.46944695195361e-18\\
97	7.33909310898229e-05\\
98	6.17561557447743e-16\\
99	3.44812754414364e-05\\
100	5.69651784218042e-05\\
101	3.60822483003176e-16\\
102	0.000195412125124188\\
103	3.85108611666851e-16\\
104	2.04697370165263e-16\\
105	6.21209749887587e-05\\
106	8.11850586757146e-16\\
107	1.63300942340149e-05\\
108	3.36536354339501e-16\\
109	1.4832139878667e-05\\
110	4.67337179251293e-05\\
111	2.8796409701215e-16\\
112	0.000130218060747134\\
113	1.17961196366423e-16\\
114	6.24154176547508e-06\\
115	1.04083408558608e-17\\
116	6.03683769639929e-16\\
117	3.02008606822696e-05\\
118	2.84494650060196e-16\\
119	5.5134256715314e-06\\
120	1.26634813746307e-16\\
121	0.000165035547941519\\
122	3.32841522616596e-05\\
123	1.92554305833426e-16\\
124	4.41775170155131e-06\\
125	1.61329283265843e-16\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.253\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={1e-14,1e-11,1e-8,1e-5,0.01,10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3,*}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=x,mark size=1.8pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	6.18927689125259\\
2	1.15771107978002e-15\\
3	1.73643439141391e-08\\
4	2.88180937446647e-16\\
5	1.25034273663893e-07\\
6	1.40850784136753e-06\\
7	2.8796409701215e-16\\
8	0.00336607006983244\\
9	1.2941037130787e-15\\
10	5.08273978461204e-16\\
11	2.55062271756201e-06\\
12	3.42738358964645e-07\\
13	5.83734449666196e-16\\
14	2.39877546481457e-06\\
15	2.51534904016637e-16\\
16	7.59639896361353e-05\\
17	1.03302782994419e-15\\
18	3.42607886505419e-16\\
19	1.55189115755294e-06\\
20	9.06964186843384e-08\\
21	1.76941794549634e-16\\
22	1.2490009027033e-16\\
23	4.12178424035251e-06\\
24	6.52435946761343e-05\\
25	5.22151766269019e-16\\
26	2.24959401801117e-08\\
27	7.7715611723761e-16\\
28	5.9670179303542e-07\\
29	1.21430643318376e-16\\
30	8.90681238313248e-06\\
31	7.63278329429795e-17\\
32	6.72026207266287e-05\\
33	2.09901540593194e-16\\
34	2.91328380873715e-06\\
35	1.02348685082632e-16\\
36	1.04083408558608e-16\\
37	1.10956104118487e-06\\
38	9.71445146547012e-17\\
39	1.07126958727478e-05\\
40	2.08166817117217e-16\\
41	6.81693121090919e-05\\
42	1.30786014407303e-06\\
43	1.31838984174237e-16\\
44	5.51642065360625e-16\\
45	1.01825745125669e-06\\
46	1.62299806542969e-05\\
47	5.13478148889135e-16\\
48	8.81239525796218e-16\\
49	6.16453669818329e-05\\
50	1.14491749414469e-16\\
51	5.30167377790769e-07\\
52	8.70831184940357e-16\\
53	1.14035316398087e-07\\
54	2.67147415300428e-16\\
55	6.72655528581242e-06\\
56	4.77514189625682e-05\\
57	7.73686670285656e-16\\
58	1.09897734370396e-06\\
59	9.0205620750794e-17\\
60	2.10257402681255e-06\\
61	1.80411241501588e-16\\
62	2.19715710199457e-05\\
63	3.12250225675825e-16\\
64	2.30606888271812e-05\\
65	3.57353036051222e-16\\
66	5.41233724504764e-16\\
67	1.94780435001582e-06\\
68	7.14706072102445e-16\\
69	3.0287895328926e-07\\
70	1.32771319094407e-05\\
71	2.18575157973078e-16\\
72	8.50014503228635e-16\\
73	6.66869077767945e-06\\
74	2.01234332986369e-06\\
75	6.93889390390723e-18\\
76	1.21430643318376e-16\\
77	2.78734326752961e-06\\
78	2.42861286636753e-16\\
79	6.22433391219562e-06\\
80	3.42520070701173e-05\\
81	6.27969898303604e-16\\
82	9.00486421071683e-07\\
83	3.50414142147315e-16\\
84	6.57552954620721e-07\\
85	7.45931094670027e-16\\
86	2.04697370165263e-16\\
87	1.85726177127817e-05\\
88	9.92261828258734e-16\\
89	4.76665654960233e-05\\
90	5.89805981832114e-17\\
91	4.46440181177399e-08\\
92	7.11236625150491e-16\\
93	1.65618393942885e-06\\
94	1.88929817919285e-05\\
95	3.78169717762944e-16\\
96	3.79839782618588e-05\\
97	3.12250225675825e-17\\
98	1.87350135405495e-16\\
99	2.40302883768029e-06\\
100	4.90949841180227e-07\\
101	3.43475248243408e-16\\
102	1.66059187260773e-05\\
103	1.07552855510562e-16\\
104	3.53883589099269e-16\\
105	5.24948558173338e-06\\
106	5.16947595841089e-16\\
107	2.70077143304376e-06\\
108	9.0205620750794e-17\\
109	1.32923236644336e-06\\
110	1.09150491918591e-05\\
111	5.68989300120393e-16\\
112	2.92850389158952e-05\\
113	5.20417042793042e-17\\
114	1.78636609956401e-06\\
115	1.33573707650214e-16\\
116	1.31180492912025e-06\\
117	1.87350135405495e-16\\
118	2.65412691824451e-16\\
119	4.9087994898056e-07\\
120	1.11716191852906e-15\\
121	4.00282900022801e-05\\
122	5.26298251889157e-08\\
123	3.64291929955129e-16\\
124	1.22642455115118e-07\\
125	2.18575157973078e-16\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.506\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={1e-14,1e-11,1e-8,1e-5,0.01,10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3,**}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=x,mark size=1.8pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	6.18927674581986\\
2	2.32019264911898e-15\\
3	1.71363947379377e-07\\
4	6.63314889126632e-16\\
5	5.63930638297627e-11\\
6	1.23208734881253e-15\\
7	4.33005862068847e-08\\
8	0.00357308820623015\\
9	1.41683539900406e-15\\
10	1.04184976687516e-08\\
11	5.10008701937181e-16\\
12	4.25466652187456e-09\\
13	1.34441069388203e-16\\
14	4.24139889876329e-16\\
15	3.94380278122275e-07\\
16	1.91381755478802e-05\\
17	2.94902990916057e-16\\
18	1.07292646989166e-14\\
19	7.48032188274683e-09\\
20	2.23318945523354e-08\\
21	1.36696209906972e-15\\
22	1.21430643318376e-17\\
23	1.48587332497035e-07\\
24	1.12054312426807e-05\\
25	6.99093560818653e-16\\
26	5.83646958887685e-09\\
27	1.43982048506075e-16\\
28	6.94278730686837e-09\\
29	3.95516952522712e-16\\
30	1.07472067654296e-06\\
31	4.52762827229947e-16\\
32	1.1977875037792e-05\\
33	7.59808882477842e-16\\
34	1.07552855510562e-16\\
35	2.30508305949784e-08\\
36	5.03069808033274e-17\\
37	1.83502813048964e-08\\
38	1.21083698623181e-15\\
39	6.33786902005246e-07\\
40	3.22658566531686e-16\\
41	1.26397273202232e-05\\
42	2.0122792321331e-16\\
43	4.23098100235664e-08\\
44	3.36536354339501e-16\\
45	6.93982386140712e-08\\
46	2.05358213432177e-06\\
47	1.52655665885959e-16\\
48	9.81853487402873e-16\\
49	1.186837394139e-05\\
50	6.59194920871187e-17\\
51	3.6919576472394e-08\\
52	2.08166817117217e-17\\
53	3.37484086232465e-08\\
54	7.59808882477842e-16\\
55	1.74027195973259e-07\\
56	9.24702782485742e-06\\
57	5.58580959264532e-16\\
58	4.87536477369876e-08\\
59	5.13478148889135e-16\\
60	1.06135953126946e-07\\
61	3.40005801291454e-16\\
62	1.10328413072125e-15\\
63	2.97047961135208e-06\\
64	4.23609184390869e-06\\
65	4.5102810375397e-17\\
66	6.83481049534862e-16\\
67	1.19096208513192e-07\\
68	4.8919202022546e-16\\
69	7.4670909282204e-09\\
70	2.59135020406337e-06\\
71	1.07552855510562e-16\\
72	1.73472347597681e-16\\
73	2.29970004138672e-06\\
74	9.02742286791602e-08\\
75	4.54497550705923e-16\\
76	4.23272528138341e-16\\
77	1.24988558714706e-07\\
78	1.10328413072125e-15\\
79	4.43506375708003e-07\\
80	8.49518253572337e-06\\
81	3.05311331771918e-16\\
82	1.10596689480158e-08\\
83	1.57512891618694e-15\\
84	3.07779196538627e-08\\
85	1.35308431126191e-16\\
86	9.5062846483529e-16\\
87	3.30719922213979e-06\\
88	7.28583859910259e-16\\
89	1.14739448218507e-05\\
90	1.28369537222284e-16\\
91	2.59875819058619e-08\\
92	8.67361737988404e-17\\
93	2.0524325673385e-07\\
94	4.04608905769932e-06\\
95	1.42247325030098e-16\\
96	9.01163791974455e-06\\
97	7.28583859910259e-16\\
98	1.16226472890446e-15\\
99	9.96991086493759e-08\\
100	7.94359914617349e-08\\
101	2.60208521396521e-16\\
102	3.04696610031394e-06\\
103	2.28983498828939e-16\\
104	1.87350135405495e-16\\
105	1.3379885143612e-06\\
106	7.52869988573934e-16\\
107	2.22472463971835e-07\\
108	7.63278329429795e-16\\
109	1.48328978814838e-07\\
110	1.4984219403949e-06\\
111	1.87350135405495e-16\\
112	6.9394338145061e-06\\
113	2.9316826744008e-16\\
114	2.01233803238943e-07\\
115	1.25420507313123e-15\\
116	1.72671570767419e-07\\
117	1.196959198424e-15\\
118	1.92554305833426e-16\\
119	5.45411177506339e-08\\
120	1.97758476261356e-16\\
121	9.66472800626936e-06\\
122	3.11318527623783e-08\\
123	2.77555756156289e-16\\
124	5.74261327032644e-09\\
125	1.2490009027033e-15\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.759\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={1e-14,1e-11,1e-8,1e-5,0.01,10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=x,mark size=1.8pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	6.18927639592803\\
2	8.38537572711573e-12\\
3	2.92181643463119e-15\\
4	1.8323016715005e-16\\
5	2.23024376744263e-12\\
6	6.44036907138101e-12\\
7	4.98299318474338e-16\\
8	0.00424411400822514\\
9	1.29670579829266e-16\\
10	2.39805397761472e-12\\
11	9.08995101411847e-16\\
12	2.09034178855205e-16\\
13	3.2825964169092e-12\\
14	4.45823933326039e-16\\
15	7.88472065416101e-12\\
16	2.33364435990938e-06\\
17	1.42160588856299e-15\\
18	9.84455572616838e-16\\
19	1.64443111905221e-12\\
20	4.52762827229947e-16\\
21	1.87470178270033e-12\\
22	7.68482499857726e-16\\
23	1.82616075039554e-12\\
24	9.05541990003922e-09\\
25	2.48585874107476e-15\\
26	6.12357387019813e-16\\
27	3.31968480482558e-12\\
28	1.0828594965151e-12\\
29	7.11236625150491e-17\\
30	2.91660792739457e-12\\
31	2.13822015648901e-14\\
32	1.53392874790992e-10\\
33	5.11743425413158e-16\\
34	2.27474289404839e-13\\
35	9.0205620750794e-17\\
36	4.26741975090295e-16\\
37	3.60221227846402e-12\\
38	1.78129039296593e-12\\
39	1.22471477403963e-15\\
40	1.73472347597681e-16\\
41	4.50335393975543e-11\\
42	3.28848059893971e-12\\
43	3.95516952522712e-16\\
44	2.60208521396521e-16\\
45	3.8695296966651e-12\\
46	4.16333634234434e-17\\
47	6.22833382091237e-12\\
48	5.72458747072346e-16\\
49	4.08596455281351e-11\\
50	3.92047505570758e-16\\
51	2.97637955948282e-12\\
52	1.38777878078145e-16\\
53	1.66081384755934e-12\\
54	5.16081621881881e-12\\
55	2.29677388219329e-15\\
56	2.98956484567903e-11\\
57	2.42861286636753e-16\\
58	3.31679128606766e-15\\
59	3.35661706762913e-12\\
60	9.36539040763407e-13\\
61	1.6306400674182e-16\\
62	2.67494359995624e-15\\
63	3.55471554969178e-12\\
64	1.20282880877731e-11\\
65	6.10622663543836e-16\\
66	1.81788958886209e-12\\
67	6.24500451351651e-17\\
68	3.50414142147315e-16\\
69	9.3716701066171e-14\\
70	4.19591791867013e-12\\
71	7.32053306862213e-16\\
72	1.11022302462516e-16\\
73	9.59545984335897e-12\\
74	2.70616862252382e-16\\
75	1.51062495845622e-12\\
76	5.03069808033274e-16\\
77	2.40243241966809e-12\\
78	1.16706297403901e-12\\
79	1.56125112837913e-16\\
80	2.8102398880181e-11\\
81	7.28583859910259e-17\\
82	4.06220196369489e-13\\
83	3.60822483003176e-16\\
84	3.65598523677235e-12\\
85	6.34908792207511e-16\\
86	2.70599515017622e-12\\
87	2.42861286636753e-17\\
88	4.75314232417645e-16\\
89	3.10792051816389e-11\\
90	4.68375338513738e-16\\
91	3.62442714729738e-13\\
92	2.94902990916057e-16\\
93	9.03995628354082e-13\\
94	2.92524338085798e-12\\
95	7.11236625150491e-16\\
96	1.68868599659255e-11\\
97	1.07552855510562e-16\\
98	1.23895338433044e-12\\
99	8.32667268468867e-17\\
100	3.50678167060359e-12\\
101	3.36536354339501e-16\\
102	4.33680868994202e-16\\
103	3.91014304268467e-12\\
104	2.67147415300428e-16\\
105	2.48808265657097e-12\\
106	9.93243681746137e-13\\
107	6.31439345255558e-16\\
108	3.05311331771918e-16\\
109	2.92383478539548e-12\\
110	2.01115166187371e-12\\
111	2.48065457064683e-16\\
112	1.85942476693679e-11\\
113	4.35415592470179e-16\\
114	2.12885264971874e-14\\
115	3.12045875250355e-12\\
116	1.04706868175874e-12\\
117	4.8919202022546e-16\\
118	2.88172263829267e-14\\
119	1.4663617542432e-12\\
120	9.0205620750794e-17\\
121	2.07945327623804e-11\\
122	1.30864763470129e-12\\
123	1.02630057230435e-12\\
124	1.64169372540712e-12\\
125	5.20417042793042e-16\\
};
\end{axis}
\end{tikzpicture}%

==> err_ELinvHf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\figW,
height=\figH,
at={(0.54\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=1,
ytick={0.0001,   0.01,      1},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||EL^{-1} H (f - f_{ex}) ||_\infty}{||EL^{-1} H f_{ex}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0540296122964578\\
0.05	0.0291726790068018\\
0.025	0.0150474932195278\\
0.0125	0.0076279908598359\\
0.00625	0.00391255686770606\\
0.003125	0.00195978084771792\\
0.0015625	0.000985867288570701\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0713472458252971\\
0.05	0.0366858196942657\\
0.025	0.0188545389788241\\
0.0125	0.00953531082667246\\
0.00625	0.00480317462004321\\
0.003125	0.00241399045921814\\
0.0015625	0.00120761759002419\\
};
\addplot [color=black,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.101791006561671\\
0.05	0.0515427000482543\\
0.025	0.0260329926465431\\
0.0125	0.0132122107276835\\
0.00625	0.0065712553872184\\
0.003125	0.00329293360028418\\
0.0015625	0.0016501095374815\\
};
\addplot [color=black,only marks,mark=square,mark size=1.4pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.210688336701814\\
0.05	0.100528939230368\\
0.025	0.0493482476070603\\
0.0125	0.0244950617691592\\
0.00625	0.0122076120526769\\
0.003125	0.00609444572047391\\
0.0015625	0.00304496158830105\\
};
\addplot [color=black,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0.1	0.02\\
0.05	0.01\\
0.025	0.005\\
0.0125	0.0025\\
0.00625	0.00125\\
0.003125	0.000625\\
0.0015625	0.0003125\\
};
\end{axis}

\begin{axis}[%
width=0.411\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||H (f - f_{ex}) ||_\infty}{||H f_{ex} ||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.92154647865198\\
0.05	2.3289437919995\\
0.025	2.68568030949537\\
0.0125	2.97400450769826\\
0.00625	2.74544691310322\\
0.003125	3.12914533190095\\
0.0015625	3.20897857424668\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	2.18602631436535\\
0.05	2.0607477454684\\
0.025	2.561347484588\\
0.0125	2.61960824227701\\
0.00625	2.68667457724019\\
0.003125	3.00810278710578\\
0.0015625	2.7794369704854\\
};
\addplot [color=black,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	16.696417767404\\
0.05	61.0820653871102\\
0.025	71.2037500087665\\
0.0125	68.4568113153477\\
0.00625	60.690792335081\\
0.003125	143.843177749197\\
0.0015625	272.030220575077\\
};
\addplot [color=black,only marks,mark=square,mark size=1.4pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	4.3122104820837\\
0.05	3.78417364393075\\
0.025	3.60664953451144\\
0.0125	3.51679556156772\\
0.00625	3.70212033365969\\
0.003125	3.64115184619114\\
0.0015625	4.87240388953195\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	2.05\\
0.05	1.025\\
0.025	0.5125\\
0.0125	0.25625\\
0.00625	0.128125\\
0.003125	0.0640625\\
0.0015625	0.03203125\\
};
\end{axis}
\end{tikzpicture}%

==> err_fil_poiss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.689\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||\psi - \psi_{exact}||_\infty}{||\psi_{exact}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.02775749794882\\
0.05	0.0155054897269182\\
0.025	0.0087232035221726\\
0.0125	0.00427569998244415\\
0.00625	0.00212359099916171\\
0.003125	0.00111381306800573\\
0.0015625	0.000573265757480401\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.05\\
0.05	0.025\\
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0307557795430764\\
0.05	0.015099006256116\\
0.025	0.00753750773472039\\
0.0125	0.00376688781587387\\
0.00625	0.00189503387814494\\
0.003125	0.000949201571304403\\
0.0015625	0.000475255339821956\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.05\\
0.05	0.025\\
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0445283371838503\\
0.05	0.0269764580791968\\
0.025	0.0157806349454586\\
0.0125	0.00867715853484041\\
0.00625	0.00449137216499895\\
0.003125	0.00252845853900818\\
0.0015625	0.00122465318424492\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.05\\
0.05	0.025\\
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0912642043713501\\
0.05	0.0412939347330212\\
0.025	0.0196534445614971\\
0.0125	0.00960703577659117\\
0.00625	0.0047532421588492\\
0.003125	0.00236479684957591\\
0.0015625	0.00117955174786766\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.05\\
0.05	0.025\\
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||\tilde{f} - f_{exact}||_\infty}{||f_{exact}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.548871377833118\\
0.05	0.576672177650452\\
0.025	0.708012795245414\\
0.0125	0.714474474670684\\
0.00625	0.663617809215562\\
0.003125	0.85686168790997\\
0.0015625	0.747943469865711\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.15\\
0.05	0.075\\
0.025	0.0375\\
0.0125	0.01875\\
0.00625	0.009375\\
0.003125	0.0046875\\
0.0015625	0.00234375\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.145467323440435\\
0.05	0.106555750598228\\
0.025	0.118216463310621\\
0.0125	0.137849641697788\\
0.00625	0.143075280987556\\
0.003125	0.184511163613083\\
0.0015625	0.165298628664354\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.15\\
0.05	0.075\\
0.025	0.0375\\
0.0125	0.01875\\
0.00625	0.009375\\
0.003125	0.0046875\\
0.0015625	0.00234375\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.30016984201707\\
0.05	0.552311349289287\\
0.025	0.66172876697033\\
0.0125	0.71486555886244\\
0.00625	0.809698290570897\\
0.003125	0.869778875847323\\
0.0015625	0.899779966548572\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.15\\
0.05	0.075\\
0.025	0.0375\\
0.0125	0.01875\\
0.00625	0.009375\\
0.003125	0.0046875\\
0.0015625	0.00234375\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.227838834578385\\
0.05	0.106639614035361\\
0.025	0.0510417116918078\\
0.0125	0.0249275896244288\\
0.00625	0.0123177658770983\\
0.003125	0.00612305000290991\\
0.0015625	0.00305267691468103\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.15\\
0.05	0.075\\
0.025	0.0375\\
0.0125	0.01875\\
0.00625	0.009375\\
0.003125	0.0046875\\
0.0015625	0.00234375\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.345\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=1,
ytick={0.0001,   0.01,      1},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{|F - F_{exact}|}{|F_{exact}|}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0292864337850127\\
0.05	0.00961980792910767\\
0.025	0.00685714855050167\\
0.0125	0.00489382373336649\\
0.00625	0.00184765913888067\\
0.003125	0.001293982472425\\
0.0015625	0.000499581450421514\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.12\\
0.05	0.06\\
0.025	0.03\\
0.0125	0.015\\
0.00625	0.0075\\
0.003125	0.00375\\
0.0015625	0.001875\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0553797399886465\\
0.05	0.0217119617613842\\
0.025	0.0125411094669684\\
0.0125	0.00768886095410769\\
0.00625	0.00320521191934034\\
0.003125	0.0019509586858144\\
0.0015625	0.000821741370620764\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.12\\
0.05	0.06\\
0.025	0.03\\
0.0125	0.015\\
0.00625	0.0075\\
0.003125	0.00375\\
0.0015625	0.001875\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0879493681283761\\
0.05	0.0424525735529024\\
0.025	0.022636321495255\\
0.0125	0.0126173229068693\\
0.00625	0.00557420295796322\\
0.003125	0.00314980431002574\\
0.0015625	0.00142963252185737\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.12\\
0.05	0.06\\
0.025	0.03\\
0.0125	0.015\\
0.00625	0.0075\\
0.003125	0.00375\\
0.0015625	0.001875\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.195474023267891\\
0.05	0.0864383844189503\\
0.025	0.0439946592855802\\
0.0125	0.0232146607336956\\
0.00625	0.0109038032863541\\
0.003125	0.00578860232522496\\
0.0015625	0.00273715133132143\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.12\\
0.05	0.06\\
0.025	0.03\\
0.0125	0.015\\
0.00625	0.0075\\
0.003125	0.00375\\
0.0015625	0.001875\\
};
\end{axis}
\end{tikzpicture}%

==> err_poiss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.689\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||\psi - \psi_{exact}||_\infty}{||\psi_{exact}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.02775749794882\\
0.05	0.0155054897269182\\
0.025	0.0087232035221726\\
0.0125	0.00427569998244415\\
0.00625	0.00212359099916171\\
0.003125	0.00111381306800573\\
0.0015625	0.000573265757480401\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.05\\
0.05	0.025\\
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0445283371838503\\
0.05	0.0269764580791968\\
0.025	0.0157806349454586\\
0.0125	0.00867715853484041\\
0.00625	0.00449137216499895\\
0.003125	0.00252845853900818\\
0.0015625	0.00122465318424492\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.05\\
0.05	0.025\\
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0307557795430764\\
0.05	0.015099006256116\\
0.025	0.00753750773472039\\
0.0125	0.00376688781587387\\
0.00625	0.00189503387814494\\
0.003125	0.000949201571304403\\
0.0015625	0.000475255339821956\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.05\\
0.05	0.025\\
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0912642043713501\\
0.05	0.0412939347330212\\
0.025	0.0196534445614971\\
0.0125	0.00960703577659117\\
0.00625	0.0047532421588492\\
0.003125	0.00236479684957591\\
0.0015625	0.00117955174786766\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.05\\
0.05	0.025\\
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||f - f_{exact}||_\infty}{||f_{exact}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1.23082556634068\\
0.05	1.6073367747605\\
0.025	2.42764280399111\\
0.0125	2.55612292420957\\
0.00625	2.26166825377009\\
0.003125	2.77058482325304\\
0.0015625	2.71695865058521\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.15\\
0.05	0.075\\
0.025	0.0375\\
0.0125	0.01875\\
0.00625	0.009375\\
0.003125	0.0046875\\
0.0015625	0.00234375\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	7.69055750360359\\
0.05	30.9084377737279\\
0.025	36.3970694114873\\
0.0125	35.9614257867926\\
0.00625	33.5875116957267\\
0.003125	77.196369706073\\
0.0015625	145.130966705494\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.15\\
0.05	0.075\\
0.025	0.0375\\
0.0125	0.01875\\
0.00625	0.009375\\
0.003125	0.0046875\\
0.0015625	0.00234375\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.61632545617172\\
0.05	0.536986230100077\\
0.025	0.9015704813548\\
0.0125	1.04306827309446\\
0.00625	1.0023574853051\\
0.003125	1.36676469045611\\
0.0015625	1.19324403095158\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.15\\
0.05	0.075\\
0.025	0.0375\\
0.0125	0.01875\\
0.00625	0.009375\\
0.003125	0.0046875\\
0.0015625	0.00234375\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.589590533606347\\
0.05	0.108490319020626\\
0.025	0.0607716688270157\\
0.0125	0.0429714110307839\\
0.00625	0.0946272468737575\\
0.003125	0.239244537682005\\
0.0015625	0.438913573983706\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.15\\
0.05	0.075\\
0.025	0.0375\\
0.0125	0.01875\\
0.00625	0.009375\\
0.003125	0.0046875\\
0.0015625	0.00234375\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.345\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=1,
ytick={0.0001,   0.01,      1},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{|F - F_{exact}|}{|F_{exact}|}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0292864337850124\\
0.05	0.00961980792910781\\
0.025	0.00685714855050082\\
0.0125	0.00489382373336593\\
0.00625	0.00184765913888067\\
0.003125	0.00129398247242556\\
0.0015625	0.00049958145042208\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.12\\
0.05	0.06\\
0.025	0.03\\
0.0125	0.015\\
0.00625	0.0075\\
0.003125	0.00375\\
0.0015625	0.001875\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0879493681283761\\
0.05	0.0424525735529025\\
0.025	0.0226363214952547\\
0.0125	0.0126173229068684\\
0.00625	0.00557420295796195\\
0.003125	0.00314980431001316\\
0.0015625	0.001429632521851\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.12\\
0.05	0.06\\
0.025	0.03\\
0.0125	0.015\\
0.00625	0.0075\\
0.003125	0.00375\\
0.0015625	0.001875\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.0553797399886466\\
0.05	0.0217119617613845\\
0.025	0.0125411094669684\\
0.0125	0.00768886095410811\\
0.00625	0.00320521191934034\\
0.003125	0.00195095868581468\\
0.0015625	0.000821741370620905\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.12\\
0.05	0.06\\
0.025	0.03\\
0.0125	0.015\\
0.00625	0.0075\\
0.003125	0.00375\\
0.0015625	0.001875\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	0.195481547921311\\
0.05	0.0864383844309421\\
0.025	0.043994659297322\\
0.0125	0.0232146607456629\\
0.00625	0.0109038032977631\\
0.003125	0.00578860233674422\\
0.0015625	0.00273715134287646\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.1	0.12\\
0.05	0.06\\
0.025	0.03\\
0.0125	0.015\\
0.00625	0.0075\\
0.003125	0.00375\\
0.0015625	0.001875\\
};
\end{axis}
\end{tikzpicture}%

==> err_rot_cyl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||\tilde{f} - f_{exact}||_\infty}{||f_{exact}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.924001278887112\\
0.01	5.38158543919383\\
0.005	8.27794575353563\\
0.0025	11.6622090820703\\
0.00125	22.4667887730173\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.184947692183415\\
0.01	1.2504388131035\\
0.005	2.29767905024481\\
0.0025	3.45070999465176\\
0.00125	3.17386799815074\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	1.92528618388396\\
0.01	9.36858236018287\\
0.005	7.01235377547013\\
0.0025	15.7954994801151\\
0.00125	16.8554217335565\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.141851412524029\\
0.01	0.0681104828342351\\
0.005	0.0325364941963821\\
0.0025	0.0169301915551745\\
0.00125	0.00828267313736119\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.09375\\
0.01	0.045\\
0.005	0.0225\\
0.0025	0.01125\\
0.00125	0.005625\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.345\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.001,
ymax=1,
ytick={0.001,  0.01,   0.1,     1},
yminorticks=true,
axis background/.style={fill=white},
title={$\frac{|F - F_{exact}|}{|F_{exact}|}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.0392169305038114\\
0.01	0.0250998065991953\\
0.005	0.0119904097238012\\
0.0025	0.00628441352676086\\
0.00125	0.00311161563541865\\
};
\addplot [color=black,mark size=2pt,only marks,mark=diamond*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.062846993247465\\
0.01	0.0294246267176827\\
0.005	0.0147266189795009\\
0.0025	0.00738223411991213\\
0.00125	0.00367946462223694\\
};
\addplot [color=black,mark size=2pt,only marks,mark=triangle*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.104475567708722\\
0.01	0.0488950644228658\\
0.005	0.0237095387656401\\
0.0025	0.0127403347666986\\
0.00125	0.00616704051931721\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.12471335880942\\
0.01	0.0582990015970903\\
0.005	0.0287923890625427\\
0.0025	0.0143079740826766\\
0.00125	0.00713209518281323\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.0729166666666667\\
0.01	0.035\\
0.005	0.0175\\
0.0025	0.00875\\
0.00125	0.004375\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.689\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||u - u_{exact}||_\infty}{||u_{exact}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.0505125860861132\\
0.01	0.0332863678062193\\
0.005	0.0164513966901594\\
0.0025	0.00881354812021773\\
0.00125	0.00501595219539963\\
};
\addplot [color=black,mark size=2pt,only marks,mark=diamond*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.0720533004169963\\
0.01	0.0326499262634257\\
0.005	0.0169503567729967\\
0.0025	0.00872144419411891\\
0.00125	0.00459119599188873\\
};
\addplot [color=black,mark size=2pt,only marks,mark=triangle*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.142871852237979\\
0.01	0.0812433187464091\\
0.005	0.0435863418074083\\
0.0025	0.0289549387710514\\
0.00125	0.0161159840129297\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.136559295080995\\
0.01	0.0646311636533623\\
0.005	0.0329141727259996\\
0.0025	0.0167117583355334\\
0.00125	0.00842330385457202\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.09375\\
0.01	0.045\\
0.005	0.0225\\
0.0025	0.01125\\
0.00125	0.005625\\
};
\end{axis}
\end{tikzpicture}%

==> err_rot_cyl_Re200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||\tilde{f} - f_{exact}||_\infty}{||f_{exact}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	2.18660566333979\\
0.01	7.18201228391791\\
0.005	7.57162805374547\\
0.0025	11.1440441188571\\
0.00125	22.021786381961\\
};
\addplot [color=black,mark size=2pt,only marks,mark=diamond*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	1.2557315216727\\
0.01	1.25498859504959\\
0.005	2.19699085004663\\
0.0025	3.41362011220428\\
0.00125	3.13000926822014\\
};
\addplot [color=black,mark size=2pt,only marks,mark=triangle*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	1.36355596697485\\
0.01	7.89889968569564\\
0.005	2.88535910691101\\
0.0025	9.09099269156747\\
0.00125	10.3156580010667\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.621319000435923\\
0.01	0.0361296074884602\\
0.005	0.0135500887747912\\
0.0025	0.00706043732222061\\
0.00125	0.00328648395211933\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.09375\\
0.01	0.045\\
0.005	0.0225\\
0.0025	0.01125\\
0.00125	0.005625\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.345\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=0.1,
ytick={0.0001, 0.001,  0.01,   0.1},
yminorticks=true,
axis background/.style={fill=white},
title={$\frac{|F - F_{exact}|}{|F_{exact}|}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.0140532169341069\\
0.01	0.00137952833075932\\
0.005	0.00166780941616451\\
0.0025	0.00130821411173737\\
0.00125	0.000684881515781044\\
};
\addplot [color=black,mark size=2pt,only marks,mark=diamond*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.00911673206137508\\
0.01	0.000843288579148276\\
0.005	0.001865172884025\\
0.0025	0.00127225675914402\\
0.00125	0.000704230145007111\\
};
\addplot [color=black,mark size=2pt,only marks,mark=triangle*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.00286058592873571\\
0.01	0.0073903254189183\\
0.005	0.00370852402368309\\
0.0025	0.00337214871530234\\
0.00125	0.00161037540049262\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.0458374363283334\\
0.01	0.00397959774257249\\
0.005	0.00201371716015492\\
0.0025	0.00196281050674316\\
0.00125	0.00121772497777864\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.0104166666666667\\
0.01	0.005\\
0.005	0.0025\\
0.0025	0.00125\\
0.00125	0.000625\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.689\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\frac{||u - u_{exact}||_\infty}{||u_{exact}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.7pt,only marks,mark=*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.163237542263635\\
0.01	0.102590074250526\\
0.005	0.0482347229847793\\
0.0025	0.025759067913755\\
0.00125	0.0149043009088213\\
};
\addplot [color=black,mark size=2pt,only marks,mark=diamond*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.239699831625197\\
0.01	0.103062624909607\\
0.005	0.0520199362160785\\
0.0025	0.0266429729586539\\
0.00125	0.0137686654292203\\
};
\addplot [color=black,mark size=2pt,only marks,mark=triangle*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.315567773772305\\
0.01	0.170024247610389\\
0.005	0.0897106769735696\\
0.0025	0.0565686242363931\\
0.00125	0.0319416436499391\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square*,mark options={solid,fill=white},forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.438773484497303\\
0.01	0.19826166023585\\
0.005	0.101727594941829\\
0.0025	0.0514799917389073\\
0.00125	0.0257356795755836\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0.0208333333333333	0.260416666666667\\
0.01	0.125\\
0.005	0.0625\\
0.0025	0.03125\\
0.00125	0.015625\\
};
\end{axis}
\end{tikzpicture}%

==> err_trans_cyl_Re200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.01,
ymax=10,
ytick={0.01,  0.1,    1,   10},
yminorticks=true,
axis background/.style={fill=white},
title={$\frac{||\tilde{f}_x - \tilde{f}_{x,fine}||_\infty}{||f_{x,fine}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.4pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	14.3315963669798\\
%0.0208333333333333	0.871592257764356\\
%0.0104166666666667	1.04969443246813\\
0.00520833333333333	3.04758524456739\\
0.00260416666666667	1.30035751776994\\
0.00130208333333333	0.668418394858334\\
0.000651041666666667	2.17521183272074\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	3.73832372743511\\
%0.0208333333333333	2.2899387753397\\
%0.0104166666666667	0.931132850354284\\
0.00520833333333333	0.422658340831384\\
0.00260416666666667	0.491159728002984\\
0.00130208333333333	0.429730667205591\\
0.000651041666666667	0.564962766903718\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	16.5251955491849\\
%0.0208333333333333	4.39145163360421\\
%0.0104166666666667	1.66651119539285\\
0.00520833333333333	0.433723035458796\\
0.00260416666666667	0.371777515470162\\
0.00130208333333333	2.6979288301609\\
0.000651041666666667	1.74863764680069\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	20.8826545240485\\
%0.0208333333333333	5.30058932704925\\
%0.0104166666666667	2.19788730332703\\
0.00520833333333333	0.989942236088591\\
0.00260416666666667	0.319711980973698\\
0.00130208333333333	0.1026454003270611\\
0.000651041666666667	0.0515839419849867\\
};
\addplot [color=black,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	2.91666666666667\\
%0.0208333333333333	1.45833333333333\\
%0.0104166666666667	0.729166666666667\\
0.00520833333333333	0.364583333333333\\
0.00260416666666667	0.182291666666667\\
0.00130208333333333	0.0911458333333333\\
0.000651041666666667	0.0455729166666667\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.345\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xtick={0.0001, 0.001, 0.01},
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=0.1,
ytick={0.0001, 0.001, 0.01,  0.1},
yminorticks=true,
axis background/.style={fill=white},
title={$\frac{|C_D - C_{D,fine}|}{|C_{D,fine}|}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.4pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	0.208207636634966\\
%0.0208333333333333	0.116547005661049\\
%0.0104166666666667	0.0357046238749439\\
0.00520833333333333	0.0108090675697746\\
0.00260416666666667	0.00513769518914113\\
0.00130208333333333	0.00176714519247273\\
0.000651041666666667	0.000682839825802272\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	0.0301845356591745\\
%0.0208333333333333	0.00533461705649133\\
%0.0104166666666667	0.00332273836484109\\
0.00520833333333333	0.00113992670115113\\
0.00260416666666667	0.00212723315968939\\
0.00130208333333333	0.00134150478613551\\
0.000651041666666667	0.000514804190892674\\
};
\addplot [color=black,mark size=2.0pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	0.169701419987133\\
%0.0208333333333333	0.0321713187242959\\
%0.0104166666666667	0.00513987983527198\\
0.00520833333333333	0.0112677200415071\\
0.00260416666666667	0.00160635757084918\\
0.00130208333333333	0.00275780939645404\\
0.000651041666666667	0.000790230272569913\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	0.31563268634779\\
%0.0208333333333333	0.186575380770216\\
%0.0104166666666667	0.0836262002060232\\
0.00520833333333333	0.0252181678838764\\
0.00260416666666667	0.00508806235554792\\
0.00130208333333333	0.001223080054045251\\
0.000651041666666667	0.0005344065218956203\\
};
\addplot [color=black,dashed,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	0.0416666666666667\\
%0.0208333333333333	0.0208333333333333\\
%0.0104166666666667	0.0104166666666667\\
0.00520833333333333	0.00520833333333333\\
0.00260416666666667	0.00260416666666667\\
0.00130208333333333	0.00130208333333333\\
0.000651041666666667	0.000651041666666667\\
};
\end{axis}

\begin{axis}[%
width=0.262\figW,
height=\figH,
at={(0.689\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.01,
xminorticks=true,
xlabel={$h$},
ymode=log,
ymin=0.01,
ymax=1,
ytick={0.01, 0.1, 1},
axis background/.style={fill=white},
title={$\frac{||u_x - u_{x,fine}||_\infty}{||u_{x,fine}||_\infty}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\normalsize}
]
\addplot [color=black,mark size=1.4pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	0.663277470468685\\
%0.0208333333333333	0.479351225220852\\
%0.0104166666666667	0.245206416757439\\
0.00520833333333333	0.13983206346197\\
0.00260416666666667	0.0828759198830171\\
0.00130208333333333	0.0408818105440837\\
0.000651041666666667	0.013419125196732\\
};
\addplot [color=black,mark size=2pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	0.671347274226577\\
%0.0208333333333333	0.56463262484887\\
%0.0104166666666667	0.298979132140749\\
0.00520833333333333	0.152043230228994\\
0.00260416666666667	0.081291677474702\\
0.00130208333333333	0.0368793717461786\\
0.000651041666666667	0.0145946888878254\\
};
\addplot [color=black,mark size=2pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	0.822853033753848\\
%0.0208333333333333	0.733439165957267\\
%0.0104166666666667	0.433334993643248\\
0.00520833333333333	0.302955895142096\\
0.00260416666666667	0.130393313928447\\
0.00130208333333333	0.079696029891424\\
0.000651041666666667	0.0359314057412078\\
};
\addplot [color=black,mark size=1.4pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	1.04358798420073\\
%0.0208333333333333	0.895125277493739\\
%0.0104166666666667	0.510524232517381\\
0.00520833333333333	0.287630280259027\\
0.00260416666666667	0.155704230181416\\
0.00130208333333333	0.0781448850094658\\
0.000651041666666667	0.0348303832687004\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
%0.0416666666666667	1.75\\
%0.0208333333333333	0.875\\
%0.0104166666666667	0.4375\\
0.00520833333333333	0.21875\\
0.00260416666666667	0.109375\\
0.00130208333333333	0.0546875\\
0.000651041666666667	0.02734375\\
};
\end{axis}
\end{tikzpicture}%

==> f_fil_poiss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-5,
ymax=5,
ylabel={$\tilde{f}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{hat}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,line width=0.5pt,mark size=1.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.959205901848604\\
0.0333333333333333	0.59224436286659\\
0.0666666666666667	1.14963669608286\\
0.1	0.674282273216386\\
0.133333333333333	0.791607949159339\\
0.166666666666667	0.630610413501891\\
0.2	1.19592866175068\\
0.233333333333333	1.01946009255647\\
0.266666666666667	1.01946009255428\\
0.3	1.19592866174952\\
0.333333333333333	0.630610413581683\\
0.366666666666667	0.79160794915979\\
0.4	0.674282273215658\\
0.433333333333333	1.14963669608339\\
0.466666666666667	0.592244362862827\\
0.5	0.95920590193243\\
0.533333333333333	0.592244362864343\\
0.566666666666667	1.14963669608286\\
0.6	0.674282273214363\\
0.633333333333333	0.791607949161786\\
0.666666666666667	0.630610413739571\\
0.7	1.19592866174927\\
0.733333333333333	1.01946009255774\\
0.766666666666667	1.01946009256078\\
0.8	1.19592866175328\\
0.833333333333333	0.63061041389971\\
0.866666666666667	0.791607949159505\\
0.9	0.674282273215021\\
0.933333333333333	1.14963669608061\\
0.966666666666667	0.592244362867025\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0333333333333333	1\\
0.0666666666666667	1\\
0.1	1\\
0.133333333333333	1\\
0.166666666666667	1\\
0.2	1\\
0.233333333333333	1\\
0.266666666666667	1\\
0.3	1\\
0.333333333333333	1\\
0.366666666666667	1\\
0.4	1\\
0.433333333333333	1\\
0.466666666666667	1\\
0.5	1\\
0.533333333333333	1\\
0.566666666666667	1\\
0.6	1\\
0.633333333333333	1\\
0.666666666666667	1\\
0.7	1\\
0.733333333333333	1\\
0.766666666666667	1\\
0.8	1\\
0.833333333333333	1\\
0.866666666666667	1\\
0.9	1\\
0.933333333333333	1\\
0.966666666666667	1\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.24\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-5,
ymax=5,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,line width=0.5pt,mark size=1.7pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1.00261310649465\\
0.0333333333333333	1.01714438659812\\
0.0666666666666667	0.984977404029142\\
0.1	1.06866802168028\\
0.133333333333333	1.06006257792983\\
0.166666666666667	1.04521627907787\\
0.2	0.986419743452977\\
0.233333333333333	1.00403372241065\\
0.266666666666667	1.00403372241268\\
0.3	0.986419743453732\\
0.333333333333333	1.04521627907672\\
0.366666666666667	1.06006257793188\\
0.4	1.06866802167951\\
0.433333333333333	0.984977404029563\\
0.466666666666667	1.01714438658778\\
0.5	1.00261310649681\\
0.533333333333333	1.01714438659111\\
0.566666666666667	0.984977404025759\\
0.6	1.06866802167683\\
0.633333333333333	1.06006257793006\\
0.666666666666667	1.04521627907401\\
0.7	0.986419743452339\\
0.733333333333333	1.00403372241628\\
0.766666666666667	1.00403372241145\\
0.8	0.986419743452962\\
0.833333333333333	1.04521627907399\\
0.866666666666667	1.06006257792761\\
0.9	1.06866802167976\\
0.933333333333333	0.984977404027775\\
0.966666666666667	1.01714438659791\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0333333333333333	1\\
0.0666666666666667	1\\
0.1	1\\
0.133333333333333	1\\
0.166666666666667	1\\
0.2	1\\
0.233333333333333	1\\
0.266666666666667	1\\
0.3	1\\
0.333333333333333	1\\
0.366666666666667	1\\
0.4	1\\
0.433333333333333	1\\
0.466666666666667	1\\
0.5	1\\
0.533333333333333	1\\
0.566666666666667	1\\
0.6	1\\
0.633333333333333	1\\
0.666666666666667	1\\
0.7	1\\
0.733333333333333	1\\
0.766666666666667	1\\
0.8	1\\
0.833333333333333	1\\
0.866666666666667	1\\
0.9	1\\
0.933333333333333	1\\
0.966666666666667	1\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.48\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-5,
ymax=5,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{cos}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,line width=0.5pt,mark size=1.6pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.997773125304581\\
0.0333333333333333	0.977488548802927\\
0.0666666666666667	0.830672330336858\\
0.1	1.13137696248985\\
0.133333333333333	0.990975544671748\\
0.166666666666667	0.100220033455738\\
0.2	0.968868552510635\\
0.233333333333333	0.981724617776945\\
0.266666666666667	0.981724617777628\\
0.3	0.96886855252648\\
0.333333333333333	0.100220033476306\\
0.366666666666667	0.99097554466355\\
0.4	1.13137696247587\\
0.433333333333333	0.830672330345186\\
0.466666666666667	0.977488548806001\\
0.5	0.997773125302277\\
0.533333333333333	0.977488548802778\\
0.566666666666667	0.83067233034012\\
0.6	1.13137696248243\\
0.633333333333333	0.990975544655011\\
0.666666666666667	0.100220033462488\\
0.7	0.968868552551331\\
0.733333333333333	0.981724617776707\\
0.766666666666667	0.981724617777199\\
0.8	0.968868552502125\\
0.833333333333333	0.100220033451428\\
0.866666666666667	0.990975544659433\\
0.9	1.13137696249036\\
0.933333333333333	0.830672330329612\\
0.966666666666667	0.97748854880457\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0333333333333333	1\\
0.0666666666666667	1\\
0.1	1\\
0.133333333333333	1\\
0.166666666666667	1\\
0.2	1\\
0.233333333333333	1\\
0.266666666666667	1\\
0.3	1\\
0.333333333333333	1\\
0.366666666666667	1\\
0.4	1\\
0.433333333333333	1\\
0.466666666666667	1\\
0.5	1\\
0.533333333333333	1\\
0.566666666666667	1\\
0.6	1\\
0.633333333333333	1\\
0.666666666666667	1\\
0.7	1\\
0.733333333333333	1\\
0.766666666666667	1\\
0.8	1\\
0.833333333333333	1\\
0.866666666666667	1\\
0.9	1\\
0.933333333333333	1\\
0.966666666666667	1\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.72\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-5,
ymax=5,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\small}
]
\addplot [color=black,dashed,line width=0.5pt,mark size=1.1pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1.00305267517844\\
0.0333333333333333	1.00305078539721\\
0.0666666666666667	1.00304572064957\\
0.1	1.00304037702606\\
0.133333333333333	1.00303904124977\\
0.166666666666667	1.00304278207763\\
0.2	1.00304852745383\\
0.233333333333333	1.00305218270407\\
0.266666666666667	1.00305218269601\\
0.3	1.00304852745056\\
0.333333333333333	1.00304278207387\\
0.366666666666667	1.00303904124611\\
0.4	1.00304037703292\\
0.433333333333333	1.00304572065615\\
0.466666666666667	1.00305078539718\\
0.5	1.00305267517001\\
0.533333333333333	1.00305078539679\\
0.566666666666667	1.00304572064621\\
0.6	1.00304037702379\\
0.633333333333333	1.00303904125178\\
0.666666666666667	1.00304278207075\\
0.7	1.00304852744717\\
0.733333333333333	1.00305218270159\\
0.766666666666667	1.0030521827053\\
0.8	1.00304852745657\\
0.833333333333333	1.0030427820873\\
0.866666666666667	1.00303904125583\\
0.9	1.00304037702249\\
0.933333333333333	1.00304572065388\\
0.966666666666667	1.00305078540488\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0333333333333333	1\\
0.0666666666666667	1\\
0.1	1\\
0.133333333333333	1\\
0.166666666666667	1\\
0.2	1\\
0.233333333333333	1\\
0.266666666666667	1\\
0.3	1\\
0.333333333333333	1\\
0.366666666666667	1\\
0.4	1\\
0.433333333333333	1\\
0.466666666666667	1\\
0.5	1\\
0.533333333333333	1\\
0.566666666666667	1\\
0.6	1\\
0.633333333333333	1\\
0.666666666666667	1\\
0.7	1\\
0.733333333333333	1\\
0.766666666666667	1\\
0.8	1\\
0.833333333333333	1\\
0.866666666666667	1\\
0.9	1\\
0.933333333333333	1\\
0.966666666666667	1\\
};
\end{axis}
\end{tikzpicture}%

==> f_poiss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-5,
ymax=5,
ylabel={$f$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{hat}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,line width=0.5pt,mark size=1.2pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.959205901848604\\
0.0333333333333333	-0.808712631595166\\
0.0666666666666667	1.14104487051903\\
0.1	0.404767448169189\\
0.133333333333333	0.608953720756511\\
0.166666666666667	0.438354056980014\\
0.2	1.32578275360448\\
0.233333333333333	0.234545299669474\\
0.266666666666667	0.234545299671486\\
0.3	1.32578275360293\\
0.333333333333333	0.43835405708812\\
0.366666666666667	0.608953720758659\\
0.4	0.404767448168113\\
0.433333333333333	1.14104487052036\\
0.466666666666667	-0.808712631632523\\
0.5	0.959205901932467\\
0.533333333333333	-0.808712631595224\\
0.566666666666667	1.14104487051907\\
0.6	0.404767448164309\\
0.633333333333333	0.608953720764154\\
0.666666666666667	0.438354057301473\\
0.7	1.32578275360223\\
0.733333333333333	0.234545299653701\\
0.766666666666667	0.234545299809342\\
0.8	1.32578275360914\\
0.833333333333333	0.438354057518065\\
0.866666666666667	0.608953720759217\\
0.9	0.404767448166834\\
0.933333333333333	1.14104487051571\\
0.966666666666667	-0.808712631599558\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0333333333333333	1\\
0.0666666666666667	1\\
0.1	1\\
0.133333333333333	1\\
0.166666666666667	1\\
0.2	1\\
0.233333333333333	1\\
0.266666666666667	1\\
0.3	1\\
0.333333333333333	1\\
0.366666666666667	1\\
0.4	1\\
0.433333333333333	1\\
0.466666666666667	1\\
0.5	1\\
0.533333333333333	1\\
0.566666666666667	1\\
0.6	1\\
0.633333333333333	1\\
0.666666666666667	1\\
0.7	1\\
0.733333333333333	1\\
0.766666666666667	1\\
0.8	1\\
0.833333333333333	1\\
0.866666666666667	1\\
0.9	1\\
0.933333333333333	1\\
0.966666666666667	1\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.24\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-5,
ymax=5,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,line width=0.5pt,mark size=1.7pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1.00259466244837\\
0.0333333333333333	0.899239253785942\\
0.0666666666666667	0.913787603572213\\
0.1	1.38147289811983\\
0.133333333333333	1.16888994275984\\
0.166666666666667	1.56855747492027\\
0.2	0.952419477063263\\
0.233333333333333	0.99373869886644\\
0.266666666666667	0.993738699086773\\
0.3	0.952419477067276\\
0.333333333333333	1.56855747490949\\
0.366666666666667	1.1688899427791\\
0.4	1.38147289810364\\
0.433333333333333	0.91378760357355\\
0.466666666666667	0.89923925354239\\
0.5	1.00259466246269\\
0.533333333333333	0.899239253677066\\
0.566666666666667	0.913787603533179\\
0.6	1.38147289808016\\
0.633333333333333	1.16888994275051\\
0.666666666666667	1.56855747488107\\
0.7	0.952419477062871\\
0.733333333333333	0.993738699199842\\
0.766666666666667	0.993738698836685\\
0.8	0.952419477059078\\
0.833333333333333	1.56855747488275\\
0.866666666666667	1.16888994273749\\
0.9	1.38147289810784\\
0.933333333333333	0.913787603562222\\
0.966666666666667	0.899239253760598\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0333333333333333	1\\
0.0666666666666667	1\\
0.1	1\\
0.133333333333333	1\\
0.166666666666667	1\\
0.2	1\\
0.233333333333333	1\\
0.266666666666667	1\\
0.3	1\\
0.333333333333333	1\\
0.366666666666667	1\\
0.4	1\\
0.433333333333333	1\\
0.466666666666667	1\\
0.5	1\\
0.533333333333333	1\\
0.566666666666667	1\\
0.6	1\\
0.633333333333333	1\\
0.666666666666667	1\\
0.7	1\\
0.733333333333333	1\\
0.766666666666667	1\\
0.8	1\\
0.833333333333333	1\\
0.866666666666667	1\\
0.9	1\\
0.933333333333333	1\\
0.966666666666667	1\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.48\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-5,
ymax=5,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{cos}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,line width=0.5pt,mark size=1.6pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	146.130966705494\\
0.0333333333333333	0.618606818668674\\
0.0666666666666667	-2.65961568553747\\
0.1	3.6123691047123\\
0.133333333333333	-0.966442115472091\\
0.166666666666667	-40.2992958340456\\
0.2	2.74945997540204\\
0.233333333333333	-0.36668786169954\\
0.266666666666667	-0.366687864124342\\
0.3	2.74945997716823\\
0.333333333333333	-40.2992958332425\\
0.366666666666667	-0.966442115815013\\
0.4	3.6123691043363\\
0.433333333333333	-2.65961568487214\\
0.466666666666667	0.618606819819877\\
0.5	146.130965134331\\
0.533333333333333	0.618606818802146\\
0.566666666666667	-2.65961568538832\\
0.6	3.61236910429321\\
0.633333333333333	-0.966442115905374\\
0.666666666666667	-40.2992958336567\\
0.7	2.74945997991189\\
0.733333333333333	-0.366687863343435\\
0.766666666666667	-0.366687863757576\\
0.8	2.74945997387492\\
0.833333333333333	-40.2992958342383\\
0.866666666666667	-0.96644211593123\\
0.9	3.61236910474363\\
0.933333333333333	-2.65961568601868\\
0.966666666666667	0.618606819080352\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0333333333333333	1\\
0.0666666666666667	1\\
0.1	1\\
0.133333333333333	1\\
0.166666666666667	1\\
0.2	1\\
0.233333333333333	1\\
0.266666666666667	1\\
0.3	1\\
0.333333333333333	1\\
0.366666666666667	1\\
0.4	1\\
0.433333333333333	1\\
0.466666666666667	1\\
0.5	1\\
0.533333333333333	1\\
0.566666666666667	1\\
0.6	1\\
0.633333333333333	1\\
0.666666666666667	1\\
0.7	1\\
0.733333333333333	1\\
0.766666666666667	1\\
0.8	1\\
0.833333333333333	1\\
0.866666666666667	1\\
0.9	1\\
0.933333333333333	1\\
0.966666666666667	1\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.72\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-5,
ymax=5,
ytick={-5,-4,-3,-2,-1,0,1,2,3,4,5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\small}
]
\addplot [color=black,dashed,line width=0.5pt,mark size=1.1pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.993333944971108\\
0.0333333333333333	1.34435280600799\\
0.0666666666666667	1.14403357066892\\
0.1	0.931732176949928\\
0.133333333333333	1.00169935263775\\
0.166666666666667	0.584442768945512\\
0.2	0.852656292800911\\
0.233333333333333	0.949879427710357\\
0.266666666666667	0.949768473886007\\
0.3	0.852651043879322\\
0.333333333333333	0.584457917852172\\
0.366666666666667	1.00162016755533\\
0.4	0.931853253284808\\
0.433333333333333	1.14403671984796\\
0.466666666666667	1.34433331977604\\
0.5	0.993258458372648\\
0.533333333333333	1.3443178267366\\
0.566666666666667	1.14394421676693\\
0.6	0.93170344041655\\
0.633333333333333	1.00179067002604\\
0.666666666666667	0.584333581891089\\
0.7	0.852543630336253\\
0.733333333333333	0.949600439578683\\
0.766666666666667	0.949794132449133\\
0.8	0.852537197693469\\
0.833333333333333	0.584504686669461\\
0.866666666666667	1.00173289304374\\
0.9	0.931660534121386\\
0.933333333333333	1.14391093621321\\
0.966666666666667	1.34440834173902\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0333333333333333	1\\
0.0666666666666667	1\\
0.1	1\\
0.133333333333333	1\\
0.166666666666667	1\\
0.2	1\\
0.233333333333333	1\\
0.266666666666667	1\\
0.3	1\\
0.333333333333333	1\\
0.366666666666667	1\\
0.4	1\\
0.433333333333333	1\\
0.466666666666667	1\\
0.5	1\\
0.533333333333333	1\\
0.566666666666667	1\\
0.6	1\\
0.633333333333333	1\\
0.666666666666667	1\\
0.7	1\\
0.733333333333333	1\\
0.766666666666667	1\\
0.8	1\\
0.833333333333333	1\\
0.866666666666667	1\\
0.9	1\\
0.933333333333333	1\\
0.966666666666667	1\\
};
\end{axis}
\end{tikzpicture}%

==> f_rot_cyl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=0.435\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5,  10},
ylabel={$f$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{hat}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\tiny},title style={font=\small}
]
\addplot [color=black,dashed,mark size=1.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.52429659467084\\
0.0239043824701195	-0.431516250422443\\
0.047808764940239	-1.03883006788658\\
0.0717131474103586	-3.96282186868674\\
0.0956175298804781	-3.54804755207342\\
0.119521912350598	-0.564330639661144\\
0.143426294820717	-5.81725823180468\\
0.167330677290837	7.18579799533668\\
0.191235059760956	0.678732132704541\\
0.215139442231076	-0.374640478369948\\
0.239043824701195	-0.576415000450624\\
0.262948207171315	-0.616098546812143\\
0.286852589641434	-1.42204297066393\\
0.310756972111554	-4.48016257681135\\
0.334661354581673	2.90994187665429\\
0.358565737051793	-1.29049164784285\\
0.382470119521912	-1.0344576110549\\
0.406374501992032	-1.4030010955658\\
0.430278884462151	2.07402095680831\\
0.454183266932271	-0.36627853365727\\
0.47808764940239	-2.28256044881422\\
0.50199203187251	-0.294038593764079\\
0.52589641434263	1.79420390137627\\
0.549800796812749	-1.25713672495396\\
0.573705179282869	-2.93417628479711\\
0.597609561752988	1.80444301114402\\
0.621513944223108	-0.345161546470528\\
0.645418326693227	-0.34021175434927\\
0.669322709163347	-3.43193188265513\\
0.693227091633466	4.0267489776093\\
0.717131474103586	-0.425701576683454\\
0.741035856573705	-0.545764957746338\\
0.764940239043825	-0.560567319553705\\
0.788844621513944	-1.42210223218405\\
0.812749003984064	-3.05673875717293\\
0.836653386454183	-4.94048449978412\\
0.860557768924303	1.42469769758171\\
0.884462151394422	-0.00231716855590656\\
0.908366533864542	4.73646408603068\\
0.932270916334661	2.3062928421978\\
0.956175298804781	0.630341557259715\\
0.980079681274901	-0.337709831157778\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.503132733024255\\
0.00398406374501993	-0.503132733024255\\
0.00796812749003984	-0.503132733024255\\
0.0119521912350598	-0.503132733024255\\
0.0159362549800797	-0.503132733024255\\
0.0199203187250996	-0.503132733024255\\
0.0239043824701195	-0.503132733024255\\
0.0278884462151394	-0.503132733024255\\
0.0318725099601594	-0.503132733024255\\
0.0358565737051793	-0.503132733024255\\
0.0398406374501992	-0.503132733024255\\
0.0438247011952191	-0.503132733024255\\
0.047808764940239	-0.503132733024255\\
0.051792828685259	-0.503132733024255\\
0.0557768924302789	-0.503132733024255\\
0.0597609561752988	-0.503132733024255\\
0.0637450199203187	-0.503132733024255\\
0.0677290836653387	-0.503132733024255\\
0.0717131474103586	-0.503132733024255\\
0.0756972111553785	-0.503132733024255\\
0.0796812749003984	-0.503132733024255\\
0.0836653386454183	-0.503132733024255\\
0.0876494023904383	-0.503132733024255\\
0.0916334661354581	-0.503132733024255\\
0.0956175298804781	-0.503132733024255\\
0.099601593625498	-0.503132733024255\\
0.103585657370518	-0.503132733024255\\
0.107569721115538	-0.503132733024255\\
0.111553784860558	-0.503132733024255\\
0.115537848605578	-0.503132733024255\\
0.119521912350598	-0.503132733024255\\
0.123505976095618	-0.503132733024255\\
0.127490039840637	-0.503132733024255\\
0.131474103585657	-0.503132733024255\\
0.135458167330677	-0.503132733024255\\
0.139442231075697	-0.503132733024255\\
0.143426294820717	-0.503132733024255\\
0.147410358565737	-0.503132733024255\\
0.151394422310757	-0.503132733024255\\
0.155378486055777	-0.503132733024255\\
0.159362549800797	-0.503132733024255\\
0.163346613545817	-0.503132733024255\\
0.167330677290837	-0.503132733024255\\
0.171314741035857	-0.503132733024255\\
0.175298804780877	-0.503132733024255\\
0.179282868525896	-0.503132733024255\\
0.183266932270916	-0.503132733024255\\
0.187250996015936	-0.503132733024255\\
0.191235059760956	-0.503132733024255\\
0.195219123505976	-0.503132733024255\\
0.199203187250996	-0.503132733024255\\
0.203187250996016	-0.503132733024255\\
0.207171314741036	-0.503132733024255\\
0.211155378486056	-0.503132733024255\\
0.215139442231076	-0.503132733024255\\
0.219123505976096	-0.503132733024255\\
0.223107569721116	-0.503132733024255\\
0.227091633466135	-0.503132733024255\\
0.231075697211155	-0.503132733024255\\
0.235059760956175	-0.503132733024255\\
0.239043824701195	-0.503132733024255\\
0.243027888446215	-0.503132733024255\\
0.247011952191235	-0.503132733024255\\
0.250996015936255	-0.503132733024255\\
0.254980079681275	-0.503132733024255\\
0.258964143426295	-0.503132733024255\\
0.262948207171315	-0.503132733024255\\
0.266932270916335	-0.503132733024255\\
0.270916334661355	-0.503132733024255\\
0.274900398406375	-0.503132733024255\\
0.278884462151394	-0.503132733024255\\
0.282868525896414	-0.503132733024255\\
0.286852589641434	-0.503132733024255\\
0.290836653386454	-0.503132733024255\\
0.294820717131474	-0.503132733024255\\
0.298804780876494	-0.503132733024255\\
0.302788844621514	-0.503132733024255\\
0.306772908366534	-0.503132733024255\\
0.310756972111554	-0.503132733024255\\
0.314741035856574	-0.503132733024255\\
0.318725099601594	-0.503132733024255\\
0.322709163346614	-0.503132733024255\\
0.326693227091634	-0.503132733024255\\
0.330677290836653	-0.503132733024255\\
0.334661354581673	-0.503132733024255\\
0.338645418326693	-0.503132733024255\\
0.342629482071713	-0.503132733024255\\
0.346613545816733	-0.503132733024255\\
0.350597609561753	-0.503132733024255\\
0.354581673306773	-0.503132733024255\\
0.358565737051793	-0.503132733024255\\
0.362549800796813	-0.503132733024255\\
0.366533864541833	-0.503132733024255\\
0.370517928286853	-0.503132733024255\\
0.374501992031873	-0.503132733024255\\
0.378486055776892	-0.503132733024255\\
0.382470119521912	-0.503132733024255\\
0.386454183266932	-0.503132733024255\\
0.390438247011952	-0.503132733024255\\
0.394422310756972	-0.503132733024255\\
0.398406374501992	-0.503132733024255\\
0.402390438247012	-0.503132733024255\\
0.406374501992032	-0.503132733024255\\
0.410358565737052	-0.503132733024255\\
0.414342629482072	-0.503132733024255\\
0.418326693227092	-0.503132733024255\\
0.422310756972112	-0.503132733024255\\
0.426294820717131	-0.503132733024255\\
0.430278884462151	-0.503132733024255\\
0.434262948207171	-0.503132733024255\\
0.438247011952191	-0.503132733024255\\
0.442231075697211	-0.503132733024255\\
0.446215139442231	-0.503132733024255\\
0.450199203187251	-0.503132733024255\\
0.454183266932271	-0.503132733024255\\
0.458167330677291	-0.503132733024255\\
0.462151394422311	-0.503132733024255\\
0.466135458167331	-0.503132733024255\\
0.470119521912351	-0.503132733024255\\
0.474103585657371	-0.503132733024255\\
0.47808764940239	-0.503132733024255\\
0.48207171314741	-0.503132733024255\\
0.48605577689243	-0.503132733024255\\
0.49003984063745	-0.503132733024255\\
0.49402390438247	-0.503132733024255\\
0.49800796812749	-0.503132733024255\\
0.50199203187251	-0.503132733024255\\
0.50597609561753	-0.503132733024255\\
0.50996015936255	-0.503132733024255\\
0.51394422310757	-0.503132733024255\\
0.51792828685259	-0.503132733024255\\
0.52191235059761	-0.503132733024255\\
0.52589641434263	-0.503132733024255\\
0.529880478087649	-0.503132733024255\\
0.533864541832669	-0.503132733024255\\
0.537848605577689	-0.503132733024255\\
0.541832669322709	-0.503132733024255\\
0.545816733067729	-0.503132733024255\\
0.549800796812749	-0.503132733024255\\
0.553784860557769	-0.503132733024255\\
0.557768924302789	-0.503132733024255\\
0.561752988047809	-0.503132733024255\\
0.565737051792829	-0.503132733024255\\
0.569721115537849	-0.503132733024255\\
0.573705179282869	-0.503132733024255\\
0.577689243027889	-0.503132733024255\\
0.581673306772908	-0.503132733024255\\
0.585657370517928	-0.503132733024255\\
0.589641434262948	-0.503132733024255\\
0.593625498007968	-0.503132733024255\\
0.597609561752988	-0.503132733024255\\
0.601593625498008	-0.503132733024255\\
0.605577689243028	-0.503132733024255\\
0.609561752988048	-0.503132733024255\\
0.613545816733068	-0.503132733024255\\
0.617529880478088	-0.503132733024255\\
0.621513944223108	-0.503132733024255\\
0.625498007968128	-0.503132733024255\\
0.629482071713148	-0.503132733024255\\
0.633466135458167	-0.503132733024255\\
0.637450199203187	-0.503132733024255\\
0.641434262948207	-0.503132733024255\\
0.645418326693227	-0.503132733024255\\
0.649402390438247	-0.503132733024255\\
0.653386454183267	-0.503132733024255\\
0.657370517928287	-0.503132733024255\\
0.661354581673307	-0.503132733024255\\
0.665338645418327	-0.503132733024255\\
0.669322709163347	-0.503132733024255\\
0.673306772908366	-0.503132733024255\\
0.677290836653386	-0.503132733024255\\
0.681274900398406	-0.503132733024255\\
0.685258964143426	-0.503132733024255\\
0.689243027888446	-0.503132733024255\\
0.693227091633466	-0.503132733024255\\
0.697211155378486	-0.503132733024255\\
0.701195219123506	-0.503132733024255\\
0.705179282868526	-0.503132733024255\\
0.709163346613546	-0.503132733024255\\
0.713147410358566	-0.503132733024255\\
0.717131474103586	-0.503132733024255\\
0.721115537848606	-0.503132733024255\\
0.725099601593625	-0.503132733024255\\
0.729083665338645	-0.503132733024255\\
0.733067729083665	-0.503132733024255\\
0.737051792828685	-0.503132733024255\\
0.741035856573705	-0.503132733024255\\
0.745019920318725	-0.503132733024255\\
0.749003984063745	-0.503132733024255\\
0.752988047808765	-0.503132733024255\\
0.756972111553785	-0.503132733024255\\
0.760956175298805	-0.503132733024255\\
0.764940239043825	-0.503132733024255\\
0.768924302788845	-0.503132733024255\\
0.772908366533865	-0.503132733024255\\
0.776892430278885	-0.503132733024255\\
0.780876494023905	-0.503132733024255\\
0.784860557768924	-0.503132733024255\\
0.788844621513944	-0.503132733024255\\
0.792828685258964	-0.503132733024255\\
0.796812749003984	-0.503132733024255\\
0.800796812749004	-0.503132733024255\\
0.804780876494024	-0.503132733024255\\
0.808764940239044	-0.503132733024255\\
0.812749003984064	-0.503132733024255\\
0.816733067729084	-0.503132733024255\\
0.820717131474104	-0.503132733024255\\
0.824701195219124	-0.503132733024255\\
0.828685258964143	-0.503132733024255\\
0.832669322709163	-0.503132733024255\\
0.836653386454183	-0.503132733024255\\
0.840637450199203	-0.503132733024255\\
0.844621513944223	-0.503132733024255\\
0.848605577689243	-0.503132733024255\\
0.852589641434263	-0.503132733024255\\
0.856573705179283	-0.503132733024255\\
0.860557768924303	-0.503132733024255\\
0.864541832669323	-0.503132733024255\\
0.868525896414343	-0.503132733024255\\
0.872509960159363	-0.503132733024255\\
0.876494023904383	-0.503132733024255\\
0.880478087649402	-0.503132733024255\\
0.884462151394422	-0.503132733024255\\
0.888446215139442	-0.503132733024255\\
0.892430278884462	-0.503132733024255\\
0.896414342629482	-0.503132733024255\\
0.900398406374502	-0.503132733024255\\
0.904382470119522	-0.503132733024255\\
0.908366533864542	-0.503132733024255\\
0.912350597609562	-0.503132733024255\\
0.916334661354582	-0.503132733024255\\
0.920318725099602	-0.503132733024255\\
0.924302788844622	-0.503132733024255\\
0.928286852589642	-0.503132733024255\\
0.932270916334661	-0.503132733024255\\
0.936254980079681	-0.503132733024255\\
0.940239043824701	-0.503132733024255\\
0.944223107569721	-0.503132733024255\\
0.948207171314741	-0.503132733024255\\
0.952191235059761	-0.503132733024255\\
0.956175298804781	-0.503132733024255\\
0.960159362549801	-0.503132733024255\\
0.964143426294821	-0.503132733024255\\
0.968127490039841	-0.503132733024255\\
0.972111553784861	-0.503132733024255\\
0.97609561752988	-0.503132733024255\\
0.980079681274901	-0.503132733024255\\
0.98406374501992	-0.503132733024255\\
0.98804780876494	-0.503132733024255\\
0.99203187250996	-0.503132733024255\\
0.99601593625498	-0.503132733024255\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.435\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-10,
ymax=10,
ytick={-10,  -5,   0,   5,  10},
ylabel={$\tilde{f}$},
axis background/.style={fill=white},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\tiny},title style={font=\small}
]
\addplot [color=black,dashed,mark size=1.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.524296594670844\\
0.0239043824701195	-0.315924846997428\\
0.047808764940239	-0.804213510385879\\
0.0717131474103586	-1.3850701321447\\
0.0956175298804781	-1.44656224593708\\
0.119521912350598	-0.477035331748055\\
0.143426294820717	-2.72147816578542\\
0.167330677290837	2.44338310445496\\
0.191235059760956	-0.314310031977694\\
0.215139442231076	-0.694836539352013\\
0.239043824701195	-0.566858397438299\\
0.262948207171315	-0.575657346758668\\
0.286852589641434	-0.925491483317749\\
0.310756972111554	-2.3343626055563\\
0.334661354581673	0.511249367928621\\
0.358565737051793	-0.957801579054671\\
0.382470119521912	-0.675245556220765\\
0.406374501992032	-0.779843437450818\\
0.430278884462151	0.649755106321787\\
0.454183266932271	-0.340940457922191\\
0.47808764940239	-0.484034685776007\\
0.50199203187251	-0.527449138673477\\
0.52589641434263	-0.143245389143637\\
0.549800796812749	-0.85698664441594\\
0.573705179282869	-1.43937177729321\\
0.597609561752988	0.612157351500027\\
0.621513944223108	-0.466833095601055\\
0.645418326693227	-0.2861524242954\\
0.669322709163347	-1.39734050642112\\
0.693227091633466	1.8362418823665\\
0.717131474103586	-0.631472523217479\\
0.741035856573705	-0.557379011719653\\
0.764940239043825	-0.564945114687589\\
0.788844621513944	-0.747601451496566\\
0.812749003984064	-1.18215720290713\\
0.836653386454183	-1.7788602174834\\
0.860557768924303	-0.203668555985661\\
0.884462151394422	-0.421064562021703\\
0.908366533864542	1.4095196981302\\
0.932270916334661	0.0617620846702897\\
0.956175298804781	0.161973272972263\\
0.980079681274901	-0.417955391938955\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.503132733024255\\
0.00398406374501993	-0.503132733024255\\
0.00796812749003984	-0.503132733024255\\
0.0119521912350598	-0.503132733024255\\
0.0159362549800797	-0.503132733024255\\
0.0199203187250996	-0.503132733024255\\
0.0239043824701195	-0.503132733024255\\
0.0278884462151394	-0.503132733024255\\
0.0318725099601594	-0.503132733024255\\
0.0358565737051793	-0.503132733024255\\
0.0398406374501992	-0.503132733024255\\
0.0438247011952191	-0.503132733024255\\
0.047808764940239	-0.503132733024255\\
0.051792828685259	-0.503132733024255\\
0.0557768924302789	-0.503132733024255\\
0.0597609561752988	-0.503132733024255\\
0.0637450199203187	-0.503132733024255\\
0.0677290836653387	-0.503132733024255\\
0.0717131474103586	-0.503132733024255\\
0.0756972111553785	-0.503132733024255\\
0.0796812749003984	-0.503132733024255\\
0.0836653386454183	-0.503132733024255\\
0.0876494023904383	-0.503132733024255\\
0.0916334661354581	-0.503132733024255\\
0.0956175298804781	-0.503132733024255\\
0.099601593625498	-0.503132733024255\\
0.103585657370518	-0.503132733024255\\
0.107569721115538	-0.503132733024255\\
0.111553784860558	-0.503132733024255\\
0.115537848605578	-0.503132733024255\\
0.119521912350598	-0.503132733024255\\
0.123505976095618	-0.503132733024255\\
0.127490039840637	-0.503132733024255\\
0.131474103585657	-0.503132733024255\\
0.135458167330677	-0.503132733024255\\
0.139442231075697	-0.503132733024255\\
0.143426294820717	-0.503132733024255\\
0.147410358565737	-0.503132733024255\\
0.151394422310757	-0.503132733024255\\
0.155378486055777	-0.503132733024255\\
0.159362549800797	-0.503132733024255\\
0.163346613545817	-0.503132733024255\\
0.167330677290837	-0.503132733024255\\
0.171314741035857	-0.503132733024255\\
0.175298804780877	-0.503132733024255\\
0.179282868525896	-0.503132733024255\\
0.183266932270916	-0.503132733024255\\
0.187250996015936	-0.503132733024255\\
0.191235059760956	-0.503132733024255\\
0.195219123505976	-0.503132733024255\\
0.199203187250996	-0.503132733024255\\
0.203187250996016	-0.503132733024255\\
0.207171314741036	-0.503132733024255\\
0.211155378486056	-0.503132733024255\\
0.215139442231076	-0.503132733024255\\
0.219123505976096	-0.503132733024255\\
0.223107569721116	-0.503132733024255\\
0.227091633466135	-0.503132733024255\\
0.231075697211155	-0.503132733024255\\
0.235059760956175	-0.503132733024255\\
0.239043824701195	-0.503132733024255\\
0.243027888446215	-0.503132733024255\\
0.247011952191235	-0.503132733024255\\
0.250996015936255	-0.503132733024255\\
0.254980079681275	-0.503132733024255\\
0.258964143426295	-0.503132733024255\\
0.262948207171315	-0.503132733024255\\
0.266932270916335	-0.503132733024255\\
0.270916334661355	-0.503132733024255\\
0.274900398406375	-0.503132733024255\\
0.278884462151394	-0.503132733024255\\
0.282868525896414	-0.503132733024255\\
0.286852589641434	-0.503132733024255\\
0.290836653386454	-0.503132733024255\\
0.294820717131474	-0.503132733024255\\
0.298804780876494	-0.503132733024255\\
0.302788844621514	-0.503132733024255\\
0.306772908366534	-0.503132733024255\\
0.310756972111554	-0.503132733024255\\
0.314741035856574	-0.503132733024255\\
0.318725099601594	-0.503132733024255\\
0.322709163346614	-0.503132733024255\\
0.326693227091634	-0.503132733024255\\
0.330677290836653	-0.503132733024255\\
0.334661354581673	-0.503132733024255\\
0.338645418326693	-0.503132733024255\\
0.342629482071713	-0.503132733024255\\
0.346613545816733	-0.503132733024255\\
0.350597609561753	-0.503132733024255\\
0.354581673306773	-0.503132733024255\\
0.358565737051793	-0.503132733024255\\
0.362549800796813	-0.503132733024255\\
0.366533864541833	-0.503132733024255\\
0.370517928286853	-0.503132733024255\\
0.374501992031873	-0.503132733024255\\
0.378486055776892	-0.503132733024255\\
0.382470119521912	-0.503132733024255\\
0.386454183266932	-0.503132733024255\\
0.390438247011952	-0.503132733024255\\
0.394422310756972	-0.503132733024255\\
0.398406374501992	-0.503132733024255\\
0.402390438247012	-0.503132733024255\\
0.406374501992032	-0.503132733024255\\
0.410358565737052	-0.503132733024255\\
0.414342629482072	-0.503132733024255\\
0.418326693227092	-0.503132733024255\\
0.422310756972112	-0.503132733024255\\
0.426294820717131	-0.503132733024255\\
0.430278884462151	-0.503132733024255\\
0.434262948207171	-0.503132733024255\\
0.438247011952191	-0.503132733024255\\
0.442231075697211	-0.503132733024255\\
0.446215139442231	-0.503132733024255\\
0.450199203187251	-0.503132733024255\\
0.454183266932271	-0.503132733024255\\
0.458167330677291	-0.503132733024255\\
0.462151394422311	-0.503132733024255\\
0.466135458167331	-0.503132733024255\\
0.470119521912351	-0.503132733024255\\
0.474103585657371	-0.503132733024255\\
0.47808764940239	-0.503132733024255\\
0.48207171314741	-0.503132733024255\\
0.48605577689243	-0.503132733024255\\
0.49003984063745	-0.503132733024255\\
0.49402390438247	-0.503132733024255\\
0.49800796812749	-0.503132733024255\\
0.50199203187251	-0.503132733024255\\
0.50597609561753	-0.503132733024255\\
0.50996015936255	-0.503132733024255\\
0.51394422310757	-0.503132733024255\\
0.51792828685259	-0.503132733024255\\
0.52191235059761	-0.503132733024255\\
0.52589641434263	-0.503132733024255\\
0.529880478087649	-0.503132733024255\\
0.533864541832669	-0.503132733024255\\
0.537848605577689	-0.503132733024255\\
0.541832669322709	-0.503132733024255\\
0.545816733067729	-0.503132733024255\\
0.549800796812749	-0.503132733024255\\
0.553784860557769	-0.503132733024255\\
0.557768924302789	-0.503132733024255\\
0.561752988047809	-0.503132733024255\\
0.565737051792829	-0.503132733024255\\
0.569721115537849	-0.503132733024255\\
0.573705179282869	-0.503132733024255\\
0.577689243027889	-0.503132733024255\\
0.581673306772908	-0.503132733024255\\
0.585657370517928	-0.503132733024255\\
0.589641434262948	-0.503132733024255\\
0.593625498007968	-0.503132733024255\\
0.597609561752988	-0.503132733024255\\
0.601593625498008	-0.503132733024255\\
0.605577689243028	-0.503132733024255\\
0.609561752988048	-0.503132733024255\\
0.613545816733068	-0.503132733024255\\
0.617529880478088	-0.503132733024255\\
0.621513944223108	-0.503132733024255\\
0.625498007968128	-0.503132733024255\\
0.629482071713148	-0.503132733024255\\
0.633466135458167	-0.503132733024255\\
0.637450199203187	-0.503132733024255\\
0.641434262948207	-0.503132733024255\\
0.645418326693227	-0.503132733024255\\
0.649402390438247	-0.503132733024255\\
0.653386454183267	-0.503132733024255\\
0.657370517928287	-0.503132733024255\\
0.661354581673307	-0.503132733024255\\
0.665338645418327	-0.503132733024255\\
0.669322709163347	-0.503132733024255\\
0.673306772908366	-0.503132733024255\\
0.677290836653386	-0.503132733024255\\
0.681274900398406	-0.503132733024255\\
0.685258964143426	-0.503132733024255\\
0.689243027888446	-0.503132733024255\\
0.693227091633466	-0.503132733024255\\
0.697211155378486	-0.503132733024255\\
0.701195219123506	-0.503132733024255\\
0.705179282868526	-0.503132733024255\\
0.709163346613546	-0.503132733024255\\
0.713147410358566	-0.503132733024255\\
0.717131474103586	-0.503132733024255\\
0.721115537848606	-0.503132733024255\\
0.725099601593625	-0.503132733024255\\
0.729083665338645	-0.503132733024255\\
0.733067729083665	-0.503132733024255\\
0.737051792828685	-0.503132733024255\\
0.741035856573705	-0.503132733024255\\
0.745019920318725	-0.503132733024255\\
0.749003984063745	-0.503132733024255\\
0.752988047808765	-0.503132733024255\\
0.756972111553785	-0.503132733024255\\
0.760956175298805	-0.503132733024255\\
0.764940239043825	-0.503132733024255\\
0.768924302788845	-0.503132733024255\\
0.772908366533865	-0.503132733024255\\
0.776892430278885	-0.503132733024255\\
0.780876494023905	-0.503132733024255\\
0.784860557768924	-0.503132733024255\\
0.788844621513944	-0.503132733024255\\
0.792828685258964	-0.503132733024255\\
0.796812749003984	-0.503132733024255\\
0.800796812749004	-0.503132733024255\\
0.804780876494024	-0.503132733024255\\
0.808764940239044	-0.503132733024255\\
0.812749003984064	-0.503132733024255\\
0.816733067729084	-0.503132733024255\\
0.820717131474104	-0.503132733024255\\
0.824701195219124	-0.503132733024255\\
0.828685258964143	-0.503132733024255\\
0.832669322709163	-0.503132733024255\\
0.836653386454183	-0.503132733024255\\
0.840637450199203	-0.503132733024255\\
0.844621513944223	-0.503132733024255\\
0.848605577689243	-0.503132733024255\\
0.852589641434263	-0.503132733024255\\
0.856573705179283	-0.503132733024255\\
0.860557768924303	-0.503132733024255\\
0.864541832669323	-0.503132733024255\\
0.868525896414343	-0.503132733024255\\
0.872509960159363	-0.503132733024255\\
0.876494023904383	-0.503132733024255\\
0.880478087649402	-0.503132733024255\\
0.884462151394422	-0.503132733024255\\
0.888446215139442	-0.503132733024255\\
0.892430278884462	-0.503132733024255\\
0.896414342629482	-0.503132733024255\\
0.900398406374502	-0.503132733024255\\
0.904382470119522	-0.503132733024255\\
0.908366533864542	-0.503132733024255\\
0.912350597609562	-0.503132733024255\\
0.916334661354582	-0.503132733024255\\
0.920318725099602	-0.503132733024255\\
0.924302788844622	-0.503132733024255\\
0.928286852589642	-0.503132733024255\\
0.932270916334661	-0.503132733024255\\
0.936254980079681	-0.503132733024255\\
0.940239043824701	-0.503132733024255\\
0.944223107569721	-0.503132733024255\\
0.948207171314741	-0.503132733024255\\
0.952191235059761	-0.503132733024255\\
0.956175298804781	-0.503132733024255\\
0.960159362549801	-0.503132733024255\\
0.964143426294821	-0.503132733024255\\
0.968127490039841	-0.503132733024255\\
0.972111553784861	-0.503132733024255\\
0.97609561752988	-0.503132733024255\\
0.980079681274901	-0.503132733024255\\
0.98406374501992	-0.503132733024255\\
0.98804780876494	-0.503132733024255\\
0.99203187250996	-0.503132733024255\\
0.99601593625498	-0.503132733024255\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.435\figH,
at={(0.253\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=-10,
ymax=10,
ytick={-10,-5,0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\tiny},title style={font=\small}
]
\addplot [color=black,dashed,mark size=1.7pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.506850982406841\\
0.0239043824701195	-0.690478584035795\\
0.047808764940239	-0.768040458279572\\
0.0717131474103586	2.91054248078311\\
0.0956175298804781	3.75269353613008\\
0.119521912350598	-1.72723978783535\\
0.143426294820717	-3.4549291972592\\
0.167330677290837	-6.86274820794664\\
0.191235059760956	-1.30514334156378\\
0.215139442231076	-0.0870925251742404\\
0.239043824701195	-0.48543408471889\\
0.262948207171315	-0.491022089577934\\
0.286852589641434	0.67102456234177\\
0.310756972111554	3.98989701188232\\
0.334661354581673	-4.15235519197693\\
0.358565737051793	-1.16769179875482\\
0.382470119521912	-0.287653341600845\\
0.406374501992032	-0.414008854618597\\
0.430278884462151	6.96924801238136\\
0.454183266932271	-0.541937142796005\\
0.47808764940239	-0.7522008949579\\
0.50199203187251	-0.483056899673446\\
0.52589641434263	-0.257086446700577\\
0.549800796812749	-0.90353758333986\\
0.573705179282869	-6.3583548035618\\
0.597609561752988	-0.84020660988437\\
0.621513944223108	-0.423314054509333\\
0.645418326693227	0.604569973275441\\
0.669322709163347	2.17503333292456\\
0.693227091633466	-5.96917087881235\\
0.717131474103586	-1.0718445707237\\
0.741035856573705	-0.498149095306734\\
0.764940239043825	-0.527752515718387\\
0.788844621513944	-0.827526269808925\\
0.812749003984064	1.56478729300249\\
0.836653386454183	4.06584738272514\\
0.860557768924303	1.35966992251403\\
0.884462151394422	0.455596819967769\\
0.908366533864542	-7.32946982585827\\
0.932270916334661	-2.76287943101929\\
0.956175298804781	-0.287990638291283\\
0.980079681274901	-0.402764514558068\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.503132733024255\\
0.00398406374501993	-0.503132733024255\\
0.00796812749003984	-0.503132733024255\\
0.0119521912350598	-0.503132733024255\\
0.0159362549800797	-0.503132733024255\\
0.0199203187250996	-0.503132733024255\\
0.0239043824701195	-0.503132733024255\\
0.0278884462151394	-0.503132733024255\\
0.0318725099601594	-0.503132733024255\\
0.0358565737051793	-0.503132733024255\\
0.0398406374501992	-0.503132733024255\\
0.0438247011952191	-0.503132733024255\\
0.047808764940239	-0.503132733024255\\
0.051792828685259	-0.503132733024255\\
0.0557768924302789	-0.503132733024255\\
0.0597609561752988	-0.503132733024255\\
0.0637450199203187	-0.503132733024255\\
0.0677290836653387	-0.503132733024255\\
0.0717131474103586	-0.503132733024255\\
0.0756972111553785	-0.503132733024255\\
0.0796812749003984	-0.503132733024255\\
0.0836653386454183	-0.503132733024255\\
0.0876494023904383	-0.503132733024255\\
0.0916334661354581	-0.503132733024255\\
0.0956175298804781	-0.503132733024255\\
0.099601593625498	-0.503132733024255\\
0.103585657370518	-0.503132733024255\\
0.107569721115538	-0.503132733024255\\
0.111553784860558	-0.503132733024255\\
0.115537848605578	-0.503132733024255\\
0.119521912350598	-0.503132733024255\\
0.123505976095618	-0.503132733024255\\
0.127490039840637	-0.503132733024255\\
0.131474103585657	-0.503132733024255\\
0.135458167330677	-0.503132733024255\\
0.139442231075697	-0.503132733024255\\
0.143426294820717	-0.503132733024255\\
0.147410358565737	-0.503132733024255\\
0.151394422310757	-0.503132733024255\\
0.155378486055777	-0.503132733024255\\
0.159362549800797	-0.503132733024255\\
0.163346613545817	-0.503132733024255\\
0.167330677290837	-0.503132733024255\\
0.171314741035857	-0.503132733024255\\
0.175298804780877	-0.503132733024255\\
0.179282868525896	-0.503132733024255\\
0.183266932270916	-0.503132733024255\\
0.187250996015936	-0.503132733024255\\
0.191235059760956	-0.503132733024255\\
0.195219123505976	-0.503132733024255\\
0.199203187250996	-0.503132733024255\\
0.203187250996016	-0.503132733024255\\
0.207171314741036	-0.503132733024255\\
0.211155378486056	-0.503132733024255\\
0.215139442231076	-0.503132733024255\\
0.219123505976096	-0.503132733024255\\
0.223107569721116	-0.503132733024255\\
0.227091633466135	-0.503132733024255\\
0.231075697211155	-0.503132733024255\\
0.235059760956175	-0.503132733024255\\
0.239043824701195	-0.503132733024255\\
0.243027888446215	-0.503132733024255\\
0.247011952191235	-0.503132733024255\\
0.250996015936255	-0.503132733024255\\
0.254980079681275	-0.503132733024255\\
0.258964143426295	-0.503132733024255\\
0.262948207171315	-0.503132733024255\\
0.266932270916335	-0.503132733024255\\
0.270916334661355	-0.503132733024255\\
0.274900398406375	-0.503132733024255\\
0.278884462151394	-0.503132733024255\\
0.282868525896414	-0.503132733024255\\
0.286852589641434	-0.503132733024255\\
0.290836653386454	-0.503132733024255\\
0.294820717131474	-0.503132733024255\\
0.298804780876494	-0.503132733024255\\
0.302788844621514	-0.503132733024255\\
0.306772908366534	-0.503132733024255\\
0.310756972111554	-0.503132733024255\\
0.314741035856574	-0.503132733024255\\
0.318725099601594	-0.503132733024255\\
0.322709163346614	-0.503132733024255\\
0.326693227091634	-0.503132733024255\\
0.330677290836653	-0.503132733024255\\
0.334661354581673	-0.503132733024255\\
0.338645418326693	-0.503132733024255\\
0.342629482071713	-0.503132733024255\\
0.346613545816733	-0.503132733024255\\
0.350597609561753	-0.503132733024255\\
0.354581673306773	-0.503132733024255\\
0.358565737051793	-0.503132733024255\\
0.362549800796813	-0.503132733024255\\
0.366533864541833	-0.503132733024255\\
0.370517928286853	-0.503132733024255\\
0.374501992031873	-0.503132733024255\\
0.378486055776892	-0.503132733024255\\
0.382470119521912	-0.503132733024255\\
0.386454183266932	-0.503132733024255\\
0.390438247011952	-0.503132733024255\\
0.394422310756972	-0.503132733024255\\
0.398406374501992	-0.503132733024255\\
0.402390438247012	-0.503132733024255\\
0.406374501992032	-0.503132733024255\\
0.410358565737052	-0.503132733024255\\
0.414342629482072	-0.503132733024255\\
0.418326693227092	-0.503132733024255\\
0.422310756972112	-0.503132733024255\\
0.426294820717131	-0.503132733024255\\
0.430278884462151	-0.503132733024255\\
0.434262948207171	-0.503132733024255\\
0.438247011952191	-0.503132733024255\\
0.442231075697211	-0.503132733024255\\
0.446215139442231	-0.503132733024255\\
0.450199203187251	-0.503132733024255\\
0.454183266932271	-0.503132733024255\\
0.458167330677291	-0.503132733024255\\
0.462151394422311	-0.503132733024255\\
0.466135458167331	-0.503132733024255\\
0.470119521912351	-0.503132733024255\\
0.474103585657371	-0.503132733024255\\
0.47808764940239	-0.503132733024255\\
0.48207171314741	-0.503132733024255\\
0.48605577689243	-0.503132733024255\\
0.49003984063745	-0.503132733024255\\
0.49402390438247	-0.503132733024255\\
0.49800796812749	-0.503132733024255\\
0.50199203187251	-0.503132733024255\\
0.50597609561753	-0.503132733024255\\
0.50996015936255	-0.503132733024255\\
0.51394422310757	-0.503132733024255\\
0.51792828685259	-0.503132733024255\\
0.52191235059761	-0.503132733024255\\
0.52589641434263	-0.503132733024255\\
0.529880478087649	-0.503132733024255\\
0.533864541832669	-0.503132733024255\\
0.537848605577689	-0.503132733024255\\
0.541832669322709	-0.503132733024255\\
0.545816733067729	-0.503132733024255\\
0.549800796812749	-0.503132733024255\\
0.553784860557769	-0.503132733024255\\
0.557768924302789	-0.503132733024255\\
0.561752988047809	-0.503132733024255\\
0.565737051792829	-0.503132733024255\\
0.569721115537849	-0.503132733024255\\
0.573705179282869	-0.503132733024255\\
0.577689243027889	-0.503132733024255\\
0.581673306772908	-0.503132733024255\\
0.585657370517928	-0.503132733024255\\
0.589641434262948	-0.503132733024255\\
0.593625498007968	-0.503132733024255\\
0.597609561752988	-0.503132733024255\\
0.601593625498008	-0.503132733024255\\
0.605577689243028	-0.503132733024255\\
0.609561752988048	-0.503132733024255\\
0.613545816733068	-0.503132733024255\\
0.617529880478088	-0.503132733024255\\
0.621513944223108	-0.503132733024255\\
0.625498007968128	-0.503132733024255\\
0.629482071713148	-0.503132733024255\\
0.633466135458167	-0.503132733024255\\
0.637450199203187	-0.503132733024255\\
0.641434262948207	-0.503132733024255\\
0.645418326693227	-0.503132733024255\\
0.649402390438247	-0.503132733024255\\
0.653386454183267	-0.503132733024255\\
0.657370517928287	-0.503132733024255\\
0.661354581673307	-0.503132733024255\\
0.665338645418327	-0.503132733024255\\
0.669322709163347	-0.503132733024255\\
0.673306772908366	-0.503132733024255\\
0.677290836653386	-0.503132733024255\\
0.681274900398406	-0.503132733024255\\
0.685258964143426	-0.503132733024255\\
0.689243027888446	-0.503132733024255\\
0.693227091633466	-0.503132733024255\\
0.697211155378486	-0.503132733024255\\
0.701195219123506	-0.503132733024255\\
0.705179282868526	-0.503132733024255\\
0.709163346613546	-0.503132733024255\\
0.713147410358566	-0.503132733024255\\
0.717131474103586	-0.503132733024255\\
0.721115537848606	-0.503132733024255\\
0.725099601593625	-0.503132733024255\\
0.729083665338645	-0.503132733024255\\
0.733067729083665	-0.503132733024255\\
0.737051792828685	-0.503132733024255\\
0.741035856573705	-0.503132733024255\\
0.745019920318725	-0.503132733024255\\
0.749003984063745	-0.503132733024255\\
0.752988047808765	-0.503132733024255\\
0.756972111553785	-0.503132733024255\\
0.760956175298805	-0.503132733024255\\
0.764940239043825	-0.503132733024255\\
0.768924302788845	-0.503132733024255\\
0.772908366533865	-0.503132733024255\\
0.776892430278885	-0.503132733024255\\
0.780876494023905	-0.503132733024255\\
0.784860557768924	-0.503132733024255\\
0.788844621513944	-0.503132733024255\\
0.792828685258964	-0.503132733024255\\
0.796812749003984	-0.503132733024255\\
0.800796812749004	-0.503132733024255\\
0.804780876494024	-0.503132733024255\\
0.808764940239044	-0.503132733024255\\
0.812749003984064	-0.503132733024255\\
0.816733067729084	-0.503132733024255\\
0.820717131474104	-0.503132733024255\\
0.824701195219124	-0.503132733024255\\
0.828685258964143	-0.503132733024255\\
0.832669322709163	-0.503132733024255\\
0.836653386454183	-0.503132733024255\\
0.840637450199203	-0.503132733024255\\
0.844621513944223	-0.503132733024255\\
0.848605577689243	-0.503132733024255\\
0.852589641434263	-0.503132733024255\\
0.856573705179283	-0.503132733024255\\
0.860557768924303	-0.503132733024255\\
0.864541832669323	-0.503132733024255\\
0.868525896414343	-0.503132733024255\\
0.872509960159363	-0.503132733024255\\
0.876494023904383	-0.503132733024255\\
0.880478087649402	-0.503132733024255\\
0.884462151394422	-0.503132733024255\\
0.888446215139442	-0.503132733024255\\
0.892430278884462	-0.503132733024255\\
0.896414342629482	-0.503132733024255\\
0.900398406374502	-0.503132733024255\\
0.904382470119522	-0.503132733024255\\
0.908366533864542	-0.503132733024255\\
0.912350597609562	-0.503132733024255\\
0.916334661354582	-0.503132733024255\\
0.920318725099602	-0.503132733024255\\
0.924302788844622	-0.503132733024255\\
0.928286852589642	-0.503132733024255\\
0.932270916334661	-0.503132733024255\\
0.936254980079681	-0.503132733024255\\
0.940239043824701	-0.503132733024255\\
0.944223107569721	-0.503132733024255\\
0.948207171314741	-0.503132733024255\\
0.952191235059761	-0.503132733024255\\
0.956175298804781	-0.503132733024255\\
0.960159362549801	-0.503132733024255\\
0.964143426294821	-0.503132733024255\\
0.968127490039841	-0.503132733024255\\
0.972111553784861	-0.503132733024255\\
0.97609561752988	-0.503132733024255\\
0.980079681274901	-0.503132733024255\\
0.98406374501992	-0.503132733024255\\
0.98804780876494	-0.503132733024255\\
0.99203187250996	-0.503132733024255\\
0.99601593625498	-0.503132733024255\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.435\figH,
at={(0.253\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-10,
ymax=10,
ytick={-10,-5,0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\tiny},title style={font=\small}
]
\addplot [color=black,dashed,mark size=1.7pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.501287395276432\\
0.0239043824701195	-0.538587489176875\\
0.047808764940239	-0.51748788055191\\
0.0717131474103586	-0.267484640037153\\
0.0956175298804781	-0.127852211674993\\
0.119521912350598	-0.651708383232354\\
0.143426294820717	-0.901389024303018\\
0.167330677290837	-1.16354638572014\\
0.191235059760956	-0.508308497426654\\
0.215139442231076	-0.436171821506059\\
0.239043824701195	-0.498598374484978\\
0.262948207171315	-0.501312474566434\\
0.286852589641434	-0.417689337251531\\
0.310756972111554	-0.0154623471058694\\
0.334661354581673	-0.907545287133534\\
0.358565737051793	-0.490726005109687\\
0.382470119521912	-0.47826481121768\\
0.406374501992032	-0.539549726593847\\
0.430278884462151	0.373250781612999\\
0.454183266932271	-0.580323128810659\\
0.47808764940239	-0.525352408090685\\
0.50199203187251	-0.501074345127061\\
0.52589641434263	-0.521721327053936\\
0.549800796812749	-0.375074510325761\\
0.573705179282869	-1.09629847137316\\
0.597609561752988	-0.556518122930629\\
0.621513944223108	-0.508359081215138\\
0.645418326693227	-0.504616983931002\\
0.669322709163347	-0.247725856181239\\
0.693227091633466	-1.24344321857648\\
0.717131474103586	-0.511387941896125\\
0.741035856573705	-0.496366308018985\\
0.764940239043825	-0.505406187744958\\
0.788844621513944	-0.512625197248988\\
0.812749003984064	-0.36983391530041\\
0.836653386454183	-0.165156347495126\\
0.860557768924303	-0.413604235191\\
0.884462151394422	-0.398348674584089\\
0.908366533864542	-1.26813735486657\\
0.932270916334661	-0.666747871843848\\
0.956175298804781	-0.534546119536128\\
0.980079681274901	-0.510169236423516\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.503132733024255\\
0.00398406374501993	-0.503132733024255\\
0.00796812749003984	-0.503132733024255\\
0.0119521912350598	-0.503132733024255\\
0.0159362549800797	-0.503132733024255\\
0.0199203187250996	-0.503132733024255\\
0.0239043824701195	-0.503132733024255\\
0.0278884462151394	-0.503132733024255\\
0.0318725099601594	-0.503132733024255\\
0.0358565737051793	-0.503132733024255\\
0.0398406374501992	-0.503132733024255\\
0.0438247011952191	-0.503132733024255\\
0.047808764940239	-0.503132733024255\\
0.051792828685259	-0.503132733024255\\
0.0557768924302789	-0.503132733024255\\
0.0597609561752988	-0.503132733024255\\
0.0637450199203187	-0.503132733024255\\
0.0677290836653387	-0.503132733024255\\
0.0717131474103586	-0.503132733024255\\
0.0756972111553785	-0.503132733024255\\
0.0796812749003984	-0.503132733024255\\
0.0836653386454183	-0.503132733024255\\
0.0876494023904383	-0.503132733024255\\
0.0916334661354581	-0.503132733024255\\
0.0956175298804781	-0.503132733024255\\
0.099601593625498	-0.503132733024255\\
0.103585657370518	-0.503132733024255\\
0.107569721115538	-0.503132733024255\\
0.111553784860558	-0.503132733024255\\
0.115537848605578	-0.503132733024255\\
0.119521912350598	-0.503132733024255\\
0.123505976095618	-0.503132733024255\\
0.127490039840637	-0.503132733024255\\
0.131474103585657	-0.503132733024255\\
0.135458167330677	-0.503132733024255\\
0.139442231075697	-0.503132733024255\\
0.143426294820717	-0.503132733024255\\
0.147410358565737	-0.503132733024255\\
0.151394422310757	-0.503132733024255\\
0.155378486055777	-0.503132733024255\\
0.159362549800797	-0.503132733024255\\
0.163346613545817	-0.503132733024255\\
0.167330677290837	-0.503132733024255\\
0.171314741035857	-0.503132733024255\\
0.175298804780877	-0.503132733024255\\
0.179282868525896	-0.503132733024255\\
0.183266932270916	-0.503132733024255\\
0.187250996015936	-0.503132733024255\\
0.191235059760956	-0.503132733024255\\
0.195219123505976	-0.503132733024255\\
0.199203187250996	-0.503132733024255\\
0.203187250996016	-0.503132733024255\\
0.207171314741036	-0.503132733024255\\
0.211155378486056	-0.503132733024255\\
0.215139442231076	-0.503132733024255\\
0.219123505976096	-0.503132733024255\\
0.223107569721116	-0.503132733024255\\
0.227091633466135	-0.503132733024255\\
0.231075697211155	-0.503132733024255\\
0.235059760956175	-0.503132733024255\\
0.239043824701195	-0.503132733024255\\
0.243027888446215	-0.503132733024255\\
0.247011952191235	-0.503132733024255\\
0.250996015936255	-0.503132733024255\\
0.254980079681275	-0.503132733024255\\
0.258964143426295	-0.503132733024255\\
0.262948207171315	-0.503132733024255\\
0.266932270916335	-0.503132733024255\\
0.270916334661355	-0.503132733024255\\
0.274900398406375	-0.503132733024255\\
0.278884462151394	-0.503132733024255\\
0.282868525896414	-0.503132733024255\\
0.286852589641434	-0.503132733024255\\
0.290836653386454	-0.503132733024255\\
0.294820717131474	-0.503132733024255\\
0.298804780876494	-0.503132733024255\\
0.302788844621514	-0.503132733024255\\
0.306772908366534	-0.503132733024255\\
0.310756972111554	-0.503132733024255\\
0.314741035856574	-0.503132733024255\\
0.318725099601594	-0.503132733024255\\
0.322709163346614	-0.503132733024255\\
0.326693227091634	-0.503132733024255\\
0.330677290836653	-0.503132733024255\\
0.334661354581673	-0.503132733024255\\
0.338645418326693	-0.503132733024255\\
0.342629482071713	-0.503132733024255\\
0.346613545816733	-0.503132733024255\\
0.350597609561753	-0.503132733024255\\
0.354581673306773	-0.503132733024255\\
0.358565737051793	-0.503132733024255\\
0.362549800796813	-0.503132733024255\\
0.366533864541833	-0.503132733024255\\
0.370517928286853	-0.503132733024255\\
0.374501992031873	-0.503132733024255\\
0.378486055776892	-0.503132733024255\\
0.382470119521912	-0.503132733024255\\
0.386454183266932	-0.503132733024255\\
0.390438247011952	-0.503132733024255\\
0.394422310756972	-0.503132733024255\\
0.398406374501992	-0.503132733024255\\
0.402390438247012	-0.503132733024255\\
0.406374501992032	-0.503132733024255\\
0.410358565737052	-0.503132733024255\\
0.414342629482072	-0.503132733024255\\
0.418326693227092	-0.503132733024255\\
0.422310756972112	-0.503132733024255\\
0.426294820717131	-0.503132733024255\\
0.430278884462151	-0.503132733024255\\
0.434262948207171	-0.503132733024255\\
0.438247011952191	-0.503132733024255\\
0.442231075697211	-0.503132733024255\\
0.446215139442231	-0.503132733024255\\
0.450199203187251	-0.503132733024255\\
0.454183266932271	-0.503132733024255\\
0.458167330677291	-0.503132733024255\\
0.462151394422311	-0.503132733024255\\
0.466135458167331	-0.503132733024255\\
0.470119521912351	-0.503132733024255\\
0.474103585657371	-0.503132733024255\\
0.47808764940239	-0.503132733024255\\
0.48207171314741	-0.503132733024255\\
0.48605577689243	-0.503132733024255\\
0.49003984063745	-0.503132733024255\\
0.49402390438247	-0.503132733024255\\
0.49800796812749	-0.503132733024255\\
0.50199203187251	-0.503132733024255\\
0.50597609561753	-0.503132733024255\\
0.50996015936255	-0.503132733024255\\
0.51394422310757	-0.503132733024255\\
0.51792828685259	-0.503132733024255\\
0.52191235059761	-0.503132733024255\\
0.52589641434263	-0.503132733024255\\
0.529880478087649	-0.503132733024255\\
0.533864541832669	-0.503132733024255\\
0.537848605577689	-0.503132733024255\\
0.541832669322709	-0.503132733024255\\
0.545816733067729	-0.503132733024255\\
0.549800796812749	-0.503132733024255\\
0.553784860557769	-0.503132733024255\\
0.557768924302789	-0.503132733024255\\
0.561752988047809	-0.503132733024255\\
0.565737051792829	-0.503132733024255\\
0.569721115537849	-0.503132733024255\\
0.573705179282869	-0.503132733024255\\
0.577689243027889	-0.503132733024255\\
0.581673306772908	-0.503132733024255\\
0.585657370517928	-0.503132733024255\\
0.589641434262948	-0.503132733024255\\
0.593625498007968	-0.503132733024255\\
0.597609561752988	-0.503132733024255\\
0.601593625498008	-0.503132733024255\\
0.605577689243028	-0.503132733024255\\
0.609561752988048	-0.503132733024255\\
0.613545816733068	-0.503132733024255\\
0.617529880478088	-0.503132733024255\\
0.621513944223108	-0.503132733024255\\
0.625498007968128	-0.503132733024255\\
0.629482071713148	-0.503132733024255\\
0.633466135458167	-0.503132733024255\\
0.637450199203187	-0.503132733024255\\
0.641434262948207	-0.503132733024255\\
0.645418326693227	-0.503132733024255\\
0.649402390438247	-0.503132733024255\\
0.653386454183267	-0.503132733024255\\
0.657370517928287	-0.503132733024255\\
0.661354581673307	-0.503132733024255\\
0.665338645418327	-0.503132733024255\\
0.669322709163347	-0.503132733024255\\
0.673306772908366	-0.503132733024255\\
0.677290836653386	-0.503132733024255\\
0.681274900398406	-0.503132733024255\\
0.685258964143426	-0.503132733024255\\
0.689243027888446	-0.503132733024255\\
0.693227091633466	-0.503132733024255\\
0.697211155378486	-0.503132733024255\\
0.701195219123506	-0.503132733024255\\
0.705179282868526	-0.503132733024255\\
0.709163346613546	-0.503132733024255\\
0.713147410358566	-0.503132733024255\\
0.717131474103586	-0.503132733024255\\
0.721115537848606	-0.503132733024255\\
0.725099601593625	-0.503132733024255\\
0.729083665338645	-0.503132733024255\\
0.733067729083665	-0.503132733024255\\
0.737051792828685	-0.503132733024255\\
0.741035856573705	-0.503132733024255\\
0.745019920318725	-0.503132733024255\\
0.749003984063745	-0.503132733024255\\
0.752988047808765	-0.503132733024255\\
0.756972111553785	-0.503132733024255\\
0.760956175298805	-0.503132733024255\\
0.764940239043825	-0.503132733024255\\
0.768924302788845	-0.503132733024255\\
0.772908366533865	-0.503132733024255\\
0.776892430278885	-0.503132733024255\\
0.780876494023905	-0.503132733024255\\
0.784860557768924	-0.503132733024255\\
0.788844621513944	-0.503132733024255\\
0.792828685258964	-0.503132733024255\\
0.796812749003984	-0.503132733024255\\
0.800796812749004	-0.503132733024255\\
0.804780876494024	-0.503132733024255\\
0.808764940239044	-0.503132733024255\\
0.812749003984064	-0.503132733024255\\
0.816733067729084	-0.503132733024255\\
0.820717131474104	-0.503132733024255\\
0.824701195219124	-0.503132733024255\\
0.828685258964143	-0.503132733024255\\
0.832669322709163	-0.503132733024255\\
0.836653386454183	-0.503132733024255\\
0.840637450199203	-0.503132733024255\\
0.844621513944223	-0.503132733024255\\
0.848605577689243	-0.503132733024255\\
0.852589641434263	-0.503132733024255\\
0.856573705179283	-0.503132733024255\\
0.860557768924303	-0.503132733024255\\
0.864541832669323	-0.503132733024255\\
0.868525896414343	-0.503132733024255\\
0.872509960159363	-0.503132733024255\\
0.876494023904383	-0.503132733024255\\
0.880478087649402	-0.503132733024255\\
0.884462151394422	-0.503132733024255\\
0.888446215139442	-0.503132733024255\\
0.892430278884462	-0.503132733024255\\
0.896414342629482	-0.503132733024255\\
0.900398406374502	-0.503132733024255\\
0.904382470119522	-0.503132733024255\\
0.908366533864542	-0.503132733024255\\
0.912350597609562	-0.503132733024255\\
0.916334661354582	-0.503132733024255\\
0.920318725099602	-0.503132733024255\\
0.924302788844622	-0.503132733024255\\
0.928286852589642	-0.503132733024255\\
0.932270916334661	-0.503132733024255\\
0.936254980079681	-0.503132733024255\\
0.940239043824701	-0.503132733024255\\
0.944223107569721	-0.503132733024255\\
0.948207171314741	-0.503132733024255\\
0.952191235059761	-0.503132733024255\\
0.956175298804781	-0.503132733024255\\
0.960159362549801	-0.503132733024255\\
0.964143426294821	-0.503132733024255\\
0.968127490039841	-0.503132733024255\\
0.972111553784861	-0.503132733024255\\
0.97609561752988	-0.503132733024255\\
0.980079681274901	-0.503132733024255\\
0.98406374501992	-0.503132733024255\\
0.98804780876494	-0.503132733024255\\
0.99203187250996	-0.503132733024255\\
0.99601593625498	-0.503132733024255\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.435\figH,
at={(0.506\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=-10,
ymax=10,
ytick={-10,-5,0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{cos}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\tiny},title style={font=\small}
]
\addplot [color=black,dashed,mark size=1.6pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	136.841864590183\\
0.0239043824701195	120.107739466981\\
0.047808764940239	66.4540396068368\\
0.0717131474103586	74.010100960552\\
0.0956175298804781	-16.1732293835466\\
0.119521912350598	-2.01101022854825\\
0.143426294820717	0.919241988875544\\
0.167330677290837	73.1536715735396\\
0.191235059760956	-99.5744061347265\\
0.215139442231076	-29.6661172083653\\
0.239043824701195	-13.3539304561555\\
0.262948207171315	-17.3971361812289\\
0.286852589641434	-46.6523024118729\\
0.310756972111554	-69.0080012142595\\
0.334661354581673	-83.0145236824623\\
0.358565737051793	-9.42490736934092\\
0.382470119521912	-5.30969174661068\\
0.406374501992032	-77.5268414073686\\
0.430278884462151	-67.4736344130926\\
0.454183266932271	-141.055669543858\\
0.47808764940239	-174.842745450082\\
0.50199203187251	14.3957483237484\\
0.52589641434263	198.452207012479\\
0.549800796812749	100.545807692911\\
0.573705179282869	80.0309509742154\\
0.597609561752988	48.5562055963404\\
0.621513944223108	0.271582179713441\\
0.645418326693227	14.7646707488222\\
0.669322709163347	114.176421145466\\
0.693227091633466	59.5135762937757\\
0.717131474103586	40.9756196081432\\
0.741035856573705	13.9175164716114\\
0.764940239043825	13.4318971544036\\
0.788844621513944	40.5785278175195\\
0.812749003984064	59.6665209085659\\
0.836653386454183	-87.3534788032468\\
0.860557768924303	7.11147580601775\\
0.884462151394422	-2.71119900746194\\
0.908366533864542	23.4520998388285\\
0.932270916334661	-106.708952074379\\
0.956175298804781	-71.2848697732729\\
0.980079681274901	-127.250276420828\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.503132733024255\\
0.00398406374501993	-0.503132733024255\\
0.00796812749003984	-0.503132733024255\\
0.0119521912350598	-0.503132733024255\\
0.0159362549800797	-0.503132733024255\\
0.0199203187250996	-0.503132733024255\\
0.0239043824701195	-0.503132733024255\\
0.0278884462151394	-0.503132733024255\\
0.0318725099601594	-0.503132733024255\\
0.0358565737051793	-0.503132733024255\\
0.0398406374501992	-0.503132733024255\\
0.0438247011952191	-0.503132733024255\\
0.047808764940239	-0.503132733024255\\
0.051792828685259	-0.503132733024255\\
0.0557768924302789	-0.503132733024255\\
0.0597609561752988	-0.503132733024255\\
0.0637450199203187	-0.503132733024255\\
0.0677290836653387	-0.503132733024255\\
0.0717131474103586	-0.503132733024255\\
0.0756972111553785	-0.503132733024255\\
0.0796812749003984	-0.503132733024255\\
0.0836653386454183	-0.503132733024255\\
0.0876494023904383	-0.503132733024255\\
0.0916334661354581	-0.503132733024255\\
0.0956175298804781	-0.503132733024255\\
0.099601593625498	-0.503132733024255\\
0.103585657370518	-0.503132733024255\\
0.107569721115538	-0.503132733024255\\
0.111553784860558	-0.503132733024255\\
0.115537848605578	-0.503132733024255\\
0.119521912350598	-0.503132733024255\\
0.123505976095618	-0.503132733024255\\
0.127490039840637	-0.503132733024255\\
0.131474103585657	-0.503132733024255\\
0.135458167330677	-0.503132733024255\\
0.139442231075697	-0.503132733024255\\
0.143426294820717	-0.503132733024255\\
0.147410358565737	-0.503132733024255\\
0.151394422310757	-0.503132733024255\\
0.155378486055777	-0.503132733024255\\
0.159362549800797	-0.503132733024255\\
0.163346613545817	-0.503132733024255\\
0.167330677290837	-0.503132733024255\\
0.171314741035857	-0.503132733024255\\
0.175298804780877	-0.503132733024255\\
0.179282868525896	-0.503132733024255\\
0.183266932270916	-0.503132733024255\\
0.187250996015936	-0.503132733024255\\
0.191235059760956	-0.503132733024255\\
0.195219123505976	-0.503132733024255\\
0.199203187250996	-0.503132733024255\\
0.203187250996016	-0.503132733024255\\
0.207171314741036	-0.503132733024255\\
0.211155378486056	-0.503132733024255\\
0.215139442231076	-0.503132733024255\\
0.219123505976096	-0.503132733024255\\
0.223107569721116	-0.503132733024255\\
0.227091633466135	-0.503132733024255\\
0.231075697211155	-0.503132733024255\\
0.235059760956175	-0.503132733024255\\
0.239043824701195	-0.503132733024255\\
0.243027888446215	-0.503132733024255\\
0.247011952191235	-0.503132733024255\\
0.250996015936255	-0.503132733024255\\
0.254980079681275	-0.503132733024255\\
0.258964143426295	-0.503132733024255\\
0.262948207171315	-0.503132733024255\\
0.266932270916335	-0.503132733024255\\
0.270916334661355	-0.503132733024255\\
0.274900398406375	-0.503132733024255\\
0.278884462151394	-0.503132733024255\\
0.282868525896414	-0.503132733024255\\
0.286852589641434	-0.503132733024255\\
0.290836653386454	-0.503132733024255\\
0.294820717131474	-0.503132733024255\\
0.298804780876494	-0.503132733024255\\
0.302788844621514	-0.503132733024255\\
0.306772908366534	-0.503132733024255\\
0.310756972111554	-0.503132733024255\\
0.314741035856574	-0.503132733024255\\
0.318725099601594	-0.503132733024255\\
0.322709163346614	-0.503132733024255\\
0.326693227091634	-0.503132733024255\\
0.330677290836653	-0.503132733024255\\
0.334661354581673	-0.503132733024255\\
0.338645418326693	-0.503132733024255\\
0.342629482071713	-0.503132733024255\\
0.346613545816733	-0.503132733024255\\
0.350597609561753	-0.503132733024255\\
0.354581673306773	-0.503132733024255\\
0.358565737051793	-0.503132733024255\\
0.362549800796813	-0.503132733024255\\
0.366533864541833	-0.503132733024255\\
0.370517928286853	-0.503132733024255\\
0.374501992031873	-0.503132733024255\\
0.378486055776892	-0.503132733024255\\
0.382470119521912	-0.503132733024255\\
0.386454183266932	-0.503132733024255\\
0.390438247011952	-0.503132733024255\\
0.394422310756972	-0.503132733024255\\
0.398406374501992	-0.503132733024255\\
0.402390438247012	-0.503132733024255\\
0.406374501992032	-0.503132733024255\\
0.410358565737052	-0.503132733024255\\
0.414342629482072	-0.503132733024255\\
0.418326693227092	-0.503132733024255\\
0.422310756972112	-0.503132733024255\\
0.426294820717131	-0.503132733024255\\
0.430278884462151	-0.503132733024255\\
0.434262948207171	-0.503132733024255\\
0.438247011952191	-0.503132733024255\\
0.442231075697211	-0.503132733024255\\
0.446215139442231	-0.503132733024255\\
0.450199203187251	-0.503132733024255\\
0.454183266932271	-0.503132733024255\\
0.458167330677291	-0.503132733024255\\
0.462151394422311	-0.503132733024255\\
0.466135458167331	-0.503132733024255\\
0.470119521912351	-0.503132733024255\\
0.474103585657371	-0.503132733024255\\
0.47808764940239	-0.503132733024255\\
0.48207171314741	-0.503132733024255\\
0.48605577689243	-0.503132733024255\\
0.49003984063745	-0.503132733024255\\
0.49402390438247	-0.503132733024255\\
0.49800796812749	-0.503132733024255\\
0.50199203187251	-0.503132733024255\\
0.50597609561753	-0.503132733024255\\
0.50996015936255	-0.503132733024255\\
0.51394422310757	-0.503132733024255\\
0.51792828685259	-0.503132733024255\\
0.52191235059761	-0.503132733024255\\
0.52589641434263	-0.503132733024255\\
0.529880478087649	-0.503132733024255\\
0.533864541832669	-0.503132733024255\\
0.537848605577689	-0.503132733024255\\
0.541832669322709	-0.503132733024255\\
0.545816733067729	-0.503132733024255\\
0.549800796812749	-0.503132733024255\\
0.553784860557769	-0.503132733024255\\
0.557768924302789	-0.503132733024255\\
0.561752988047809	-0.503132733024255\\
0.565737051792829	-0.503132733024255\\
0.569721115537849	-0.503132733024255\\
0.573705179282869	-0.503132733024255\\
0.577689243027889	-0.503132733024255\\
0.581673306772908	-0.503132733024255\\
0.585657370517928	-0.503132733024255\\
0.589641434262948	-0.503132733024255\\
0.593625498007968	-0.503132733024255\\
0.597609561752988	-0.503132733024255\\
0.601593625498008	-0.503132733024255\\
0.605577689243028	-0.503132733024255\\
0.609561752988048	-0.503132733024255\\
0.613545816733068	-0.503132733024255\\
0.617529880478088	-0.503132733024255\\
0.621513944223108	-0.503132733024255\\
0.625498007968128	-0.503132733024255\\
0.629482071713148	-0.503132733024255\\
0.633466135458167	-0.503132733024255\\
0.637450199203187	-0.503132733024255\\
0.641434262948207	-0.503132733024255\\
0.645418326693227	-0.503132733024255\\
0.649402390438247	-0.503132733024255\\
0.653386454183267	-0.503132733024255\\
0.657370517928287	-0.503132733024255\\
0.661354581673307	-0.503132733024255\\
0.665338645418327	-0.503132733024255\\
0.669322709163347	-0.503132733024255\\
0.673306772908366	-0.503132733024255\\
0.677290836653386	-0.503132733024255\\
0.681274900398406	-0.503132733024255\\
0.685258964143426	-0.503132733024255\\
0.689243027888446	-0.503132733024255\\
0.693227091633466	-0.503132733024255\\
0.697211155378486	-0.503132733024255\\
0.701195219123506	-0.503132733024255\\
0.705179282868526	-0.503132733024255\\
0.709163346613546	-0.503132733024255\\
0.713147410358566	-0.503132733024255\\
0.717131474103586	-0.503132733024255\\
0.721115537848606	-0.503132733024255\\
0.725099601593625	-0.503132733024255\\
0.729083665338645	-0.503132733024255\\
0.733067729083665	-0.503132733024255\\
0.737051792828685	-0.503132733024255\\
0.741035856573705	-0.503132733024255\\
0.745019920318725	-0.503132733024255\\
0.749003984063745	-0.503132733024255\\
0.752988047808765	-0.503132733024255\\
0.756972111553785	-0.503132733024255\\
0.760956175298805	-0.503132733024255\\
0.764940239043825	-0.503132733024255\\
0.768924302788845	-0.503132733024255\\
0.772908366533865	-0.503132733024255\\
0.776892430278885	-0.503132733024255\\
0.780876494023905	-0.503132733024255\\
0.784860557768924	-0.503132733024255\\
0.788844621513944	-0.503132733024255\\
0.792828685258964	-0.503132733024255\\
0.796812749003984	-0.503132733024255\\
0.800796812749004	-0.503132733024255\\
0.804780876494024	-0.503132733024255\\
0.808764940239044	-0.503132733024255\\
0.812749003984064	-0.503132733024255\\
0.816733067729084	-0.503132733024255\\
0.820717131474104	-0.503132733024255\\
0.824701195219124	-0.503132733024255\\
0.828685258964143	-0.503132733024255\\
0.832669322709163	-0.503132733024255\\
0.836653386454183	-0.503132733024255\\
0.840637450199203	-0.503132733024255\\
0.844621513944223	-0.503132733024255\\
0.848605577689243	-0.503132733024255\\
0.852589641434263	-0.503132733024255\\
0.856573705179283	-0.503132733024255\\
0.860557768924303	-0.503132733024255\\
0.864541832669323	-0.503132733024255\\
0.868525896414343	-0.503132733024255\\
0.872509960159363	-0.503132733024255\\
0.876494023904383	-0.503132733024255\\
0.880478087649402	-0.503132733024255\\
0.884462151394422	-0.503132733024255\\
0.888446215139442	-0.503132733024255\\
0.892430278884462	-0.503132733024255\\
0.896414342629482	-0.503132733024255\\
0.900398406374502	-0.503132733024255\\
0.904382470119522	-0.503132733024255\\
0.908366533864542	-0.503132733024255\\
0.912350597609562	-0.503132733024255\\
0.916334661354582	-0.503132733024255\\
0.920318725099602	-0.503132733024255\\
0.924302788844622	-0.503132733024255\\
0.928286852589642	-0.503132733024255\\
0.932270916334661	-0.503132733024255\\
0.936254980079681	-0.503132733024255\\
0.940239043824701	-0.503132733024255\\
0.944223107569721	-0.503132733024255\\
0.948207171314741	-0.503132733024255\\
0.952191235059761	-0.503132733024255\\
0.956175298804781	-0.503132733024255\\
0.960159362549801	-0.503132733024255\\
0.964143426294821	-0.503132733024255\\
0.968127490039841	-0.503132733024255\\
0.972111553784861	-0.503132733024255\\
0.97609561752988	-0.503132733024255\\
0.980079681274901	-0.503132733024255\\
0.98406374501992	-0.503132733024255\\
0.98804780876494	-0.503132733024255\\
0.99203187250996	-0.503132733024255\\
0.99601593625498	-0.503132733024255\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.435\figH,
at={(0.506\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-10,
ymax=10,
ytick={-10,-5,0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\tiny},title style={font=\small}
]
\addplot [color=black,dashed,mark size=1.6pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.523461700887188\\
0.0239043824701195	-0.416156948318921\\
0.047808764940239	-0.519723205266551\\
0.0717131474103586	0.942324323361277\\
0.0956175298804781	-0.803936081867842\\
0.119521912350598	-0.615635386965474\\
0.143426294820717	-1.32963187530307\\
0.167330677290837	0.177532238939397\\
0.191235059760956	-2.36419215263424\\
0.215139442231076	-0.419530456085931\\
0.239043824701195	-0.513675349906479\\
0.262948207171315	-0.505357820576689\\
0.286852589641434	-0.75745924787455\\
0.310756972111554	-0.968187914153288\\
0.334661354581673	-1.53032893656483\\
0.358565737051793	-0.654590861930862\\
0.382470119521912	-0.325741207557799\\
0.406374501992032	-1.18089717678727\\
0.430278884462151	-0.755274495364803\\
0.454183266932271	-1.29927509320759\\
0.47808764940239	-0.877592783178292\\
0.50199203187251	-0.549597247278537\\
0.52589641434263	0.293245556893421\\
0.549800796812749	-0.369870220077249\\
0.573705179282869	0.000403415116237035\\
0.597609561752988	-1.09690718166408\\
0.621513944223108	-0.598162473136299\\
0.645418326693227	-0.0471907824125947\\
0.669322709163347	2.24403386567891\\
0.693227091633466	-0.18469789391258\\
0.717131474103586	-0.441232162602859\\
0.741035856573705	-0.538141729663258\\
0.764940239043825	-0.511940039133043\\
0.788844621513944	-0.619663170384337\\
0.812749003984064	0.287376005937214\\
0.836653386454183	-2.08704764239761\\
0.860557768924303	-0.114040313525268\\
0.884462151394422	-0.585545849994561\\
0.908366533864542	-0.0304359856237491\\
0.932270916334661	-3.21178887432039\\
0.956175298804781	-0.506219862225588\\
0.980079681274901	-0.629967883279153\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.503132733024255\\
0.00398406374501993	-0.503132733024255\\
0.00796812749003984	-0.503132733024255\\
0.0119521912350598	-0.503132733024255\\
0.0159362549800797	-0.503132733024255\\
0.0199203187250996	-0.503132733024255\\
0.0239043824701195	-0.503132733024255\\
0.0278884462151394	-0.503132733024255\\
0.0318725099601594	-0.503132733024255\\
0.0358565737051793	-0.503132733024255\\
0.0398406374501992	-0.503132733024255\\
0.0438247011952191	-0.503132733024255\\
0.047808764940239	-0.503132733024255\\
0.051792828685259	-0.503132733024255\\
0.0557768924302789	-0.503132733024255\\
0.0597609561752988	-0.503132733024255\\
0.0637450199203187	-0.503132733024255\\
0.0677290836653387	-0.503132733024255\\
0.0717131474103586	-0.503132733024255\\
0.0756972111553785	-0.503132733024255\\
0.0796812749003984	-0.503132733024255\\
0.0836653386454183	-0.503132733024255\\
0.0876494023904383	-0.503132733024255\\
0.0916334661354581	-0.503132733024255\\
0.0956175298804781	-0.503132733024255\\
0.099601593625498	-0.503132733024255\\
0.103585657370518	-0.503132733024255\\
0.107569721115538	-0.503132733024255\\
0.111553784860558	-0.503132733024255\\
0.115537848605578	-0.503132733024255\\
0.119521912350598	-0.503132733024255\\
0.123505976095618	-0.503132733024255\\
0.127490039840637	-0.503132733024255\\
0.131474103585657	-0.503132733024255\\
0.135458167330677	-0.503132733024255\\
0.139442231075697	-0.503132733024255\\
0.143426294820717	-0.503132733024255\\
0.147410358565737	-0.503132733024255\\
0.151394422310757	-0.503132733024255\\
0.155378486055777	-0.503132733024255\\
0.159362549800797	-0.503132733024255\\
0.163346613545817	-0.503132733024255\\
0.167330677290837	-0.503132733024255\\
0.171314741035857	-0.503132733024255\\
0.175298804780877	-0.503132733024255\\
0.179282868525896	-0.503132733024255\\
0.183266932270916	-0.503132733024255\\
0.187250996015936	-0.503132733024255\\
0.191235059760956	-0.503132733024255\\
0.195219123505976	-0.503132733024255\\
0.199203187250996	-0.503132733024255\\
0.203187250996016	-0.503132733024255\\
0.207171314741036	-0.503132733024255\\
0.211155378486056	-0.503132733024255\\
0.215139442231076	-0.503132733024255\\
0.219123505976096	-0.503132733024255\\
0.223107569721116	-0.503132733024255\\
0.227091633466135	-0.503132733024255\\
0.231075697211155	-0.503132733024255\\
0.235059760956175	-0.503132733024255\\
0.239043824701195	-0.503132733024255\\
0.243027888446215	-0.503132733024255\\
0.247011952191235	-0.503132733024255\\
0.250996015936255	-0.503132733024255\\
0.254980079681275	-0.503132733024255\\
0.258964143426295	-0.503132733024255\\
0.262948207171315	-0.503132733024255\\
0.266932270916335	-0.503132733024255\\
0.270916334661355	-0.503132733024255\\
0.274900398406375	-0.503132733024255\\
0.278884462151394	-0.503132733024255\\
0.282868525896414	-0.503132733024255\\
0.286852589641434	-0.503132733024255\\
0.290836653386454	-0.503132733024255\\
0.294820717131474	-0.503132733024255\\
0.298804780876494	-0.503132733024255\\
0.302788844621514	-0.503132733024255\\
0.306772908366534	-0.503132733024255\\
0.310756972111554	-0.503132733024255\\
0.314741035856574	-0.503132733024255\\
0.318725099601594	-0.503132733024255\\
0.322709163346614	-0.503132733024255\\
0.326693227091634	-0.503132733024255\\
0.330677290836653	-0.503132733024255\\
0.334661354581673	-0.503132733024255\\
0.338645418326693	-0.503132733024255\\
0.342629482071713	-0.503132733024255\\
0.346613545816733	-0.503132733024255\\
0.350597609561753	-0.503132733024255\\
0.354581673306773	-0.503132733024255\\
0.358565737051793	-0.503132733024255\\
0.362549800796813	-0.503132733024255\\
0.366533864541833	-0.503132733024255\\
0.370517928286853	-0.503132733024255\\
0.374501992031873	-0.503132733024255\\
0.378486055776892	-0.503132733024255\\
0.382470119521912	-0.503132733024255\\
0.386454183266932	-0.503132733024255\\
0.390438247011952	-0.503132733024255\\
0.394422310756972	-0.503132733024255\\
0.398406374501992	-0.503132733024255\\
0.402390438247012	-0.503132733024255\\
0.406374501992032	-0.503132733024255\\
0.410358565737052	-0.503132733024255\\
0.414342629482072	-0.503132733024255\\
0.418326693227092	-0.503132733024255\\
0.422310756972112	-0.503132733024255\\
0.426294820717131	-0.503132733024255\\
0.430278884462151	-0.503132733024255\\
0.434262948207171	-0.503132733024255\\
0.438247011952191	-0.503132733024255\\
0.442231075697211	-0.503132733024255\\
0.446215139442231	-0.503132733024255\\
0.450199203187251	-0.503132733024255\\
0.454183266932271	-0.503132733024255\\
0.458167330677291	-0.503132733024255\\
0.462151394422311	-0.503132733024255\\
0.466135458167331	-0.503132733024255\\
0.470119521912351	-0.503132733024255\\
0.474103585657371	-0.503132733024255\\
0.47808764940239	-0.503132733024255\\
0.48207171314741	-0.503132733024255\\
0.48605577689243	-0.503132733024255\\
0.49003984063745	-0.503132733024255\\
0.49402390438247	-0.503132733024255\\
0.49800796812749	-0.503132733024255\\
0.50199203187251	-0.503132733024255\\
0.50597609561753	-0.503132733024255\\
0.50996015936255	-0.503132733024255\\
0.51394422310757	-0.503132733024255\\
0.51792828685259	-0.503132733024255\\
0.52191235059761	-0.503132733024255\\
0.52589641434263	-0.503132733024255\\
0.529880478087649	-0.503132733024255\\
0.533864541832669	-0.503132733024255\\
0.537848605577689	-0.503132733024255\\
0.541832669322709	-0.503132733024255\\
0.545816733067729	-0.503132733024255\\
0.549800796812749	-0.503132733024255\\
0.553784860557769	-0.503132733024255\\
0.557768924302789	-0.503132733024255\\
0.561752988047809	-0.503132733024255\\
0.565737051792829	-0.503132733024255\\
0.569721115537849	-0.503132733024255\\
0.573705179282869	-0.503132733024255\\
0.577689243027889	-0.503132733024255\\
0.581673306772908	-0.503132733024255\\
0.585657370517928	-0.503132733024255\\
0.589641434262948	-0.503132733024255\\
0.593625498007968	-0.503132733024255\\
0.597609561752988	-0.503132733024255\\
0.601593625498008	-0.503132733024255\\
0.605577689243028	-0.503132733024255\\
0.609561752988048	-0.503132733024255\\
0.613545816733068	-0.503132733024255\\
0.617529880478088	-0.503132733024255\\
0.621513944223108	-0.503132733024255\\
0.625498007968128	-0.503132733024255\\
0.629482071713148	-0.503132733024255\\
0.633466135458167	-0.503132733024255\\
0.637450199203187	-0.503132733024255\\
0.641434262948207	-0.503132733024255\\
0.645418326693227	-0.503132733024255\\
0.649402390438247	-0.503132733024255\\
0.653386454183267	-0.503132733024255\\
0.657370517928287	-0.503132733024255\\
0.661354581673307	-0.503132733024255\\
0.665338645418327	-0.503132733024255\\
0.669322709163347	-0.503132733024255\\
0.673306772908366	-0.503132733024255\\
0.677290836653386	-0.503132733024255\\
0.681274900398406	-0.503132733024255\\
0.685258964143426	-0.503132733024255\\
0.689243027888446	-0.503132733024255\\
0.693227091633466	-0.503132733024255\\
0.697211155378486	-0.503132733024255\\
0.701195219123506	-0.503132733024255\\
0.705179282868526	-0.503132733024255\\
0.709163346613546	-0.503132733024255\\
0.713147410358566	-0.503132733024255\\
0.717131474103586	-0.503132733024255\\
0.721115537848606	-0.503132733024255\\
0.725099601593625	-0.503132733024255\\
0.729083665338645	-0.503132733024255\\
0.733067729083665	-0.503132733024255\\
0.737051792828685	-0.503132733024255\\
0.741035856573705	-0.503132733024255\\
0.745019920318725	-0.503132733024255\\
0.749003984063745	-0.503132733024255\\
0.752988047808765	-0.503132733024255\\
0.756972111553785	-0.503132733024255\\
0.760956175298805	-0.503132733024255\\
0.764940239043825	-0.503132733024255\\
0.768924302788845	-0.503132733024255\\
0.772908366533865	-0.503132733024255\\
0.776892430278885	-0.503132733024255\\
0.780876494023905	-0.503132733024255\\
0.784860557768924	-0.503132733024255\\
0.788844621513944	-0.503132733024255\\
0.792828685258964	-0.503132733024255\\
0.796812749003984	-0.503132733024255\\
0.800796812749004	-0.503132733024255\\
0.804780876494024	-0.503132733024255\\
0.808764940239044	-0.503132733024255\\
0.812749003984064	-0.503132733024255\\
0.816733067729084	-0.503132733024255\\
0.820717131474104	-0.503132733024255\\
0.824701195219124	-0.503132733024255\\
0.828685258964143	-0.503132733024255\\
0.832669322709163	-0.503132733024255\\
0.836653386454183	-0.503132733024255\\
0.840637450199203	-0.503132733024255\\
0.844621513944223	-0.503132733024255\\
0.848605577689243	-0.503132733024255\\
0.852589641434263	-0.503132733024255\\
0.856573705179283	-0.503132733024255\\
0.860557768924303	-0.503132733024255\\
0.864541832669323	-0.503132733024255\\
0.868525896414343	-0.503132733024255\\
0.872509960159363	-0.503132733024255\\
0.876494023904383	-0.503132733024255\\
0.880478087649402	-0.503132733024255\\
0.884462151394422	-0.503132733024255\\
0.888446215139442	-0.503132733024255\\
0.892430278884462	-0.503132733024255\\
0.896414342629482	-0.503132733024255\\
0.900398406374502	-0.503132733024255\\
0.904382470119522	-0.503132733024255\\
0.908366533864542	-0.503132733024255\\
0.912350597609562	-0.503132733024255\\
0.916334661354582	-0.503132733024255\\
0.920318725099602	-0.503132733024255\\
0.924302788844622	-0.503132733024255\\
0.928286852589642	-0.503132733024255\\
0.932270916334661	-0.503132733024255\\
0.936254980079681	-0.503132733024255\\
0.940239043824701	-0.503132733024255\\
0.944223107569721	-0.503132733024255\\
0.948207171314741	-0.503132733024255\\
0.952191235059761	-0.503132733024255\\
0.956175298804781	-0.503132733024255\\
0.960159362549801	-0.503132733024255\\
0.964143426294821	-0.503132733024255\\
0.968127490039841	-0.503132733024255\\
0.972111553784861	-0.503132733024255\\
0.97609561752988	-0.503132733024255\\
0.980079681274901	-0.503132733024255\\
0.98406374501992	-0.503132733024255\\
0.98804780876494	-0.503132733024255\\
0.99203187250996	-0.503132733024255\\
0.99601593625498	-0.503132733024255\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.435\figH,
at={(0.759\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=-10,
ymax=10,
ytick={-10,-5,0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\tiny},title style={font=\small}
]
\addplot [color=black,dashed,mark size=1.1pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.518779058288752\\
0.0239043824701195	-0.471795013447905\\
0.047808764940239	-0.490026870994397\\
0.0717131474103586	-0.809821757594018\\
0.0956175298804781	-0.832660246563078\\
0.119521912350598	-0.585790225270521\\
0.143426294820717	-0.42322583956258\\
0.167330677290837	-0.204909902564103\\
0.191235059760956	-0.339832173210726\\
0.215139442231076	-0.496586028117046\\
0.239043824701195	-0.512944713254231\\
0.262948207171315	-0.515630211310769\\
0.286852589641434	-0.517647975960938\\
0.310756972111554	-0.496213617922438\\
0.334661354581673	-0.248144697269944\\
0.358565737051793	-0.367382816313129\\
0.382470119521912	-0.46859607076582\\
0.406374501992032	-0.466408912232495\\
0.430278884462151	-0.663524298354919\\
0.454183266932271	-0.579775048995619\\
0.47808764940239	-0.529434819273741\\
0.50199203187251	-0.51650188626205\\
0.52589641434263	-0.502430583013061\\
0.549800796812749	-0.433288641872686\\
0.573705179282869	-0.41845449600848\\
0.597609561752988	-0.578627972740322\\
0.621513944223108	-0.577960300969238\\
0.645418326693227	-0.704310492759283\\
0.669322709163347	-0.762028024993028\\
0.693227091633466	-0.515702157793719\\
0.717131474103586	-0.517400640722625\\
0.741035856573705	-0.519277701651416\\
0.764940239043825	-0.524078075463945\\
0.788844621513944	-0.549410331411406\\
0.812749003984064	-0.762679768298862\\
0.836653386454183	-0.789493108139043\\
0.860557768924303	-0.587730380655811\\
0.884462151394422	-0.418502881280417\\
0.908366533864542	-0.152421709814271\\
0.932270916334661	-0.261241385311755\\
0.956175298804781	-0.432881739122404\\
0.980079681274901	-0.470796661656817\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.503132733024255\\
0.00398406374501993	-0.503132733024255\\
0.00796812749003984	-0.503132733024255\\
0.0119521912350598	-0.503132733024255\\
0.0159362549800797	-0.503132733024255\\
0.0199203187250996	-0.503132733024255\\
0.0239043824701195	-0.503132733024255\\
0.0278884462151394	-0.503132733024255\\
0.0318725099601594	-0.503132733024255\\
0.0358565737051793	-0.503132733024255\\
0.0398406374501992	-0.503132733024255\\
0.0438247011952191	-0.503132733024255\\
0.047808764940239	-0.503132733024255\\
0.051792828685259	-0.503132733024255\\
0.0557768924302789	-0.503132733024255\\
0.0597609561752988	-0.503132733024255\\
0.0637450199203187	-0.503132733024255\\
0.0677290836653387	-0.503132733024255\\
0.0717131474103586	-0.503132733024255\\
0.0756972111553785	-0.503132733024255\\
0.0796812749003984	-0.503132733024255\\
0.0836653386454183	-0.503132733024255\\
0.0876494023904383	-0.503132733024255\\
0.0916334661354581	-0.503132733024255\\
0.0956175298804781	-0.503132733024255\\
0.099601593625498	-0.503132733024255\\
0.103585657370518	-0.503132733024255\\
0.107569721115538	-0.503132733024255\\
0.111553784860558	-0.503132733024255\\
0.115537848605578	-0.503132733024255\\
0.119521912350598	-0.503132733024255\\
0.123505976095618	-0.503132733024255\\
0.127490039840637	-0.503132733024255\\
0.131474103585657	-0.503132733024255\\
0.135458167330677	-0.503132733024255\\
0.139442231075697	-0.503132733024255\\
0.143426294820717	-0.503132733024255\\
0.147410358565737	-0.503132733024255\\
0.151394422310757	-0.503132733024255\\
0.155378486055777	-0.503132733024255\\
0.159362549800797	-0.503132733024255\\
0.163346613545817	-0.503132733024255\\
0.167330677290837	-0.503132733024255\\
0.171314741035857	-0.503132733024255\\
0.175298804780877	-0.503132733024255\\
0.179282868525896	-0.503132733024255\\
0.183266932270916	-0.503132733024255\\
0.187250996015936	-0.503132733024255\\
0.191235059760956	-0.503132733024255\\
0.195219123505976	-0.503132733024255\\
0.199203187250996	-0.503132733024255\\
0.203187250996016	-0.503132733024255\\
0.207171314741036	-0.503132733024255\\
0.211155378486056	-0.503132733024255\\
0.215139442231076	-0.503132733024255\\
0.219123505976096	-0.503132733024255\\
0.223107569721116	-0.503132733024255\\
0.227091633466135	-0.503132733024255\\
0.231075697211155	-0.503132733024255\\
0.235059760956175	-0.503132733024255\\
0.239043824701195	-0.503132733024255\\
0.243027888446215	-0.503132733024255\\
0.247011952191235	-0.503132733024255\\
0.250996015936255	-0.503132733024255\\
0.254980079681275	-0.503132733024255\\
0.258964143426295	-0.503132733024255\\
0.262948207171315	-0.503132733024255\\
0.266932270916335	-0.503132733024255\\
0.270916334661355	-0.503132733024255\\
0.274900398406375	-0.503132733024255\\
0.278884462151394	-0.503132733024255\\
0.282868525896414	-0.503132733024255\\
0.286852589641434	-0.503132733024255\\
0.290836653386454	-0.503132733024255\\
0.294820717131474	-0.503132733024255\\
0.298804780876494	-0.503132733024255\\
0.302788844621514	-0.503132733024255\\
0.306772908366534	-0.503132733024255\\
0.310756972111554	-0.503132733024255\\
0.314741035856574	-0.503132733024255\\
0.318725099601594	-0.503132733024255\\
0.322709163346614	-0.503132733024255\\
0.326693227091634	-0.503132733024255\\
0.330677290836653	-0.503132733024255\\
0.334661354581673	-0.503132733024255\\
0.338645418326693	-0.503132733024255\\
0.342629482071713	-0.503132733024255\\
0.346613545816733	-0.503132733024255\\
0.350597609561753	-0.503132733024255\\
0.354581673306773	-0.503132733024255\\
0.358565737051793	-0.503132733024255\\
0.362549800796813	-0.503132733024255\\
0.366533864541833	-0.503132733024255\\
0.370517928286853	-0.503132733024255\\
0.374501992031873	-0.503132733024255\\
0.378486055776892	-0.503132733024255\\
0.382470119521912	-0.503132733024255\\
0.386454183266932	-0.503132733024255\\
0.390438247011952	-0.503132733024255\\
0.394422310756972	-0.503132733024255\\
0.398406374501992	-0.503132733024255\\
0.402390438247012	-0.503132733024255\\
0.406374501992032	-0.503132733024255\\
0.410358565737052	-0.503132733024255\\
0.414342629482072	-0.503132733024255\\
0.418326693227092	-0.503132733024255\\
0.422310756972112	-0.503132733024255\\
0.426294820717131	-0.503132733024255\\
0.430278884462151	-0.503132733024255\\
0.434262948207171	-0.503132733024255\\
0.438247011952191	-0.503132733024255\\
0.442231075697211	-0.503132733024255\\
0.446215139442231	-0.503132733024255\\
0.450199203187251	-0.503132733024255\\
0.454183266932271	-0.503132733024255\\
0.458167330677291	-0.503132733024255\\
0.462151394422311	-0.503132733024255\\
0.466135458167331	-0.503132733024255\\
0.470119521912351	-0.503132733024255\\
0.474103585657371	-0.503132733024255\\
0.47808764940239	-0.503132733024255\\
0.48207171314741	-0.503132733024255\\
0.48605577689243	-0.503132733024255\\
0.49003984063745	-0.503132733024255\\
0.49402390438247	-0.503132733024255\\
0.49800796812749	-0.503132733024255\\
0.50199203187251	-0.503132733024255\\
0.50597609561753	-0.503132733024255\\
0.50996015936255	-0.503132733024255\\
0.51394422310757	-0.503132733024255\\
0.51792828685259	-0.503132733024255\\
0.52191235059761	-0.503132733024255\\
0.52589641434263	-0.503132733024255\\
0.529880478087649	-0.503132733024255\\
0.533864541832669	-0.503132733024255\\
0.537848605577689	-0.503132733024255\\
0.541832669322709	-0.503132733024255\\
0.545816733067729	-0.503132733024255\\
0.549800796812749	-0.503132733024255\\
0.553784860557769	-0.503132733024255\\
0.557768924302789	-0.503132733024255\\
0.561752988047809	-0.503132733024255\\
0.565737051792829	-0.503132733024255\\
0.569721115537849	-0.503132733024255\\
0.573705179282869	-0.503132733024255\\
0.577689243027889	-0.503132733024255\\
0.581673306772908	-0.503132733024255\\
0.585657370517928	-0.503132733024255\\
0.589641434262948	-0.503132733024255\\
0.593625498007968	-0.503132733024255\\
0.597609561752988	-0.503132733024255\\
0.601593625498008	-0.503132733024255\\
0.605577689243028	-0.503132733024255\\
0.609561752988048	-0.503132733024255\\
0.613545816733068	-0.503132733024255\\
0.617529880478088	-0.503132733024255\\
0.621513944223108	-0.503132733024255\\
0.625498007968128	-0.503132733024255\\
0.629482071713148	-0.503132733024255\\
0.633466135458167	-0.503132733024255\\
0.637450199203187	-0.503132733024255\\
0.641434262948207	-0.503132733024255\\
0.645418326693227	-0.503132733024255\\
0.649402390438247	-0.503132733024255\\
0.653386454183267	-0.503132733024255\\
0.657370517928287	-0.503132733024255\\
0.661354581673307	-0.503132733024255\\
0.665338645418327	-0.503132733024255\\
0.669322709163347	-0.503132733024255\\
0.673306772908366	-0.503132733024255\\
0.677290836653386	-0.503132733024255\\
0.681274900398406	-0.503132733024255\\
0.685258964143426	-0.503132733024255\\
0.689243027888446	-0.503132733024255\\
0.693227091633466	-0.503132733024255\\
0.697211155378486	-0.503132733024255\\
0.701195219123506	-0.503132733024255\\
0.705179282868526	-0.503132733024255\\
0.709163346613546	-0.503132733024255\\
0.713147410358566	-0.503132733024255\\
0.717131474103586	-0.503132733024255\\
0.721115537848606	-0.503132733024255\\
0.725099601593625	-0.503132733024255\\
0.729083665338645	-0.503132733024255\\
0.733067729083665	-0.503132733024255\\
0.737051792828685	-0.503132733024255\\
0.741035856573705	-0.503132733024255\\
0.745019920318725	-0.503132733024255\\
0.749003984063745	-0.503132733024255\\
0.752988047808765	-0.503132733024255\\
0.756972111553785	-0.503132733024255\\
0.760956175298805	-0.503132733024255\\
0.764940239043825	-0.503132733024255\\
0.768924302788845	-0.503132733024255\\
0.772908366533865	-0.503132733024255\\
0.776892430278885	-0.503132733024255\\
0.780876494023905	-0.503132733024255\\
0.784860557768924	-0.503132733024255\\
0.788844621513944	-0.503132733024255\\
0.792828685258964	-0.503132733024255\\
0.796812749003984	-0.503132733024255\\
0.800796812749004	-0.503132733024255\\
0.804780876494024	-0.503132733024255\\
0.808764940239044	-0.503132733024255\\
0.812749003984064	-0.503132733024255\\
0.816733067729084	-0.503132733024255\\
0.820717131474104	-0.503132733024255\\
0.824701195219124	-0.503132733024255\\
0.828685258964143	-0.503132733024255\\
0.832669322709163	-0.503132733024255\\
0.836653386454183	-0.503132733024255\\
0.840637450199203	-0.503132733024255\\
0.844621513944223	-0.503132733024255\\
0.848605577689243	-0.503132733024255\\
0.852589641434263	-0.503132733024255\\
0.856573705179283	-0.503132733024255\\
0.860557768924303	-0.503132733024255\\
0.864541832669323	-0.503132733024255\\
0.868525896414343	-0.503132733024255\\
0.872509960159363	-0.503132733024255\\
0.876494023904383	-0.503132733024255\\
0.880478087649402	-0.503132733024255\\
0.884462151394422	-0.503132733024255\\
0.888446215139442	-0.503132733024255\\
0.892430278884462	-0.503132733024255\\
0.896414342629482	-0.503132733024255\\
0.900398406374502	-0.503132733024255\\
0.904382470119522	-0.503132733024255\\
0.908366533864542	-0.503132733024255\\
0.912350597609562	-0.503132733024255\\
0.916334661354582	-0.503132733024255\\
0.920318725099602	-0.503132733024255\\
0.924302788844622	-0.503132733024255\\
0.928286852589642	-0.503132733024255\\
0.932270916334661	-0.503132733024255\\
0.936254980079681	-0.503132733024255\\
0.940239043824701	-0.503132733024255\\
0.944223107569721	-0.503132733024255\\
0.948207171314741	-0.503132733024255\\
0.952191235059761	-0.503132733024255\\
0.956175298804781	-0.503132733024255\\
0.960159362549801	-0.503132733024255\\
0.964143426294821	-0.503132733024255\\
0.968127490039841	-0.503132733024255\\
0.972111553784861	-0.503132733024255\\
0.97609561752988	-0.503132733024255\\
0.980079681274901	-0.503132733024255\\
0.98406374501992	-0.503132733024255\\
0.98804780876494	-0.503132733024255\\
0.99203187250996	-0.503132733024255\\
0.99601593625498	-0.503132733024255\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.435\figH,
at={(0.759\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{2\pi}$},
ymin=-10,
ymax=10,
ytick={-10,-5,0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\tiny},title style={font=\small}
]
\addplot [color=black,dashed,mark size=1.1pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.517126903849295\\
0.0239043824701195	-0.517075667844584\\
0.047808764940239	-0.517596704789854\\
0.0717131474103586	-0.518300558540353\\
0.0956175298804781	-0.518933811186184\\
0.119521912350598	-0.519373227934156\\
0.143426294820717	-0.519440782891568\\
0.167330677290837	-0.519077063500374\\
0.191235059760956	-0.518521356655747\\
0.215139442231076	-0.51791638104691\\
0.239043824701195	-0.517280538590359\\
0.262948207171315	-0.517100031579286\\
0.286852589641434	-0.51743066490344\\
0.310756972111554	-0.518004830080992\\
0.334661354581673	-0.518573388071827\\
0.358565737051793	-0.51921581570099\\
0.382470119521912	-0.519473692174505\\
0.406374501992032	-0.519314423484229\\
0.430278884462151	-0.518898907130824\\
0.454183266932271	-0.518064179201604\\
0.47808764940239	-0.517442699411491\\
0.50199203187251	-0.517111733463241\\
0.52589641434263	-0.517097613981293\\
0.549800796812749	-0.517749987508075\\
0.573705179282869	-0.518299363122392\\
0.597609561752988	-0.518996940173157\\
0.621513944223108	-0.519401805250682\\
0.645418326693227	-0.519433824463098\\
0.669322709163347	-0.519144433129074\\
0.693227091633466	-0.518353683229222\\
0.717131474103586	-0.517820814121295\\
0.741035856573705	-0.517245328486685\\
0.764940239043825	-0.517103218208547\\
0.788844621513944	-0.517412685572624\\
0.812749003984064	-0.518063502489632\\
0.836653386454183	-0.518707734313462\\
0.860557768924303	-0.519254049827851\\
0.884462151394422	-0.519477653869423\\
0.908366533864542	-0.519232542282771\\
0.932270916334661	-0.518744434419696\\
0.956175298804781	-0.517946556974968\\
0.980079681274901	-0.517411978295617\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.503132733024255\\
0.00398406374501993	-0.503132733024255\\
0.00796812749003984	-0.503132733024255\\
0.0119521912350598	-0.503132733024255\\
0.0159362549800797	-0.503132733024255\\
0.0199203187250996	-0.503132733024255\\
0.0239043824701195	-0.503132733024255\\
0.0278884462151394	-0.503132733024255\\
0.0318725099601594	-0.503132733024255\\
0.0358565737051793	-0.503132733024255\\
0.0398406374501992	-0.503132733024255\\
0.0438247011952191	-0.503132733024255\\
0.047808764940239	-0.503132733024255\\
0.051792828685259	-0.503132733024255\\
0.0557768924302789	-0.503132733024255\\
0.0597609561752988	-0.503132733024255\\
0.0637450199203187	-0.503132733024255\\
0.0677290836653387	-0.503132733024255\\
0.0717131474103586	-0.503132733024255\\
0.0756972111553785	-0.503132733024255\\
0.0796812749003984	-0.503132733024255\\
0.0836653386454183	-0.503132733024255\\
0.0876494023904383	-0.503132733024255\\
0.0916334661354581	-0.503132733024255\\
0.0956175298804781	-0.503132733024255\\
0.099601593625498	-0.503132733024255\\
0.103585657370518	-0.503132733024255\\
0.107569721115538	-0.503132733024255\\
0.111553784860558	-0.503132733024255\\
0.115537848605578	-0.503132733024255\\
0.119521912350598	-0.503132733024255\\
0.123505976095618	-0.503132733024255\\
0.127490039840637	-0.503132733024255\\
0.131474103585657	-0.503132733024255\\
0.135458167330677	-0.503132733024255\\
0.139442231075697	-0.503132733024255\\
0.143426294820717	-0.503132733024255\\
0.147410358565737	-0.503132733024255\\
0.151394422310757	-0.503132733024255\\
0.155378486055777	-0.503132733024255\\
0.159362549800797	-0.503132733024255\\
0.163346613545817	-0.503132733024255\\
0.167330677290837	-0.503132733024255\\
0.171314741035857	-0.503132733024255\\
0.175298804780877	-0.503132733024255\\
0.179282868525896	-0.503132733024255\\
0.183266932270916	-0.503132733024255\\
0.187250996015936	-0.503132733024255\\
0.191235059760956	-0.503132733024255\\
0.195219123505976	-0.503132733024255\\
0.199203187250996	-0.503132733024255\\
0.203187250996016	-0.503132733024255\\
0.207171314741036	-0.503132733024255\\
0.211155378486056	-0.503132733024255\\
0.215139442231076	-0.503132733024255\\
0.219123505976096	-0.503132733024255\\
0.223107569721116	-0.503132733024255\\
0.227091633466135	-0.503132733024255\\
0.231075697211155	-0.503132733024255\\
0.235059760956175	-0.503132733024255\\
0.239043824701195	-0.503132733024255\\
0.243027888446215	-0.503132733024255\\
0.247011952191235	-0.503132733024255\\
0.250996015936255	-0.503132733024255\\
0.254980079681275	-0.503132733024255\\
0.258964143426295	-0.503132733024255\\
0.262948207171315	-0.503132733024255\\
0.266932270916335	-0.503132733024255\\
0.270916334661355	-0.503132733024255\\
0.274900398406375	-0.503132733024255\\
0.278884462151394	-0.503132733024255\\
0.282868525896414	-0.503132733024255\\
0.286852589641434	-0.503132733024255\\
0.290836653386454	-0.503132733024255\\
0.294820717131474	-0.503132733024255\\
0.298804780876494	-0.503132733024255\\
0.302788844621514	-0.503132733024255\\
0.306772908366534	-0.503132733024255\\
0.310756972111554	-0.503132733024255\\
0.314741035856574	-0.503132733024255\\
0.318725099601594	-0.503132733024255\\
0.322709163346614	-0.503132733024255\\
0.326693227091634	-0.503132733024255\\
0.330677290836653	-0.503132733024255\\
0.334661354581673	-0.503132733024255\\
0.338645418326693	-0.503132733024255\\
0.342629482071713	-0.503132733024255\\
0.346613545816733	-0.503132733024255\\
0.350597609561753	-0.503132733024255\\
0.354581673306773	-0.503132733024255\\
0.358565737051793	-0.503132733024255\\
0.362549800796813	-0.503132733024255\\
0.366533864541833	-0.503132733024255\\
0.370517928286853	-0.503132733024255\\
0.374501992031873	-0.503132733024255\\
0.378486055776892	-0.503132733024255\\
0.382470119521912	-0.503132733024255\\
0.386454183266932	-0.503132733024255\\
0.390438247011952	-0.503132733024255\\
0.394422310756972	-0.503132733024255\\
0.398406374501992	-0.503132733024255\\
0.402390438247012	-0.503132733024255\\
0.406374501992032	-0.503132733024255\\
0.410358565737052	-0.503132733024255\\
0.414342629482072	-0.503132733024255\\
0.418326693227092	-0.503132733024255\\
0.422310756972112	-0.503132733024255\\
0.426294820717131	-0.503132733024255\\
0.430278884462151	-0.503132733024255\\
0.434262948207171	-0.503132733024255\\
0.438247011952191	-0.503132733024255\\
0.442231075697211	-0.503132733024255\\
0.446215139442231	-0.503132733024255\\
0.450199203187251	-0.503132733024255\\
0.454183266932271	-0.503132733024255\\
0.458167330677291	-0.503132733024255\\
0.462151394422311	-0.503132733024255\\
0.466135458167331	-0.503132733024255\\
0.470119521912351	-0.503132733024255\\
0.474103585657371	-0.503132733024255\\
0.47808764940239	-0.503132733024255\\
0.48207171314741	-0.503132733024255\\
0.48605577689243	-0.503132733024255\\
0.49003984063745	-0.503132733024255\\
0.49402390438247	-0.503132733024255\\
0.49800796812749	-0.503132733024255\\
0.50199203187251	-0.503132733024255\\
0.50597609561753	-0.503132733024255\\
0.50996015936255	-0.503132733024255\\
0.51394422310757	-0.503132733024255\\
0.51792828685259	-0.503132733024255\\
0.52191235059761	-0.503132733024255\\
0.52589641434263	-0.503132733024255\\
0.529880478087649	-0.503132733024255\\
0.533864541832669	-0.503132733024255\\
0.537848605577689	-0.503132733024255\\
0.541832669322709	-0.503132733024255\\
0.545816733067729	-0.503132733024255\\
0.549800796812749	-0.503132733024255\\
0.553784860557769	-0.503132733024255\\
0.557768924302789	-0.503132733024255\\
0.561752988047809	-0.503132733024255\\
0.565737051792829	-0.503132733024255\\
0.569721115537849	-0.503132733024255\\
0.573705179282869	-0.503132733024255\\
0.577689243027889	-0.503132733024255\\
0.581673306772908	-0.503132733024255\\
0.585657370517928	-0.503132733024255\\
0.589641434262948	-0.503132733024255\\
0.593625498007968	-0.503132733024255\\
0.597609561752988	-0.503132733024255\\
0.601593625498008	-0.503132733024255\\
0.605577689243028	-0.503132733024255\\
0.609561752988048	-0.503132733024255\\
0.613545816733068	-0.503132733024255\\
0.617529880478088	-0.503132733024255\\
0.621513944223108	-0.503132733024255\\
0.625498007968128	-0.503132733024255\\
0.629482071713148	-0.503132733024255\\
0.633466135458167	-0.503132733024255\\
0.637450199203187	-0.503132733024255\\
0.641434262948207	-0.503132733024255\\
0.645418326693227	-0.503132733024255\\
0.649402390438247	-0.503132733024255\\
0.653386454183267	-0.503132733024255\\
0.657370517928287	-0.503132733024255\\
0.661354581673307	-0.503132733024255\\
0.665338645418327	-0.503132733024255\\
0.669322709163347	-0.503132733024255\\
0.673306772908366	-0.503132733024255\\
0.677290836653386	-0.503132733024255\\
0.681274900398406	-0.503132733024255\\
0.685258964143426	-0.503132733024255\\
0.689243027888446	-0.503132733024255\\
0.693227091633466	-0.503132733024255\\
0.697211155378486	-0.503132733024255\\
0.701195219123506	-0.503132733024255\\
0.705179282868526	-0.503132733024255\\
0.709163346613546	-0.503132733024255\\
0.713147410358566	-0.503132733024255\\
0.717131474103586	-0.503132733024255\\
0.721115537848606	-0.503132733024255\\
0.725099601593625	-0.503132733024255\\
0.729083665338645	-0.503132733024255\\
0.733067729083665	-0.503132733024255\\
0.737051792828685	-0.503132733024255\\
0.741035856573705	-0.503132733024255\\
0.745019920318725	-0.503132733024255\\
0.749003984063745	-0.503132733024255\\
0.752988047808765	-0.503132733024255\\
0.756972111553785	-0.503132733024255\\
0.760956175298805	-0.503132733024255\\
0.764940239043825	-0.503132733024255\\
0.768924302788845	-0.503132733024255\\
0.772908366533865	-0.503132733024255\\
0.776892430278885	-0.503132733024255\\
0.780876494023905	-0.503132733024255\\
0.784860557768924	-0.503132733024255\\
0.788844621513944	-0.503132733024255\\
0.792828685258964	-0.503132733024255\\
0.796812749003984	-0.503132733024255\\
0.800796812749004	-0.503132733024255\\
0.804780876494024	-0.503132733024255\\
0.808764940239044	-0.503132733024255\\
0.812749003984064	-0.503132733024255\\
0.816733067729084	-0.503132733024255\\
0.820717131474104	-0.503132733024255\\
0.824701195219124	-0.503132733024255\\
0.828685258964143	-0.503132733024255\\
0.832669322709163	-0.503132733024255\\
0.836653386454183	-0.503132733024255\\
0.840637450199203	-0.503132733024255\\
0.844621513944223	-0.503132733024255\\
0.848605577689243	-0.503132733024255\\
0.852589641434263	-0.503132733024255\\
0.856573705179283	-0.503132733024255\\
0.860557768924303	-0.503132733024255\\
0.864541832669323	-0.503132733024255\\
0.868525896414343	-0.503132733024255\\
0.872509960159363	-0.503132733024255\\
0.876494023904383	-0.503132733024255\\
0.880478087649402	-0.503132733024255\\
0.884462151394422	-0.503132733024255\\
0.888446215139442	-0.503132733024255\\
0.892430278884462	-0.503132733024255\\
0.896414342629482	-0.503132733024255\\
0.900398406374502	-0.503132733024255\\
0.904382470119522	-0.503132733024255\\
0.908366533864542	-0.503132733024255\\
0.912350597609562	-0.503132733024255\\
0.916334661354582	-0.503132733024255\\
0.920318725099602	-0.503132733024255\\
0.924302788844622	-0.503132733024255\\
0.928286852589642	-0.503132733024255\\
0.932270916334661	-0.503132733024255\\
0.936254980079681	-0.503132733024255\\
0.940239043824701	-0.503132733024255\\
0.944223107569721	-0.503132733024255\\
0.948207171314741	-0.503132733024255\\
0.952191235059761	-0.503132733024255\\
0.956175298804781	-0.503132733024255\\
0.960159362549801	-0.503132733024255\\
0.964143426294821	-0.503132733024255\\
0.968127490039841	-0.503132733024255\\
0.972111553784861	-0.503132733024255\\
0.97609561752988	-0.503132733024255\\
0.980079681274901	-0.503132733024255\\
0.98406374501992	-0.503132733024255\\
0.98804780876494	-0.503132733024255\\
0.99203187250996	-0.503132733024255\\
0.99601593625498	-0.503132733024255\\
};
\end{axis}
\end{tikzpicture}%

==> f_trans_cyl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={-0.5,0,0.5,1,1.5,2},
ymin=-0.5,
ymax=2,
ylabel={$\tilde{f_x}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{hat}$},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.8pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.209488607340764\\
0.0140845070422535	-0.183198520893456\\
0.028169014084507	-0.0972831700723999\\
0.0422535211267606	-0.00147635533498954\\
0.0563380281690141	0.0984928517753431\\
0.0704225352112676	0.11303916788838\\
0.0845070422535211	0.0556196106749162\\
0.0985915492957746	0.102168204769268\\
0.112676056338028	0.268397639288324\\
0.126760563380282	0.275174433946909\\
0.140845070422535	0.224500192597741\\
0.154929577464789	0.165340102736136\\
0.169014084507042	0.125212472792006\\
0.183098591549296	0.186344813156238\\
0.197183098591549	0.272829449027244\\
0.211267605633803	0.305021834746356\\
0.225352112676056	0.207043645033184\\
0.23943661971831	0.218741473393319\\
0.253521126760563	0.182366397352119\\
0.267605633802817	0.117899351342676\\
0.28169014084507	-0.132861522560673\\
0.295774647887324	0.027358602016129\\
0.309859154929577	0.114917972136026\\
0.323943661971831	0.66052842324974\\
0.338028169014085	1.30582780088591\\
0.352112676056338	0.879594215494258\\
0.366197183098592	0.183797246314015\\
0.380281690140845	0.227541740708686\\
0.394366197183099	0.694039427445298\\
0.408450704225352	1.62954799839109\\
0.422535211267606	1.65303506716189\\
0.436619718309859	1.46619844668448\\
0.450704225352113	1.55315699546414\\
0.464788732394366	1.74371654037874\\
0.47887323943662	1.88086026061523\\
0.492957746478873	1.95850573025599\\
0.507042253521127	1.96779936135657\\
0.52112676056338	1.95850589287557\\
0.535211267605634	1.88086041328902\\
0.549295774647887	1.7437166415463\\
0.563380281690141	1.55315716421016\\
0.577464788732394	1.46619869487094\\
0.591549295774648	1.65303515747651\\
0.605633802816901	1.62954838614904\\
0.619718309859155	0.694039168937752\\
0.633802816901408	0.227540709373888\\
0.647887323943662	0.183796956938363\\
0.661971830985915	0.879594716322796\\
0.676056338028169	1.30582726868499\\
0.690140845070423	0.660528531889158\\
0.704225352112676	0.114918146292519\\
0.71830985915493	0.0273586901818995\\
0.732394366197183	-0.132861469889841\\
0.746478873239437	0.117899357590135\\
0.76056338028169	0.182366401265795\\
0.774647887323944	0.218741472614826\\
0.788732394366197	0.207043669865067\\
0.802816901408451	0.305021843978055\\
0.816901408450704	0.272829441945837\\
0.830985915492958	0.186344800504769\\
0.845070422535211	0.125212434226778\\
0.859154929577465	0.165340213744555\\
0.873239436619718	0.224500174711239\\
0.887323943661972	0.27517441909878\\
0.901408450704225	0.268397631685128\\
0.915492957746479	0.102168175557224\\
0.929577464788732	0.055619605782591\\
0.943661971830986	0.113039177057131\\
0.957746478873239	0.0984928557083754\\
0.971830985915493	-0.00147635425161229\\
0.985915492957746	-0.0972831687482985\\
1	-0.183198519885515\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{\pi}$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={-2,{},-1,{},0,{},1,{},2},
ylabel={$\tilde{f_y}$},
axis background/.style={fill=white},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.8pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	4.12167441459301e-11\\
0.0140845070422535	0.0441356180886984\\
0.028169014084507	0.0205652264459179\\
0.0422535211267606	0.150247651659048\\
0.0563380281690141	0.229461550798802\\
0.0704225352112676	0.366278308111386\\
0.0845070422535211	0.54375781890407\\
0.0985915492957746	0.376911829804433\\
0.112676056338028	0.243139647101847\\
0.126760563380282	0.290436011846334\\
0.140845070422535	0.397927347875238\\
0.154929577464789	0.52307955874226\\
0.169014084507042	0.578753722618021\\
0.183098591549296	0.599763435594294\\
0.197183098591549	0.707174088963067\\
0.211267605633803	0.823567939039039\\
0.225352112676056	0.948485276035853\\
0.23943661971831	1.03121682269561\\
0.253521126760563	1.09959439855074\\
0.267605633802817	1.14551279235248\\
0.28169014084507	1.13394100051886\\
0.295774647887324	1.10977398770206\\
0.309859154929577	1.01339952205168\\
0.323943661971831	1.08069957346579\\
0.338028169014085	1.36221711792495\\
0.352112676056338	1.34169640026483\\
0.366197183098592	0.318248338657672\\
0.380281690140845	-0.107929942677428\\
0.394366197183099	-0.104496317735821\\
0.408450704225352	0.472184481299128\\
0.422535211267606	0.75548459844556\\
0.436619718309859	0.232884413260612\\
0.450704225352113	-0.234574425111307\\
0.464788732394366	-0.323978622979786\\
0.47887323943662	-0.319641007655269\\
0.492957746478873	-0.115512290825667\\
0.507042253521127	-4.66014908794595e-09\\
0.52112676056338	0.115512258932328\\
0.535211267605634	0.319640904044026\\
0.549295774647887	0.323978450265085\\
0.563380281690141	0.234574157692403\\
0.577464788732394	-0.232884568596641\\
0.591549295774648	-0.755484705807438\\
0.605633802816901	-0.472185017596913\\
0.619718309859155	0.104496609525909\\
0.633802816901408	0.107930968480374\\
0.647887323943662	-0.318248010997965\\
0.661971830985915	-1.3416967622637\\
0.676056338028169	-1.36221677758393\\
0.690140845070423	-1.08069976482018\\
0.704225352112676	-1.01339963746731\\
0.71830985915493	-1.10977404828179\\
0.732394366197183	-1.13394106646006\\
0.746478873239437	-1.14551283294177\\
0.76056338028169	-1.09959439767396\\
0.774647887323944	-1.03121680624178\\
0.788732394366197	-0.948485269247551\\
0.802816901408451	-0.823567939519997\\
0.816901408450704	-0.707174098613153\\
0.830985915492958	-0.59976345382946\\
0.845070422535211	-0.578753741484736\\
0.859154929577465	-0.523079462066985\\
0.873239436619718	-0.397927346340125\\
0.887323943661972	-0.290436029345072\\
0.901408450704225	-0.243139639942548\\
0.915492957746479	-0.376911863630994\\
0.929577464788732	-0.543757821630822\\
0.943661971830986	-0.366278300774427\\
0.957746478873239	-0.229461545174157\\
0.971830985915493	-0.150247650255944\\
0.985915492957746	-0.020565227384202\\
1	-0.0441356176047511\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.253\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
ymin=-0.5,
ymax=2,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=1.4pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-0.11437270147741\\
0.0140845070422535	-0.0846752181831463\\
0.028169014084507	-0.00574455389050907\\
0.0422535211267606	0.0942650883101791\\
0.0563380281690141	0.195525613036367\\
0.0704225352112676	0.280851052074226\\
0.0845070422535211	0.442042528407872\\
0.0985915492957746	0.290735248247366\\
0.112676056338028	0.315274071649779\\
0.126760563380282	0.305846618088588\\
0.140845070422535	0.305114449266048\\
0.154929577464789	0.302002046098682\\
0.169014084507042	0.315386515445698\\
0.183098591549296	0.297621256994803\\
0.197183098591549	0.306269403924178\\
0.211267605633803	0.312143630632059\\
0.225352112676056	0.292396140419005\\
0.23943661971831	0.240835478032638\\
0.253521126760563	0.181520975746258\\
0.267605633802817	0.126252841358158\\
0.28169014084507	0.05750169768043\\
0.295774647887324	0.0250410913997327\\
0.309859154929577	-0.0331795701971485\\
0.323943661971831	-0.160058087244332\\
0.338028169014085	-0.454978011388731\\
0.352112676056338	0.194210345786968\\
0.366197183098592	0.240493611338709\\
0.380281690140845	0.363117538949093\\
0.394366197183099	0.564773506503044\\
0.408450704225352	0.826052911315226\\
0.422535211267606	0.671799738074452\\
0.436619718309859	1.21746967303249\\
0.450704225352113	1.44460122948913\\
0.464788732394366	1.6236681805565\\
0.47887323943662	1.75100169427723\\
0.492957746478873	1.84405726464823\\
0.507042253521127	1.87341811212235\\
0.52112676056338	1.84405733583255\\
0.535211267605634	1.75100177428399\\
0.549295774647887	1.62366828450791\\
0.563380281690141	1.44460138928752\\
0.577464788732394	1.21746980595108\\
0.591549295774648	0.671799724152535\\
0.605633802816901	0.826052976337276\\
0.619718309859155	0.564773248508854\\
0.633802816901408	0.36311719640998\\
0.647887323943662	0.240493321838728\\
0.661971830985915	0.194210447643729\\
0.676056338028169	-0.454978137039269\\
0.690140845070423	-0.160057941463435\\
0.704225352112676	-0.0331794149376963\\
0.71830985915493	0.0250411890521172\\
0.732394366197183	0.0575017369789087\\
0.746478873239437	0.12625284652248\\
0.76056338028169	0.181520978861731\\
0.774647887323944	0.240835478033124\\
0.788732394366197	0.292396149505796\\
0.802816901408451	0.312143643969934\\
0.816901408450704	0.306269416629837\\
0.830985915492958	0.297621236974635\\
0.845070422535211	0.315386505198175\\
0.859154929577465	0.302002084257011\\
0.873239436619718	0.305114439398131\\
0.887323943661972	0.305846615363128\\
0.901408450704225	0.315274066448591\\
0.915492957746479	0.290735239550999\\
0.929577464788732	0.442042524373535\\
0.943661971830986	0.280851057741275\\
0.957746478873239	0.19552561465808\\
0.971830985915493	0.0942650891549879\\
0.985915492957746	-0.00574455325526942\\
1	-0.0846752177814711\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.253\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{\pi}$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=1.4pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-3.33349827403358e-11\\
0.0140845070422535	0.055803188103756\\
0.028169014084507	0.116166114810489\\
0.0422535211267606	0.179178607066504\\
0.0563380281690141	0.217894933649769\\
0.0704225352112676	0.208473645680212\\
0.0845070422535211	0.151948476367869\\
0.0985915492957746	0.341274072012757\\
0.112676056338028	0.350921999355386\\
0.126760563380282	0.376657327245163\\
0.140845070422535	0.433466646647227\\
0.154929577464789	0.495203611522301\\
0.169014084507042	0.576021185737725\\
0.183098591549296	0.691230951545371\\
0.197183098591549	0.796770397565919\\
0.211267605633803	0.907544899236939\\
0.225352112676056	1.01751244191379\\
0.23943661971831	1.1204450878076\\
0.253521126760563	1.19479798231207\\
0.267605633802817	1.23428756966053\\
0.28169014084507	1.22368925057905\\
0.295774647887324	1.18092311109297\\
0.309859154929577	1.07450803812744\\
0.323943661971831	0.901840810278952\\
0.338028169014085	0.28592451254885\\
0.352112676056338	0.640417670625149\\
0.366197183098592	0.369602997567845\\
0.380281690140845	0.173839383143067\\
0.394366197183099	0.0352316356381693\\
0.408450704225352	-0.0485753750519376\\
0.422535211267606	-0.556679025370799\\
0.436619718309859	-0.359418287558542\\
0.450704225352113	-0.29263142292892\\
0.464788732394366	-0.259913188371924\\
0.47887323943662	-0.211595815450752\\
0.492957746478873	-0.105070031632087\\
0.507042253521127	-4.3499499905643e-09\\
0.52112676056338	0.105070009086252\\
0.535211267605634	0.211595728661298\\
0.549295774647887	0.259913007373403\\
0.563380281690141	0.292631185982749\\
0.577464788732394	0.359418140548157\\
0.591549295774648	0.556679098491631\\
0.605633802816901	0.0485752206879652\\
0.619718309859155	-0.0352313203065076\\
0.633802816901408	-0.173839037588291\\
0.647887323943662	-0.369602731184641\\
0.661971830985915	-0.64041770040369\\
0.676056338028169	-0.285924405006781\\
0.690140845070423	-0.901840934662412\\
0.704225352112676	-1.0745081588441\\
0.71830985915493	-1.18092317919912\\
0.732394366197183	-1.22368929131135\\
0.746478873239437	-1.2342875908229\\
0.76056338028169	-1.19479798222372\\
0.774647887323944	-1.12044507956355\\
0.788732394366197	-1.01751243851401\\
0.802816901408451	-0.907544898509405\\
0.816901408450704	-0.79677039977765\\
0.830985915492958	-0.691230965830985\\
0.845070422535211	-0.576021188279337\\
0.859154929577465	-0.495203582770157\\
0.873239436619718	-0.433466644152458\\
0.887323943661972	-0.376657332049574\\
0.901408450704225	-0.350921995660107\\
0.915492957746479	-0.341274086259849\\
0.929577464788732	-0.151948476345373\\
0.943661971830986	-0.208473637096832\\
0.957746478873239	-0.217894934895634\\
0.971830985915493	-0.179178607458644\\
0.985915492957746	-0.116166114708037\\
1	-0.0558031878718183\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.506\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
ymin=-0.5,
ymax=2,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{cos}$},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=1.4pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.36706485750529\\
0.0140845070422535	0.391009821336738\\
0.028169014084507	0.465815569231904\\
0.0422535211267606	0.571091557747485\\
0.0563380281690141	0.612145835582286\\
0.0704225352112676	-0.0997032239083498\\
0.0845070422535211	0.716567676786301\\
0.0985915492957746	0.740089049154021\\
0.112676056338028	0.703082573801862\\
0.126760563380282	0.630484761939455\\
0.140845070422535	0.632751001013645\\
0.154929577464789	0.601971484262101\\
0.169014084507042	0.528650987977915\\
0.183098591549296	0.544347256108724\\
0.197183098591549	0.501721257416908\\
0.211267605633803	0.38542506390459\\
0.225352112676056	0.344058309085609\\
0.23943661971831	0.276697734871974\\
0.253521126760563	0.183604551215279\\
0.267605633802817	0.0545661688447998\\
0.28169014084507	-0.0983521458108957\\
0.295774647887324	-0.27510726625533\\
0.309859154929577	0.0495347327063563\\
0.323943661971831	2.37626849284906\\
0.338028169014085	0.560163409274797\\
0.352112676056338	-0.558709583737495\\
0.366197183098592	-0.296759159601076\\
0.380281690140845	0.157632451433536\\
0.394366197183099	0.0726236685103102\\
0.408450704225352	0.30388449842549\\
0.422535211267606	0.602833809882354\\
0.436619718309859	2.63165478236361\\
0.450704225352113	1.03888545024429\\
0.464788732394366	1.14458684279566\\
0.47887323943662	1.2839881845403\\
0.492957746478873	1.36259086096119\\
0.507042253521127	1.40150042245172\\
0.52112676056338	1.36259086507305\\
0.535211267605634	1.2839881902266\\
0.549295774647887	1.14458684919832\\
0.563380281690141	1.03888545237612\\
0.577464788732394	2.63165573436547\\
0.591549295774648	0.602833762220043\\
0.605633802816901	0.303884459290206\\
0.619718309859155	0.0726236738501613\\
0.633802816901408	0.157632455616967\\
0.647887323943662	-0.29675914323265\\
0.661971830985915	-0.558709628388851\\
0.676056338028169	0.560163392492272\\
0.690140845070423	2.37626809310836\\
0.704225352112676	0.0495347506101207\\
0.71830985915493	-0.275107251164029\\
0.732394366197183	-0.0983521383003784\\
0.746478873239437	0.0545661707460164\\
0.76056338028169	0.183604551454353\\
0.774647887323944	0.276697736154057\\
0.788732394366197	0.344058311002029\\
0.802816901408451	0.385425067920342\\
0.816901408450704	0.501721259888578\\
0.830985915492958	0.544347267140531\\
0.845070422535211	0.528650986265057\\
0.859154929577465	0.601971481799812\\
0.873239436619718	0.63275100186767\\
0.887323943661972	0.630484761927127\\
0.901408450704225	0.703082574277473\\
0.915492957746479	0.740089049501462\\
0.929577464788732	0.716567678142658\\
0.943661971830986	-0.099703255838054\\
0.957746478873239	0.612145835097098\\
0.971830985915493	0.571091557123347\\
0.985915492957746	0.465815568767699\\
1	0.391009821103295\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.506\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{\pi}$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=1.4pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	1.83068943322386e-11\\
0.0140845070422535	0.0975888695548656\\
0.028169014084507	0.180283484832896\\
0.0422535211267606	0.236609882912756\\
0.0563380281690141	0.486740103132102\\
0.0704225352112676	1.2591451604319\\
0.0845070422535211	0.722656829085322\\
0.0985915492957746	0.505866697286888\\
0.112676056338028	0.616912786607211\\
0.126760563380282	0.735171112575391\\
0.140845070422535	0.783912005761303\\
0.154929577464789	0.89015162545105\\
0.169014084507042	1.00302450306396\\
0.183098591549296	1.09784680204352\\
0.197183098591549	1.23481545751458\\
0.211267605633803	1.38135308548781\\
0.225352112676056	1.4913931011079\\
0.23943661971831	1.58725854333495\\
0.253521126760563	1.67752356038081\\
0.267605633802817	1.69950049078332\\
0.28169014084507	1.68691156332673\\
0.295774647887324	1.59823548325468\\
0.309859154929577	1.60088140408496\\
0.323943661971831	4.15503159238874\\
0.338028169014085	1.22579403417639\\
0.352112676056338	0.818111998544533\\
0.366197183098592	0.575496123032484\\
0.380281690140845	0.634015109123636\\
0.394366197183099	0.126025002496822\\
0.408450704225352	-0.154611148720261\\
0.422535211267606	0.556683402725599\\
0.436619718309859	1.75049278008492\\
0.450704225352113	0.0374450427789575\\
0.464788732394366	-0.210310164981857\\
0.47887323943662	-0.141506260984586\\
0.492957746478873	-0.0719851139035671\\
0.507042253521127	-8.20079628444394e-10\\
0.52112676056338	0.0719851128945352\\
0.535211267605634	0.141506264318258\\
0.549295774647887	0.210310150281126\\
0.563380281690141	-0.0374450545645876\\
0.577464788732394	-1.75049370550553\\
0.591549295774648	-0.556683381555122\\
0.605633802816901	0.154611205811556\\
0.619718309859155	-0.126025019446373\\
0.633802816901408	-0.634015104040555\\
0.647887323943662	-0.575496142844457\\
0.661971830985915	-0.818111951605835\\
0.676056338028169	-1.22579404362684\\
0.690140845070423	-4.1550311753884\\
0.704225352112676	-1.60088142888939\\
0.71830985915493	-1.59823550117717\\
0.732394366197183	-1.68691157499582\\
0.746478873239437	-1.69950049558047\\
0.76056338028169	-1.67752355958773\\
0.774647887323944	-1.58725853898877\\
0.788732394366197	-1.49139309578976\\
0.802816901408451	-1.38135308086104\\
0.816901408450704	-1.23481545384854\\
0.830985915492958	-1.09784678813511\\
0.845070422535211	-1.00302450326843\\
0.859154929577465	-0.890151626226406\\
0.873239436619718	-0.783912004930399\\
0.887323943661972	-0.73517111188163\\
0.901408450704225	-0.616912785962426\\
0.915492957746479	-0.505866696524194\\
0.929577464788732	-0.722656829106139\\
0.943661971830986	-1.25914519181538\\
0.957746478873239	-0.486740103854691\\
0.971830985915493	-0.2366098834024\\
0.985915492957746	-0.180283484932397\\
1	-0.0975888695869968\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.759\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
ymin=-0.5,
ymax=2,
ytick={-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.8pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.301366672186093\\
0.0140845070422535	0.328536228507848\\
0.028169014084507	0.400469793360242\\
0.0422535211267606	0.492845669814189\\
0.0563380281690141	0.577656519085282\\
0.0704225352112676	0.634894713277281\\
0.0845070422535211	0.658157086052311\\
0.0985915492957746	0.652413385964942\\
0.112676056338028	0.628136924016966\\
0.126760563380282	0.596401601844448\\
0.140845070422535	0.565206252266289\\
0.154929577464789	0.537198207738612\\
0.169014084507042	0.510572201677988\\
0.183098591549296	0.48176478950991\\
0.197183098591549	0.446804676950407\\
0.211267605633803	0.401796923379294\\
0.225352112676056	0.343550257307874\\
0.23943661971831	0.270692721854475\\
0.253521126760563	0.184689604905933\\
0.267605633802817	0.0903090997692794\\
0.28169014084507	-0.00457902154181206\\
0.295774647887324	-0.0897381027993455\\
0.309859154929577	-0.154484168893491\\
0.323943661971831	-0.188729797624924\\
0.338028169014085	-0.184654397868071\\
0.352112676056338	-0.137532817435302\\
0.366197183098592	-0.0461570344409235\\
0.380281690140845	0.0865995410557202\\
0.394366197183099	0.254278279558529\\
0.408450704225352	0.447309784640727\\
0.422535211267606	0.653791587074837\\
0.436619718309859	0.860247688428604\\
0.450704225352113	1.05299796614914\\
0.464788732394366	1.21889091304342\\
0.47887323943662	1.34647114739304\\
0.492957746478873	1.42680631418184\\
0.507042253521127	1.45423072916197\\
0.52112676056338	1.42680632022154\\
0.535211267605634	1.34647115595651\\
0.549295774647887	1.21889092485102\\
0.563380281690141	1.05299798419391\\
0.577464788732394	0.860247696585726\\
0.591549295774648	0.653791578766723\\
0.605633802816901	0.447309783626874\\
0.619718309859155	0.254278234546133\\
0.633802816901408	0.0865995081492517\\
0.647887323943662	-0.046157084804885\\
0.661971830985915	-0.137532848225528\\
0.676056338028169	-0.184654411087193\\
0.690140845070423	-0.188729765988459\\
0.704225352112676	-0.154484127350453\\
0.71830985915493	-0.0897380782634887\\
0.732394366197183	-0.00457901140458446\\
0.746478873239437	0.0903091021681187\\
0.76056338028169	0.18468960505614\\
0.774647887323944	0.270692723175808\\
0.788732394366197	0.343550260382074\\
0.802816901408451	0.401796926908025\\
0.816901408450704	0.446804677498448\\
0.830985915492958	0.48176478698321\\
0.845070422535211	0.510572198946719\\
0.859154929577465	0.53719821258229\\
0.873239436619718	0.565206252842822\\
0.887323943661972	0.596401601811705\\
0.901408450704225	0.628136924731646\\
0.915492957746479	0.652413383961613\\
0.929577464788732	0.658157085980092\\
0.943661971830986	0.634894713233844\\
0.957746478873239	0.577656518632746\\
0.971830985915493	0.49284566935624\\
0.985915492957746	0.400469793056566\\
1	0.32853622837164\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.759\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\frac{\theta}{\pi}$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.8pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-1.28933943644418e-11\\
0.0140845070422535	0.0962560354268039\\
0.028169014084507	0.192580891843785\\
0.0422535211267606	0.285651197415996\\
0.0563380281690141	0.369380309055073\\
0.0704225352112676	0.43954692597886\\
0.0845070422535211	0.497639620324721\\
0.0985915492957746	0.55040074883977\\
0.112676056338028	0.606405562426872\\
0.126760563380282	0.672426322315281\\
0.140845070422535	0.751423172241668\\
0.154929577464789	0.84340634740349\\
0.169014084507042	0.947566906148206\\
0.183098591549296	1.06262142955954\\
0.197183098591549	1.18576427944057\\
0.211267605633803	1.31156602740185\\
0.225352112676056	1.43172922519659\\
0.23943661971831	1.53563606376085\\
0.253521126760563	1.6117262658919\\
0.267605633802817	1.64932018993295\\
0.28169014084507	1.64045400220978\\
0.295774647887324	1.58125298500404\\
0.309859154929577	1.47254841218764\\
0.323943661971831	1.31978863696491\\
0.338028169014085	1.13233862577851\\
0.352112676056338	0.92227539654196\\
0.366197183098592	0.703422844896606\\
0.380281690140845	0.489675188233554\\
0.394366197183099	0.293975108164787\\
0.408450704225352	0.127245953507485\\
0.422535211267606	-0.00239845954244155\\
0.436619718309859	-0.0904948496256222\\
0.450704225352113	-0.136101299676445\\
0.464788732394366	-0.142126342577705\\
0.47887323943662	-0.114901095668437\\
0.492957746478873	-0.0636959855338279\\
0.507042253521127	-7.21204049198243e-10\\
0.52112676056338	0.0636959823748444\\
0.535211267605634	0.114901086042128\\
0.549295774647887	0.142126314142596\\
0.563380281690141	0.136101267781356\\
0.577464788732394	0.0904948528042279\\
0.591549295774648	0.00239848938099629\\
0.605633802816901	-0.127245953202069\\
0.619718309859155	-0.293975058473321\\
0.633802816901408	-0.489675152898078\\
0.647887323943662	-0.703422803200486\\
0.661971830985915	-0.922275355845908\\
0.676056338028169	-1.13233861963362\\
0.690140845070423	-1.31978866518779\\
0.704225352112676	-1.47254844274649\\
0.71830985915493	-1.58125300350295\\
0.732394366197183	-1.64045401312531\\
0.746478873239437	-1.64932019480818\\
0.76056338028169	-1.61172626570818\\
0.774647887323944	-1.53563606083849\\
0.788732394366197	-1.43172922193103\\
0.802816901408451	-1.31156602480777\\
0.816901408450704	-1.18576427858192\\
0.830985915492958	-1.06262143020137\\
0.845070422535211	-0.94756690728967\\
0.859154929577465	-0.843406343742284\\
0.873239436619718	-0.751423170929441\\
0.887323943661972	-0.672426322152248\\
0.901408450704225	-0.606405560718767\\
0.915492957746479	-0.550400751757781\\
0.929577464788732	-0.497639619814599\\
0.943661971830986	-0.439546925536795\\
0.957746478873239	-0.36938030962732\\
0.971830985915493	-0.285651198019606\\
0.985915492957746	-0.192580892133176\\
1	-0.0962560354776119\\
};
\end{axis}
\end{tikzpicture}%

==> intf_rot_cyl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel={$t$},
ymin=-7,
ymax=0,
ytick={-6, -4, -2,  0},
ylabel={$F$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{hat}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,mark size=1.3pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.002	-317.907254229243\\
0.128	-12.7564780876759\\
0.254	-9.12086903662917\\
0.38	-7.52652773746274\\
0.506	-6.58734475606873\\
0.632	-5.95487962213713\\
0.758	-5.49489543434046\\
0.884	-5.14332910618454\\
1.01	-4.86528181196144\\
1.136	-4.63991115562139\\
1.262	-4.45387126826161\\
1.388	-4.2981258233256\\
1.514	-4.16627065131372\\
1.64	-4.05359540219067\\
1.766	-3.95653126202475\\
1.892	-3.87231061559051\\
2.018	-3.79874805648791\\
2.144	-3.7340936280902\\
2.27	-3.67693072990706\\
2.396	-3.62610271066504\\
2.522	-3.58065858018798\\
2.648	-3.53981191526706\\
2.774	-3.50290916208315\\
2.9	-3.46940481648422\\
3.026	-3.43884175625231\\
3.152	-3.41083550695978\\
3.278	-3.38506155829977\\
3.404	-3.36124507598251\\
3.53	-3.33915251400776\\
3.656	-3.31858474687062\\
3.782	-3.29937142556993\\
3.908	-3.2813663244989\\
4.034	-3.26444349439428\\
4.16	-3.24849407357567\\
4.286	-3.23342363852712\\
4.412	-3.21914999755641\\
4.538	-3.20560134929631\\
4.664	-3.19271474228612\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	-44.873579537289\\
0.26	-8.96937788456697\\
0.51	-6.53068636643629\\
0.76	-5.45904882619434\\
1.01	-4.83627250237924\\
1.26	-4.42696394600009\\
1.51	-4.13940343963167\\
1.76	-3.92877698477513\\
2.01	-3.76976462432923\\
2.26	-3.64668291497375\\
2.51	-3.54926398859729\\
2.76	-3.470541563757\\
3.01	-3.40569268888518\\
3.26	-3.35130587819702\\
3.51	-3.30494529588915\\
3.76	-3.26484115859708\\
4.01	-3.22969330492944\\
4.26	-3.19853450397446\\
4.51	-3.17063413162055\\
4.76	-3.14543783822262\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.24\figW,0\figH)},
scale only axis,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel={$t$},
ymin=-7,
ymax=0,
ytick={-6,-4,-2,0},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,mark size=1.3pt,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.002	-361.821189812848\\
0.128	-12.7515712617786\\
0.254	-9.12264446918183\\
0.38	-7.53004792494996\\
0.506	-6.59166244948234\\
0.632	-5.95967881140165\\
0.758	-5.50004273476948\\
0.884	-5.14876294086709\\
1.01	-4.87097407186503\\
1.136	-4.64584982646974\\
1.262	-4.46005098965733\\
1.388	-4.30454254333505\\
1.514	-4.17291885925115\\
1.64	-4.06046702480391\\
1.766	-3.96361555430794\\
1.892	-3.87959456972166\\
2.018	-3.80621702007181\\
2.144	-3.74173195264164\\
2.27	-3.6847223584369\\
2.396	-3.63403166627517\\
2.522	-3.58870934652844\\
2.648	-3.54796971423515\\
2.774	-3.51116014087292\\
2.9	-3.47773615880955\\
3.026	-3.44724173304005\\
3.152	-3.4192934809701\\
3.278	-3.39356795547067\\
3.404	-3.36979133425742\\
3.53	-3.34773101834067\\
3.656	-3.32718875709869\\
3.782	-3.30799500203904\\
3.908	-3.29000425473239\\
4.034	-3.27309122276065\\
4.16	-3.25714763492086\\
4.286	-3.24207959611613\\
4.412	-3.22780538535667\\
4.538	-3.21425361856869\\
4.664	-3.20136171246716\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	-44.873579537289\\
0.26	-8.96937788456697\\
0.51	-6.53068636643629\\
0.76	-5.45904882619434\\
1.01	-4.83627250237924\\
1.26	-4.42696394600009\\
1.51	-4.13940343963167\\
1.76	-3.92877698477513\\
2.01	-3.76976462432923\\
2.26	-3.64668291497375\\
2.51	-3.54926398859729\\
2.76	-3.470541563757\\
3.01	-3.40569268888518\\
3.26	-3.35130587819702\\
3.51	-3.30494529588915\\
3.76	-3.26484115859708\\
4.01	-3.22969330492944\\
4.26	-3.19853450397446\\
4.51	-3.17063413162055\\
4.76	-3.14543783822262\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.48\figW,0\figH)},
scale only axis,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel={$t$},
ymin=-7,
ymax=0,
ytick={-6,-4,-2,0},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{cos}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,mark size=1.6pt,only marks,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.002	-458.293541701963\\
0.128	-12.7591944343271\\
0.254	-9.14144848283292\\
0.38	-7.55247597329762\\
0.506	-6.61598852069915\\
0.632	-5.98522434163813\\
0.758	-5.52647215828455\\
0.884	-5.17589074788509\\
1.01	-4.8986904062711\\
1.136	-4.67408359772603\\
1.262	-4.48874905657001\\
1.388	-4.33365805536631\\
1.514	-4.20240547716405\\
1.64	-4.09027681628615\\
1.766	-3.99369896657004\\
1.892	-3.90990139147732\\
2.018	-3.83669766005693\\
2.144	-3.77233866227585\\
2.27	-3.71541022328816\\
2.396	-3.66475930989311\\
2.522	-3.61943935590277\\
2.648	-3.57866882775093\\
2.774	-3.54179925041859\\
2.9	-3.5082901765542\\
3.026	-3.47768936639563\\
3.152	-3.44961695039068\\
3.278	-3.42375268136704\\
3.404	-3.39982561238348\\
3.53	-3.3776056975782\\
3.656	-3.356896929319\\
3.782	-3.33753171032957\\
3.908	-3.31936622359141\\
4.034	-3.30227661190624\\
4.16	-3.28615581706665\\
4.286	-3.27091095827898\\
4.412	-3.2564611528383\\
4.538	-3.24273570042004\\
4.664	-3.2296725670025\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	-44.873579537289\\
0.26	-8.96937788456697\\
0.51	-6.53068636643629\\
0.76	-5.45904882619434\\
1.01	-4.83627250237924\\
1.26	-4.42696394600009\\
1.51	-4.13940343963167\\
1.76	-3.92877698477513\\
2.01	-3.76976462432923\\
2.26	-3.64668291497375\\
2.51	-3.54926398859729\\
2.76	-3.470541563757\\
3.01	-3.40569268888518\\
3.26	-3.35130587819702\\
3.51	-3.30494529588915\\
3.76	-3.26484115859708\\
4.01	-3.22969330492944\\
4.26	-3.19853450397446\\
4.51	-3.17063413162055\\
4.76	-3.14543783822262\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=\figH,
at={(0.72\figW,0\figH)},
scale only axis,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel={$t$},
ymin=-7,
ymax=0,
ytick={-6,-4,-2,0},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\footnotesize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\small}
]
\addplot [color=black,mark size=1.1pt,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.002	-593.527676263536\\
0.128	-12.7158918477572\\
0.254	-9.127375265976\\
0.38	-7.54531724083676\\
0.506	-6.61173398069492\\
0.632	-5.98263080794646\\
0.758	-5.52506019740146\\
0.884	-5.17546539586369\\
1.01	-4.89918188889418\\
1.136	-4.67547902352344\\
1.262	-4.49105731286307\\
1.388	-4.33689066370617\\
1.514	-4.20656680942981\\
1.64	-4.09536012137204\\
1.766	-3.99968585186319\\
1.892	-3.91676314713529\\
2.018	-3.844397380211\\
2.144	-3.7808335394817\\
2.27	-3.72465368327815\\
2.396	-3.67470283715229\\
2.522	-3.63003396664111\\
2.648	-3.58986620259896\\
2.774	-3.55355256513054\\
2.9	-3.52055467854325\\
3.026	-3.4904227458148\\
3.152	-3.46277955081548\\
3.278	-3.43730758917648\\
3.404	-3.41373865710136\\
3.53	-3.39184538881791\\
3.656	-3.37143435023934\\
3.782	-3.35234038290633\\
3.908	-3.33442195742256\\
4.034	-3.31755734540899\\
4.16	-3.30164145752633\\
4.286	-3.28658322524607\\
4.412	-3.27230342776154\\
4.538	-3.25873288425512\\
4.664	-3.24581094674873\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.01	-44.873579537289\\
0.26	-8.96937788456697\\
0.51	-6.53068636643629\\
0.76	-5.45904882619434\\
1.01	-4.83627250237924\\
1.26	-4.42696394600009\\
1.51	-4.13940343963167\\
1.76	-3.92877698477513\\
2.01	-3.76976462432923\\
2.26	-3.64668291497375\\
2.51	-3.54926398859729\\
2.76	-3.470541563757\\
3.01	-3.40569268888518\\
3.26	-3.35130587819702\\
3.51	-3.30494529588915\\
3.76	-3.26484115859708\\
4.01	-3.22969330492944\\
4.26	-3.19853450397446\\
4.51	-3.17063413162055\\
4.76	-3.14543783822262\\
};
\end{axis}
\end{tikzpicture}%

==> intf_trans_cyl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=60,
xtick={0,50},
xticklabels={\empty},
ymin=0,
ymax=1.5,
ylabel={$C_D$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{hat}$},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.3pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0625	3.25446490619486\\
0.1875	2.11864249845183\\
0.3125	1.68198014120701\\
0.4375	1.47521489803106\\
0.5625	1.3805915057213\\
0.6875	1.35401294453402\\
0.8125	1.3609870558455\\
0.9375	1.380665599191\\
1.0625	1.40203190869533\\
1.1875	1.41931027348598\\
1.3125	1.42893460836371\\
1.4375	1.43338553214175\\
1.5625	1.43254719000153\\
1.6875	1.42255628752014\\
1.8125	1.40877059892555\\
1.9375	1.39359955705575\\
2.0625	1.37591871310273\\
2.1875	1.35980058275153\\
2.3125	1.34539936846145\\
2.4375	1.33002841174645\\
2.5625	1.31442339470499\\
2.6875	1.30035729061525\\
2.8125	1.287152657811\\
2.9375	1.27470347102125\\
3.0625	1.26295333483087\\
3.1875	1.25182863683054\\
3.3125	1.2410915815988\\
3.4375	1.23032938564986\\
3.5625	1.22170241398957\\
3.6875	1.21469004721494\\
3.8125	1.20619242030259\\
3.9375	1.19694927668529\\
4.0625	1.18888656966878\\
4.1875	1.18101280293329\\
4.3125	1.17335899591601\\
4.4375	1.16719067414467\\
4.5625	1.16225923435444\\
4.6875	1.15691190147157\\
4.8125	1.15037218229459\\
4.9375	1.14463188964484\\
5.0625	1.13926023301752\\
5.1875	1.13407852465994\\
5.3125	1.12906267434171\\
5.4375	1.12419898728791\\
5.5625	1.11947458698164\\
5.6875	1.11487784289615\\
5.8125	1.11039918414961\\
5.9375	1.10603074255296\\
6.0625	1.10176690862421\\
6.1875	1.09760415188383\\
6.3125	1.09354109471514\\
6.4375	1.08957834164624\\
6.5625	1.08571834151809\\
6.6875	1.08196512777151\\
6.8125	1.07832383485279\\
6.9375	1.07479923136658\\
7.0625	1.0713905564405\\
7.1875	1.06807648559685\\
7.3125	1.06479899608661\\
7.4375	1.06156948838971\\
7.5625	1.05886003535886\\
7.6875	1.05719200924872\\
7.8125	1.05533926313244\\
7.9375	1.05244421320511\\
8.0625	1.0497495070092\\
8.1875	1.04777914182067\\
8.3125	1.04558861533555\\
8.4375	1.04329663647902\\
8.5625	1.04187614067065\\
8.6875	1.04083021490284\\
8.8125	1.04012398717747\\
8.9375	1.03932666060608\\
9.0625	1.03799386001161\\
9.1875	1.03648379770176\\
9.3125	1.03532000749258\\
9.4375	1.03433903198154\\
9.5625	1.0332235956587\\
9.6875	1.03201929590833\\
9.8125	1.03081937165768\\
9.9375	1.02957606823138\\
10.0625	1.02824336528252\\
10.1875	1.02684156832785\\
10.3125	1.02539778641076\\
10.4375	1.02391902855453\\
10.5625	1.02241743277589\\
10.6875	1.02092479945499\\
10.8125	1.01948153040546\\
10.9375	1.01812705467747\\
11.0625	1.01690321945377\\
11.1875	1.01585833780353\\
11.3125	1.01504378834582\\
11.4375	1.01450884059465\\
11.5625	1.01429919332836\\
11.6875	1.01445684516887\\
11.8125	1.01501787482491\\
11.9375	1.01600915284292\\
12.0625	1.01744629178069\\
12.1875	1.01933270843019\\
12.3125	1.02165854319917\\
12.4375	1.02439947408887\\
12.5625	1.02751632836382\\
12.6875	1.03095571408001\\
12.8125	1.03465123081697\\
12.9375	1.03852510636422\\
13.0625	1.0424905264371\\
13.1875	1.04645477773706\\
13.3125	1.05032301727901\\
13.4375	1.05400251549531\\
13.5625	1.05740741576144\\
13.6875	1.06046405269808\\
13.8125	1.06311672020024\\
13.9375	1.06533369118579\\
14.0625	1.06711325187026\\
14.1875	1.06848937970307\\
14.3125	1.06953646678106\\
14.4375	1.0703722993702\\
14.5625	1.07115842410445\\
14.6875	1.07209705455466\\
14.8125	1.07342381285001\\
14.9375	1.07539591489829\\
15.0625	1.07827589120059\\
15.1875	1.08231147144946\\
15.3125	1.08771274534874\\
15.4375	1.0946282844853\\
15.5625	1.10312283058438\\
15.6875	1.11316001771557\\
15.8125	1.12459301198964\\
15.9375	1.13716332095555\\
16.0625	1.15050575830339\\
16.1875	1.16415923126655\\
16.3125	1.17758769662734\\
16.4375	1.1902169508446\\
16.5625	1.20148737495312\\
16.6875	1.21091523215759\\
16.8125	1.21815220503286\\
16.9375	1.22303479411107\\
17.0625	1.22561781671971\\
17.1875	1.22618734445944\\
17.3125	1.22524912672257\\
17.4375	1.22348912203588\\
17.5625	1.22170286686205\\
17.6875	1.22069790429475\\
17.8125	1.22118976234988\\
17.9375	1.22371244956377\\
18.0625	1.22854995601749\\
18.1875	1.23569459484224\\
18.3125	1.24484189546193\\
18.4375	1.25542614175148\\
18.5625	1.26669193316185\\
18.6875	1.27778530074995\\
18.8125	1.2878454150707\\
18.9375	1.29610194243154\\
19.0625	1.30198263674525\\
19.1875	1.30518056724402\\
19.3125	1.30563787395232\\
19.4375	1.30351156461224\\
19.5625	1.29918056083278\\
19.6875	1.29321047196758\\
19.8125	1.2862514222153\\
19.9375	1.27894973165007\\
20.0625	1.27197744756263\\
20.1875	1.2660756406067\\
20.3125	1.26194392291034\\
20.4375	1.260023726979\\
20.5625	1.2604203233871\\
20.6875	1.26314525045912\\
20.8125	1.26818018049602\\
20.9375	1.27513178215001\\
21.0625	1.28292897186952\\
21.1875	1.29078621530869\\
21.3125	1.29839810456139\\
21.4375	1.30471155585838\\
21.5625	1.30905872476703\\
21.6875	1.31124595502711\\
21.8125	1.31103185147247\\
21.9375	1.30838296921679\\
22.0625	1.30357815548152\\
22.1875	1.29704497199803\\
22.3125	1.28936766417064\\
22.4375	1.28124681515373\\
22.5625	1.27339904082447\\
22.6875	1.26653172254676\\
22.8125	1.26136015781091\\
22.9375	1.25844490932136\\
23.0625	1.25824729271857\\
23.1875	1.26112033650702\\
23.3125	1.26672664044049\\
23.4375	1.27442711892126\\
23.5625	1.28409946910266\\
23.6875	1.29470617262542\\
23.8125	1.30518367090097\\
23.9375	1.31472533042889\\
24.0625	1.3224468287252\\
24.1875	1.32767522354761\\
24.3125	1.33008090168891\\
24.4375	1.32957023816277\\
24.5625	1.32626682895575\\
24.6875	1.32051213386229\\
24.8125	1.3128856437982\\
24.9375	1.30415147703362\\
25.0625	1.29516365114631\\
25.1875	1.28684178646356\\
25.3125	1.28012747646192\\
25.4375	1.27583469746365\\
25.5625	1.27452597599514\\
25.6875	1.27659797134204\\
25.8125	1.28215738768323\\
25.9375	1.290833866816\\
26.0625	1.30194884578066\\
26.1875	1.31455348574042\\
26.3125	1.32747326683202\\
26.4375	1.33956218938303\\
26.5625	1.34971776423987\\
26.6875	1.3570736198342\\
26.8125	1.36110154795488\\
26.9375	1.36159030023726\\
27.0625	1.35868058584286\\
27.1875	1.35276449468258\\
27.3125	1.34433486771345\\
27.4375	1.33417450194673\\
27.5625	1.32334195498208\\
27.6875	1.31289746731024\\
27.8125	1.30383028371273\\
27.9375	1.29713371367383\\
28.0625	1.29366683918543\\
28.1875	1.29391577258396\\
28.3125	1.29803026014371\\
28.4375	1.30581735593738\\
28.5625	1.31649159357234\\
28.6875	1.32899807032895\\
28.8125	1.34228508665024\\
28.9375	1.35490860722927\\
29.0625	1.36564499318453\\
29.1875	1.37358872060141\\
29.3125	1.37808215730044\\
29.4375	1.37884994275207\\
29.5625	1.37603033466726\\
29.6875	1.37001082636373\\
29.8125	1.36127412785789\\
29.9375	1.35062035238861\\
30.0625	1.33907681402281\\
30.1875	1.3276837352762\\
30.3125	1.31753503466403\\
30.4375	1.30970598898977\\
30.5625	1.3051018068496\\
30.6875	1.30432004796394\\
30.8125	1.30756627095614\\
30.9375	1.31468347012154\\
31.0625	1.32513859003205\\
31.1875	1.33786538805644\\
31.3125	1.35140897901652\\
31.4375	1.36458413226821\\
31.5625	1.3761225608422\\
31.6875	1.38478780134795\\
31.8125	1.38991302905946\\
31.9375	1.39114381382259\\
32.0625	1.38849252153431\\
32.1875	1.38233217285674\\
32.3125	1.3731462172103\\
32.4375	1.36167725494508\\
32.5625	1.34900326071251\\
32.6875	1.33623146305061\\
32.8125	1.32449770684686\\
32.9375	1.31493101710945\\
33.0625	1.30854213522977\\
33.1875	1.3060838131366\\
33.3125	1.30790054788188\\
33.4375	1.31391486875614\\
33.5625	1.32367331188698\\
33.6875	1.33621283753917\\
33.8125	1.35003859492482\\
33.9375	1.36382827984698\\
34.0625	1.37634020397402\\
34.1875	1.38618748197757\\
34.3125	1.39256345046767\\
34.4375	1.39504479177788\\
34.5625	1.3935471839663\\
34.6875	1.38838698299153\\
34.8125	1.38004019572583\\
34.9375	1.36910746212284\\
35.0625	1.35661463241058\\
35.1875	1.34367030570686\\
35.3125	1.33141481915923\\
35.4375	1.32100269684447\\
35.5625	1.31352529873102\\
35.6875	1.30986745618822\\
35.8125	1.31051778114256\\
35.9375	1.31550174470232\\
36.0625	1.3244493277567\\
36.1875	1.33653308434257\\
36.3125	1.3503475615535\\
36.4375	1.36442817147816\\
36.5625	1.37754362262129\\
36.6875	1.38827215979861\\
36.8125	1.39562469350937\\
36.9375	1.39908298093466\\
37.0625	1.39845823303008\\
37.1875	1.39398747285602\\
37.3125	1.38616640229027\\
37.4375	1.37552967089341\\
37.5625	1.36305696485993\\
37.6875	1.34988559254592\\
37.8125	1.33716013783461\\
37.9375	1.32604411072362\\
38.0625	1.31765977483529\\
38.1875	1.31294832468031\\
38.3125	1.31249966039777\\
38.4375	1.31644631227695\\
38.5625	1.3245134815603\\
38.6875	1.33599928534987\\
38.8125	1.34961837968264\\
38.9375	1.36384348230705\\
39.0625	1.37741904439164\\
39.1875	1.38892657077049\\
39.3125	1.39721619456708\\
39.4375	1.40167588102347\\
39.5625	1.40201692047271\\
39.6875	1.3983674386748\\
39.8125	1.39120424090889\\
39.9375	1.38102671336157\\
40.0625	1.3686981944048\\
40.1875	1.35537218990123\\
40.3125	1.34220153593276\\
40.4375	1.33037036364651\\
40.5625	1.32103988479192\\
40.6875	1.31522113875716\\
40.8125	1.31361982812798\\
40.9375	1.31649708267947\\
41.0625	1.32367808817582\\
41.1875	1.3345689558596\\
41.3125	1.34799928660386\\
41.4375	1.36241654998385\\
41.5625	1.37650965218215\\
41.6875	1.3888640574532\\
41.8125	1.39817834034149\\
41.9375	1.403729240047\\
42.0625	1.40513162570599\\
42.1875	1.40239984361174\\
42.3125	1.39596509732531\\
42.4375	1.38633528731668\\
42.5625	1.37424423593121\\
42.6875	1.3608452666935\\
42.8125	1.34730450782098\\
42.9375	1.33482193028913\\
43.0625	1.32458667586067\\
43.1875	1.31767562771624\\
43.3125	1.31490257449466\\
43.4375	1.31665034416819\\
43.5625	1.32283623407445\\
43.6875	1.33296321012488\\
43.8125	1.34599701543316\\
43.9375	1.36039643127337\\
44.0625	1.37476241308476\\
44.1875	1.38773107431448\\
44.3125	1.3978874045968\\
44.4375	1.40438655952527\\
44.5625	1.40676615617997\\
44.6875	1.40493766916555\\
44.8125	1.39925976887253\\
44.9375	1.39025787074428\\
45.0625	1.37855334705894\\
45.1875	1.36525510381918\\
45.3125	1.35153510857011\\
45.4375	1.33859116150305\\
45.5625	1.32762372685128\\
45.6875	1.31975409837543\\
45.8125	1.31587500858529\\
45.9375	1.31648139686031\\
46.0625	1.32159290997527\\
46.1875	1.33081185025418\\
46.3125	1.343249470413\\
46.4375	1.35744068978516\\
46.5625	1.37190317577549\\
46.6875	1.38532337637715\\
46.8125	1.39622970854803\\
46.9375	1.40363636513166\\
47.0625	1.40700618289824\\
47.1875	1.40614937542863\\
47.3125	1.40132596787606\\
47.4375	1.39306343324472\\
47.5625	1.38190462930224\\
47.6875	1.36886628869082\\
47.8125	1.35512661976311\\
47.9375	1.34187355397215\\
48.0625	1.33031060041678\\
48.1875	1.32159026433813\\
48.3125	1.31667320135175\\
48.4375	1.31616525034331\\
48.5625	1.32020044580016\\
48.6875	1.3284808421687\\
48.8125	1.34025457335217\\
48.9375	1.35417356770491\\
49.0625	1.36869290064332\\
49.1875	1.38251155598184\\
49.3125	1.39415350465354\\
49.4375	1.40247747900193\\
49.5625	1.40686450905719\\
49.6875	1.4070284298831\\
49.8125	1.40311719280493\\
49.9375	1.39563699585085\\
50.0625	1.38509673332488\\
50.1875	1.37238559013004\\
50.3125	1.35868807848388\\
50.4375	1.34518399550676\\
50.5625	1.33308030751728\\
50.6875	1.32355302557867\\
50.8125	1.31762420432572\\
50.9375	1.31600545754866\\
51.0625	1.31894919172865\\
51.1875	1.3262555299219\\
51.3125	1.33729552587136\\
51.4375	1.35086121606623\\
51.5625	1.36537956804244\\
51.6875	1.37951683413448\\
51.8125	1.39183684738206\\
51.9375	1.40105002371234\\
52.0625	1.40644114518405\\
52.1875	1.40763665935235\\
52.3125	1.40467104318919\\
52.4375	1.39799894584725\\
52.5625	1.3881312366812\\
52.6875	1.37581924550714\\
52.8125	1.36223533995117\\
52.9375	1.34855275240391\\
53.0625	1.33597900174547\\
53.1875	1.32570646242544\\
53.3125	1.31880901068526\\
53.4375	1.31609085094953\\
53.5625	1.31792259599824\\
53.6875	1.32420644438512\\
53.8125	1.33442593268749\\
53.9375	1.34752275760077\\
54.0625	1.36194654993604\\
54.1875	1.37629905449063\\
54.3125	1.38920317358014\\
54.4375	1.39925415865773\\
54.5625	1.40562016268782\\
54.6875	1.40784724944826\\
54.8125	1.40586010645232\\
54.9375	1.40003323020157\\
55.0625	1.39089186997266\\
55.1875	1.37906676713133\\
55.3125	1.36568167406027\\
55.4375	1.35190947289523\\
55.5625	1.33895276284555\\
55.6875	1.32801304791747\\
55.8125	1.32020692085139\\
55.9375	1.31641930909737\\
56.0625	1.31713673197903\\
56.1875	1.32236891218053\\
56.3125	1.33170440958747\\
56.4375	1.34423329282316\\
56.5625	1.35847707469049\\
56.6875	1.37296073877422\\
56.8125	1.38635839430668\\
56.9375	1.39719871620632\\
57.0625	1.40451117390973\\
57.1875	1.40776498482682\\
57.3125	1.40678076095841\\
57.4375	1.40183215326241\\
57.5625	1.39345032436742\\
57.6875	1.38218369817173\\
57.8125	1.36906441603222\\
57.9375	1.35527297932536\\
58.0625	1.34200330732173\\
58.1875	1.3304618211203\\
58.3125	1.32179897614766\\
58.4375	1.31697059912035\\
58.5625	1.31657461438287\\
58.6875	1.32073351113081\\
58.8125	1.32913596189618\\
58.9375	1.34101091925151\\
59.0625	1.35499179842716\\
59.1875	1.36953762814283\\
59.3125	1.38334165221675\\
59.4375	1.39492144951672\\
59.5625	1.40315314382777\\
59.6875	1.40742580262146\\
59.8125	1.40746345913973\\
59.9375	1.40342814895854\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=60,
xlabel={$t$},
ymin=-0.8,
ymax=0.8,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={-0.8,{},-0.4,{},0,{},0.4,{},0.8},
ylabel={$C_L$},
axis background/.style={fill=white},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.6pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0625	-0.655151793202238\\
0.1875	-0.106200720319954\\
0.3125	0.0291675397929066\\
0.4375	0.0549060841206697\\
0.5625	0.0415509458419927\\
0.6875	0.0228414781804415\\
0.8125	0.00554154998607324\\
0.9375	-0.00987691979510007\\
1.0625	-0.0230261610316637\\
1.1875	-0.0334297242056266\\
1.3125	-0.0392435902938856\\
1.4375	-0.0477680734760868\\
1.5625	-0.0566933172721043\\
1.6875	-0.0578014873661245\\
1.8125	-0.0568806305489738\\
1.9375	-0.0570371208308072\\
2.0625	-0.0536740774917351\\
2.1875	-0.0528332913755015\\
2.3125	-0.0532674221807899\\
2.4375	-0.0499143299227672\\
2.5625	-0.0442778072807245\\
2.6875	-0.0389939527186198\\
2.8125	-0.0331308880135242\\
2.9375	-0.0266639087672161\\
3.0625	-0.0196551704181568\\
3.1875	-0.0121264610072831\\
3.3125	-0.00375203038199486\\
3.4375	0.00603351922116797\\
3.5625	0.0126435449385379\\
3.6875	0.0174335364553077\\
3.8125	0.0260438288984469\\
3.9375	0.0369492994303532\\
4.0625	0.0465310488523571\\
4.1875	0.0554067505124956\\
4.3125	0.0644573216054857\\
4.4375	0.0707966824793115\\
4.5625	0.0748788467061045\\
4.6875	0.0796919111638679\\
4.8125	0.086294887867721\\
4.9375	0.0910278443773203\\
5.0625	0.0945592039245632\\
5.1875	0.0971029584347961\\
5.3125	0.098617337566143\\
5.4375	0.0990509618865564\\
5.5625	0.0983631612696783\\
5.6875	0.0965230605045646\\
5.8125	0.0935097861903925\\
5.9375	0.0893139209186646\\
6.0625	0.0839373896157478\\
6.1875	0.0773942334920276\\
6.3125	0.0697107260193208\\
6.4375	0.0609256879769907\\
6.5625	0.0510905754176654\\
6.6875	0.0402696562938668\\
6.8125	0.0285406180308876\\
6.9375	0.0159975193676147\\
7.0625	0.00276261032262097\\
7.1875	-0.0109796458521293\\
7.3125	-0.0249546284073992\\
7.4375	-0.0390767037460695\\
7.5625	-0.054353120959485\\
7.6875	-0.0717443751804634\\
7.8125	-0.0880693875947019\\
7.9375	-0.101280992826978\\
8.0625	-0.114166872006902\\
8.1875	-0.127691042375248\\
8.3125	-0.139421541532908\\
8.4375	-0.149913917635647\\
8.5625	-0.161410679387534\\
8.6875	-0.171974927097753\\
8.8125	-0.181472920906857\\
8.9375	-0.189077876074308\\
9.0625	-0.193679596501746\\
9.1875	-0.195971622006519\\
9.3125	-0.197112633739435\\
9.4375	-0.196711966812746\\
9.5625	-0.193996576072596\\
9.6875	-0.189041391424102\\
9.8125	-0.182062949063276\\
9.9375	-0.172962142307766\\
10.0625	-0.161645515027322\\
10.1875	-0.14818087457476\\
10.3125	-0.132662524261737\\
10.4375	-0.115146962185441\\
10.5625	-0.0957089271440373\\
10.6875	-0.0744759426718891\\
10.8125	-0.051605795964422\\
10.9375	-0.0272664722772961\\
11.0625	-0.00164534597083828\\
11.1875	0.0250388720507091\\
11.3125	0.0525403395131462\\
11.4375	0.0805946842930659\\
11.5625	0.108919590218971\\
11.6875	0.137212385383996\\
11.8125	0.165152590590512\\
11.9375	0.192407633701816\\
12.0625	0.218636747906906\\
12.1875	0.24349334997209\\
12.3125	0.266628848675153\\
12.4375	0.287698019018768\\
12.5625	0.306364024894693\\
12.6875	0.322302566636187\\
12.8125	0.335206086152138\\
12.9375	0.344788318758046\\
13.0625	0.350788495447622\\
13.1875	0.352974781728567\\
13.3125	0.35114724705545\\
13.4375	0.345140667702669\\
13.5625	0.334827136016371\\
13.6875	0.320118531330893\\
13.8125	0.300969260197834\\
13.9375	0.277379763493375\\
14.0625	0.249401096952051\\
14.1875	0.217140743828406\\
14.3125	0.180769781892044\\
14.4375	0.140531433716288\\
14.5625	0.0967508466885595\\
14.6875	0.0498457733363006\\
14.8125	0.00033755664668623\\
14.9375	-0.0511388693657009\\
15.0625	-0.10382846822104\\
15.1875	-0.156856495525363\\
15.3125	-0.209238339850912\\
15.4375	-0.259898616076199\\
15.5625	-0.30769775319281\\
15.6875	-0.351466624036694\\
15.8125	-0.390052097057656\\
15.9375	-0.422371204293052\\
16.0625	-0.447461182762651\\
16.1875	-0.464511516105684\\
16.3125	-0.472877668458458\\
16.4375	-0.47208776363088\\
16.5625	-0.461849175843524\\
16.6875	-0.442052955029939\\
16.8125	-0.412775335597286\\
16.9375	-0.374282764733189\\
17.0625	-0.327047405725329\\
17.1875	-0.271772006954467\\
17.3125	-0.209413299659972\\
17.4375	-0.141189207679957\\
17.5625	-0.0685640408771878\\
17.6875	0.00677998486154341\\
17.8125	0.0829833756696218\\
17.9375	0.158068151688236\\
18.0625	0.229996337282661\\
18.1875	0.296709870030359\\
18.3125	0.356177605730503\\
18.4375	0.406502270707446\\
18.5625	0.446111096848873\\
18.6875	0.473946780247873\\
18.8125	0.489476545007068\\
18.9375	0.49251753581882\\
19.0625	0.483170284998856\\
19.1875	0.461949911410301\\
19.3125	0.429833774117949\\
19.4375	0.387981976905001\\
19.5625	0.337404519331648\\
19.6875	0.279080653141006\\
19.8125	0.214351242753387\\
19.9375	0.145114968802966\\
20.0625	0.073362155451545\\
20.1875	0.000178599257097049\\
20.3125	-0.0746550321097574\\
20.4375	-0.149327160414177\\
20.5625	-0.220216475303091\\
20.6875	-0.285734957082534\\
20.8125	-0.343957889004239\\
20.9375	-0.393269727052201\\
21.0625	-0.434657333179719\\
21.1875	-0.466740534463393\\
21.3125	-0.486167157225199\\
21.4375	-0.494030232958303\\
21.5625	-0.490364998269094\\
21.6875	-0.474739689924499\\
21.8125	-0.448189482501546\\
21.9375	-0.411414936431564\\
22.0625	-0.365090024814314\\
22.1875	-0.310239310282711\\
22.3125	-0.248202785460009\\
22.4375	-0.180406228893373\\
22.5625	-0.107244433078204\\
22.6875	-0.0292556495058486\\
22.8125	0.0509789175873068\\
22.9375	0.131207498479653\\
23.0625	0.209616280437135\\
23.1875	0.283384305302628\\
23.3125	0.352129312104687\\
23.4375	0.415320129824944\\
23.5625	0.46783939425589\\
23.6875	0.509712637941844\\
23.8125	0.540472737020934\\
23.9375	0.558418744045171\\
24.0625	0.563364279760744\\
24.1875	0.555256529145051\\
24.3125	0.533933782562824\\
24.4375	0.500085369019749\\
24.5625	0.454974583132436\\
24.6875	0.399741634101009\\
24.8125	0.335243521272829\\
24.9375	0.262587443425613\\
25.0625	0.183214358863998\\
25.1875	0.0984826240006697\\
25.3125	0.00960527062711013\\
25.4375	-0.0810769198167006\\
25.5625	-0.17096583710763\\
25.6875	-0.259384907682162\\
25.8125	-0.343791436246551\\
25.9375	-0.418646974740941\\
26.0625	-0.481712634859061\\
26.1875	-0.535543162844705\\
26.3125	-0.577723925391705\\
26.4375	-0.604041987284275\\
26.5625	-0.61618191522811\\
26.6875	-0.614232623029421\\
26.8125	-0.597488958025093\\
26.9375	-0.566230923744985\\
27.0625	-0.521578629702364\\
27.1875	-0.465403193849871\\
27.3125	-0.398927584832005\\
27.4375	-0.322405350065796\\
27.5625	-0.237820135221816\\
27.6875	-0.1479226118729\\
27.8125	-0.0540891333645282\\
27.9375	0.0429389874693405\\
28.0625	0.141391917237469\\
28.1875	0.2378037555915\\
28.3125	0.328752528582819\\
28.4375	0.411625613068585\\
28.5625	0.485662233336895\\
28.6875	0.548514199388962\\
28.8125	0.596361106151347\\
28.9375	0.629895991213742\\
29.0625	0.648421561617735\\
29.1875	0.651191468768448\\
29.3125	0.638705821050724\\
29.4375	0.611351990050546\\
29.5625	0.56948743304097\\
29.6875	0.51451027690716\\
29.8125	0.448472748771195\\
29.9375	0.372327279926997\\
30.0625	0.287300383838344\\
30.1875	0.19532442462191\\
30.3125	0.0982546866329554\\
30.4375	-0.00234918901470402\\
30.5625	-0.105028416289826\\
30.6875	-0.206831678592219\\
30.8125	-0.30431014115607\\
30.9375	-0.394770712767368\\
31.0625	-0.474971822672672\\
31.1875	-0.543248345917729\\
31.3125	-0.599210118329264\\
31.4375	-0.639116461008925\\
31.5625	-0.662295560509641\\
31.6875	-0.670255491226189\\
31.8125	-0.662205069282729\\
31.9375	-0.638333793486005\\
32.0625	-0.599297188721277\\
32.1875	-0.546327475612577\\
32.3125	-0.481713251615672\\
32.4375	-0.406432686235229\\
32.5625	-0.321030115578452\\
32.6875	-0.227447537460472\\
32.8125	-0.128219530009174\\
32.9375	-0.0252809066513081\\
33.0625	0.0803784811105499\\
33.1875	0.186270923234328\\
33.3125	0.288468919515919\\
33.4375	0.383953761348029\\
33.5625	0.46942048340372\\
33.6875	0.542571806743669\\
33.8125	0.603356899516521\\
33.9375	0.648518437659333\\
34.0625	0.675805983831157\\
34.1875	0.687186310136842\\
34.3125	0.682101236787402\\
34.4375	0.66044422083254\\
34.5625	0.622882311485572\\
34.6875	0.570421464494176\\
34.8125	0.505515188114873\\
34.9375	0.430263741477033\\
35.0625	0.345141698544183\\
35.1875	0.251771455834457\\
35.3125	0.152584025328469\\
35.4375	0.0499272763371263\\
35.5625	-0.055048114985875\\
35.6875	-0.160994779643351\\
35.8125	-0.26438026440831\\
35.9375	-0.361838195210564\\
36.0625	-0.450290975909788\\
36.1875	-0.526846681888935\\
36.3125	-0.591237689429156\\
36.4375	-0.64131380781247\\
36.5625	-0.673433520541911\\
36.6875	-0.689383315960475\\
36.8125	-0.68928952273264\\
36.9375	-0.672683390835553\\
37.0625	-0.640150605500653\\
37.1875	-0.592345859304796\\
37.3125	-0.531158984247826\\
37.4375	-0.459132009154737\\
37.5625	-0.376533772811119\\
37.6875	-0.284650906504732\\
37.8125	-0.185944063512802\\
37.9375	-0.0829454598539623\\
38.0625	0.0228286624232923\\
38.1875	0.130173367138745\\
38.3125	0.235902090326397\\
38.4375	0.336210444003541\\
38.5625	0.428183125937098\\
38.6875	0.508755110298579\\
38.8125	0.577044817717076\\
38.9375	0.631846377460973\\
39.0625	0.669046448443716\\
39.1875	0.689532365105083\\
39.3125	0.694196115022654\\
39.4375	0.682350941000226\\
39.5625	0.654520666932294\\
39.6875	0.611271370221893\\
39.8125	0.553952071317152\\
39.9375	0.485358404422922\\
40.0625	0.406048634831146\\
40.1875	0.316693703865922\\
40.3125	0.21944502020625\\
40.4375	0.116888500608392\\
40.5625	0.0108695912879248\\
40.6875	-0.0975122068386067\\
40.8125	-0.205560628539136\\
40.9375	-0.309191564425546\\
41.0625	-0.40523702978919\\
41.1875	-0.490449160683125\\
41.3125	-0.563308883822886\\
41.4375	-0.623108780508559\\
41.5625	-0.665670112489483\\
41.6875	-0.690765579803361\\
41.8125	-0.699902021074284\\
41.9375	-0.692327657237106\\
42.0625	-0.668465612787474\\
42.1875	-0.628937793962113\\
42.3125	-0.574651628513577\\
42.4375	-0.508364312062794\\
42.5625	-0.431439122086592\\
42.6875	-0.344068835300278\\
42.8125	-0.248054877681159\\
42.9375	-0.145942823612117\\
43.0625	-0.039968496529681\\
43.1875	0.0686796329637432\\
43.3125	0.17799922544618\\
43.4375	0.283947155006616\\
43.5625	0.383040914015725\\
43.6875	0.471971067620322\\
43.8125	0.548519280976431\\
43.9375	0.612383462035415\\
44.0625	0.659854711600641\\
44.1875	0.689176624092604\\
44.3125	0.702377567483751\\
44.4375	0.698847103566768\\
44.5625	0.678756249736102\\
44.6875	0.642800762511749\\
44.8125	0.591614234009979\\
44.9375	0.52757399927043\\
45.0625	0.452811630865997\\
45.1875	0.367301717223007\\
45.3125	0.272585581619651\\
45.4375	0.171154931248974\\
45.5625	0.0654520767368952\\
45.6875	-0.0431006460339692\\
45.8125	-0.152944220041462\\
45.9375	-0.260344142372473\\
46.0625	-0.361508989546675\\
46.1875	-0.453235696766444\\
46.3125	-0.532768315789991\\
46.4375	-0.599750434956248\\
46.5625	-0.651480484710122\\
46.6875	-0.68481920304874\\
46.8125	-0.701759290964794\\
46.9375	-0.702193157376735\\
47.0625	-0.685927782990864\\
47.1875	-0.653672215670785\\
47.3125	-0.605937388298718\\
47.4375	-0.54456607150258\\
47.5625	-0.472264432785201\\
47.6875	-0.389115132509994\\
47.8125	-0.296260481404931\\
47.9375	-0.196050236424718\\
48.0625	-0.0910726907868322\\
48.1875	0.0169803614361583\\
48.3125	0.126820305178597\\
48.4375	0.235228804619953\\
48.5625	0.338178991982819\\
48.6875	0.432488205077095\\
48.8125	0.515073838697154\\
48.9375	0.585140519728865\\
49.0625	0.641039599231978\\
49.1875	0.67876233130081\\
49.3125	0.699575480225516\\
49.4375	0.70412691258692\\
49.5625	0.691878453256192\\
49.6875	0.663479974962038\\
49.8125	0.619447571202687\\
49.9375	0.561074772356257\\
50.0625	0.491341185227921\\
50.1875	0.410816282785677\\
50.3125	0.320135607263765\\
50.4375	0.221418150191608\\
50.5625	0.11731569432628\\
50.6875	0.00983793905325027\\
50.8125	-0.0998304604341306\\
50.9375	-0.209087942996067\\
51.0625	-0.313791212981392\\
51.1875	-0.410637161645243\\
51.3125	-0.496379892918347\\
51.4375	-0.56958343870278\\
51.5625	-0.629450670100854\\
51.6875	-0.671764287937558\\
51.8125	-0.696515786580222\\
51.9375	-0.705156310887564\\
52.0625	-0.696959792347588\\
52.1875	-0.672416092384651\\
52.3125	-0.632117338212354\\
52.4375	-0.576922103735995\\
52.5625	-0.5096964735041\\
52.6875	-0.431749365637379\\
52.8125	-0.343279883083391\\
52.9375	-0.246176865614425\\
53.0625	-0.143049739502595\\
53.1875	-0.0361739581458637\\
53.3125	0.0731808343461493\\
53.4375	0.182985807764918\\
53.5625	0.289187081488654\\
53.6875	0.388271074190419\\
53.8125	0.476984480861795\\
53.9375	0.553225378872321\\
54.0625	0.616651929148209\\
54.1875	0.663499924972903\\
54.3125	0.692237794261734\\
54.4375	0.704859329857465\\
54.5625	0.700732776774234\\
54.6875	0.680074496708452\\
54.8125	0.643553121428642\\
54.9375	0.591760297269073\\
55.0625	0.527152631813153\\
55.1875	0.451816890592696\\
55.3125	0.365716936870064\\
55.4375	0.270443456377105\\
55.5625	0.16849732420924\\
55.6875	0.0623544246844692\\
55.8125	-0.046525202618453\\
55.9375	-0.156561094722128\\
56.0625	-0.264011314380708\\
56.1875	-0.365097663247986\\
56.3125	-0.456615192941387\\
56.4375	-0.53589919980312\\
56.5625	-0.602612353494418\\
56.6875	-0.65389805532912\\
56.8125	-0.686797944807523\\
56.9375	-0.703337665275984\\
57.0625	-0.703324552561385\\
57.1875	-0.68661636156568\\
57.3125	-0.653920012590067\\
57.4375	-0.605722682715888\\
57.5625	-0.543921830842231\\
57.6875	-0.471217199190829\\
57.8125	-0.387661452680333\\
57.9375	-0.294428186757647\\
58.0625	-0.193857431952741\\
58.1875	-0.0885614995125324\\
58.3125	0.0197486287811298\\
58.4375	0.129778022839891\\
58.5625	0.23827507547247\\
58.6875	0.341218376576053\\
58.8125	0.435405668875546\\
58.9375	0.517790399297535\\
59.0625	0.587651297649069\\
59.1875	0.64318742431163\\
59.3125	0.680464628764823\\
59.4375	0.700888316761103\\
59.5625	0.70499279012856\\
59.6875	0.692280164108835\\
59.8125	0.663420036234378\\
59.9375	0.618914795064784\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.253\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=60,
xtick={0,50},
xticklabels={\empty},
ymin=0,
ymax=1.5,
ytick={0,0.5,1,1.5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.3pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0625	3.20187117619717\\
0.1875	2.11213963604418\\
0.3125	1.67919311691989\\
0.4375	1.47299425628749\\
0.5625	1.37819537673343\\
0.6875	1.35138125435577\\
0.8125	1.35816888187056\\
0.9375	1.37772621719834\\
1.0625	1.39903847801138\\
1.1875	1.41632875845579\\
1.3125	1.42602628665922\\
1.4375	1.43056008905651\\
1.5625	1.42988141633756\\
1.6875	1.4200697613043\\
1.8125	1.40641292370439\\
1.9375	1.39140154124792\\
2.0625	1.37386352324994\\
2.1875	1.35782622704164\\
2.3125	1.34353272439306\\
2.4375	1.32831658091862\\
2.5625	1.31278311825542\\
2.6875	1.29879682669321\\
2.8125	1.28567056463691\\
2.9375	1.27329481948905\\
3.0625	1.26161364597165\\
3.1875	1.25055440421888\\
3.3125	1.23988488275866\\
3.4375	1.22918221375282\\
3.5625	1.22054586390459\\
3.6875	1.21360917338029\\
3.8125	1.20519047401647\\
3.9375	1.19597380820066\\
4.0625	1.18794013426678\\
4.1875	1.18007461476072\\
4.3125	1.17245051709842\\
4.4375	1.16623355527636\\
4.5625	1.16129859526847\\
4.6875	1.15600479932582\\
4.8125	1.14946415334543\\
4.9375	1.14369079409556\\
5.0625	1.13830406412048\\
5.1875	1.13310244306129\\
5.3125	1.12806534522232\\
5.4375	1.123178787625\\
5.5625	1.11843136413687\\
5.6875	1.11381230324361\\
5.8125	1.10931313396301\\
5.9375	1.10492695658189\\
6.0625	1.10064909927657\\
6.1875	1.09647685442363\\
6.3125	1.09240953786385\\
6.4375	1.0884482766583\\
6.5625	1.08459584076517\\
6.6875	1.08085635434664\\
6.8125	1.07723479888629\\
6.9375	1.07373558425457\\
7.0625	1.0703575876153\\
7.1875	1.06707957099682\\
7.3125	1.06384319144671\\
7.4375	1.06065030735417\\
7.5625	1.05794937471508\\
7.6875	1.05629263673805\\
7.8125	1.0545158677216\\
7.9375	1.05167106461406\\
8.0625	1.04896425967549\\
8.1875	1.04698356763361\\
8.3125	1.04481296547958\\
8.4375	1.04248012752687\\
8.5625	1.04099220441722\\
8.6875	1.03987512173432\\
8.8125	1.03908926962555\\
8.9375	1.03823040562025\\
9.0625	1.03682152161524\\
9.1875	1.03518703135783\\
9.3125	1.03387691720322\\
9.4375	1.032762149532\\
9.5625	1.03151356721495\\
9.6875	1.0301665364037\\
9.8125	1.02882558734737\\
9.9375	1.0274516631718\\
10.0625	1.02599937857357\\
10.1875	1.02449106075288\\
10.3125	1.02295880776567\\
10.4375	1.02141353209853\\
10.5625	1.01986904510119\\
10.6875	1.01835808241479\\
10.8125	1.01692176390307\\
10.9375	1.01559915263397\\
11.0625	1.01443010315858\\
11.1875	1.01345961159311\\
11.3125	1.01273472912892\\
11.4375	1.01229930075993\\
11.5625	1.01219243264852\\
11.6875	1.01244860711764\\
11.8125	1.01309582434628\\
11.9375	1.01415258404818\\
12.0625	1.01562609204933\\
12.1875	1.01751168795133\\
12.3125	1.01979219304993\\
12.4375	1.02243711485541\\
12.5625	1.02540260124973\\
12.6875	1.02863240282931\\
12.8125	1.03205939059161\\
12.9375	1.03560742986111\\
13.0625	1.03919385925462\\
13.1875	1.0427327042497\\
13.3125	1.04613843541915\\
13.4375	1.04933009547622\\
13.5625	1.05223581336797\\
13.6875	1.05479772789257\\
13.8125	1.05697718435459\\
13.9375	1.05875997188234\\
14.0625	1.06016134199246\\
14.1875	1.0612304480117\\
14.3125	1.06205366111008\\
14.4375	1.06275607762253\\
14.5625	1.06350050710295\\
14.6875	1.06448330525759\\
14.8125	1.06592658918742\\
14.9375	1.06806666860329\\
15.0625	1.07113889993059\\
15.1875	1.07535951203423\\
15.3125	1.08090529649099\\
15.4375	1.08789269159757\\
15.5625	1.09635883939275\\
15.6875	1.10624792131585\\
15.8125	1.11740514231241\\
15.9375	1.1295779536255\\
16.0625	1.14242194972963\\
16.1875	1.1555106330631\\
16.3125	1.16835307037372\\
16.4375	1.18042533288912\\
16.5625	1.19121677698691\\
16.6875	1.2002850680455\\
16.8125	1.20731088641101\\
16.9375	1.21214486253982\\
17.0625	1.21484133968019\\
17.1875	1.21567386602972\\
17.3125	1.21512694616944\\
17.4375	1.21385857801175\\
17.5625	1.21263074193934\\
17.6875	1.21221562458118\\
17.8125	1.2132969467748\\
17.9375	1.21638235163971\\
18.0625	1.22173472522605\\
18.1875	1.22933138373027\\
18.3125	1.23886004189106\\
18.4375	1.24975441907938\\
18.5625	1.26126270308783\\
18.6875	1.27253278500988\\
18.8125	1.2827058095847\\
18.9375	1.2910254462119\\
19.0625	1.29694480063543\\
19.1875	1.30017572628816\\
19.3125	1.30067005621616\\
19.4375	1.29860079142164\\
19.5625	1.29436358800107\\
19.6875	1.2885295020653\\
19.8125	1.28174487250636\\
19.9375	1.27465060405974\\
20.0625	1.26790993562155\\
20.1875	1.26225266743566\\
20.3125	1.25839222022126\\
20.4375	1.25674115145899\\
20.5625	1.25735614623511\\
20.6875	1.26026010857998\\
20.8125	1.2654220049246\\
20.9375	1.27238013492633\\
21.0625	1.28006556898736\\
21.1875	1.28779014055065\\
21.3125	1.29519143174096\\
21.4375	1.30122545264581\\
21.5625	1.30530389298996\\
21.6875	1.30723461699671\\
21.8125	1.30678310980097\\
21.9375	1.30395227872977\\
22.0625	1.29903827791322\\
22.1875	1.29247878753194\\
22.3125	1.28486008829256\\
22.4375	1.27686984792957\\
22.5625	1.26920697289376\\
22.6875	1.26256575305529\\
22.8125	1.25764549245893\\
22.9375	1.2549800374502\\
23.0625	1.2550152554375\\
23.1875	1.25806031402643\\
23.3125	1.26367450804358\\
23.4375	1.27128910834674\\
23.5625	1.2808094884067\\
23.6875	1.29111591652334\\
23.8125	1.30123689405035\\
23.9375	1.3103791064867\\
24.0625	1.31768090464937\\
24.1875	1.32251874478178\\
24.3125	1.32459959098289\\
24.4375	1.3238426648993\\
24.5625	1.32038289120558\\
24.6875	1.31457408273797\\
24.8125	1.30699959814258\\
24.9375	1.29841153074706\\
25.0625	1.28964953316932\\
25.1875	1.28161704821978\\
25.3125	1.27522951683554\\
25.4375	1.2712518398998\\
25.5625	1.27021244837843\\
25.6875	1.27249564675618\\
25.8125	1.27818645679749\\
25.9375	1.28690780209218\\
26.0625	1.29796641342654\\
26.1875	1.31039267809899\\
26.3125	1.32306397675331\\
26.4375	1.33488258216631\\
26.5625	1.34475517200889\\
26.6875	1.35184639984683\\
26.8125	1.35565877330379\\
26.9375	1.35600096470293\\
27.0625	1.3530195825911\\
27.1875	1.34710340369554\\
27.3125	1.33875211200878\\
27.4375	1.3287423510107\\
27.5625	1.31811527481984\\
27.6875	1.30792761478465\\
27.8125	1.29915183120218\\
27.9375	1.29275675259695\\
28.0625	1.28957323133407\\
28.1875	1.2900583956893\\
28.3125	1.29435312280615\\
28.4375	1.30224035022842\\
28.5625	1.3129129185525\\
28.6875	1.32536316637226\\
28.8125	1.33852676712171\\
28.9375	1.35096182921966\\
29.0625	1.36149999781361\\
29.1875	1.3692459456022\\
29.3125	1.37356239797544\\
29.4375	1.37419890992082\\
29.5625	1.37130613708561\\
29.6875	1.36526574562933\\
29.8125	1.35656352582197\\
29.9375	1.34600601435454\\
30.0625	1.33460845829491\\
30.1875	1.32340273051462\\
30.3125	1.31347034505728\\
30.4375	1.30586510689764\\
30.5625	1.30146978391488\\
30.6875	1.30085772515401\\
30.8125	1.30421620107778\\
30.9375	1.31138237280828\\
31.0625	1.32181608301599\\
31.1875	1.3344310061669\\
31.3125	1.34780266484448\\
31.4375	1.36079049923231\\
31.5625	1.37210387231813\\
31.6875	1.38055186614189\\
31.8125	1.38549561999818\\
31.9375	1.38659061236145\\
32.0625	1.38386391881179\\
32.1875	1.3776901627201\\
32.3125	1.36854724999122\\
32.4375	1.35718833122745\\
32.5625	1.3446802596275\\
32.6875	1.33211194715355\\
32.8125	1.32060233793813\\
32.9375	1.31126706248454\\
33.0625	1.30510045399688\\
33.1875	1.30282928688195\\
33.3125	1.30477355344171\\
33.4375	1.31085094093676\\
33.5625	1.32060991541459\\
33.6875	1.33307308464326\\
33.8125	1.34675511059522\\
33.9375	1.36038320380793\\
34.0625	1.37270090486951\\
34.1875	1.3823421458297\\
34.3125	1.38853318484038\\
34.4375	1.39085751778216\\
34.5625	1.38924483230436\\
34.6875	1.38402240403032\\
34.8125	1.37566405526202\\
34.9375	1.36478267960491\\
35.0625	1.3523998491131\\
35.1875	1.33960569559318\\
35.3125	1.32751976896222\\
35.4375	1.31727836036789\\
35.5625	1.30995646555881\\
35.6875	1.306420617094\\
35.8125	1.30714196628232\\
35.9375	1.31214440456811\\
36.0625	1.32106651084062\\
36.1875	1.33307905565113\\
36.3125	1.3467747237585\\
36.4375	1.36072806626158\\
36.5625	1.37371419468925\\
36.6875	1.38431215441906\\
36.8125	1.39156354207809\\
36.9375	1.39495592887988\\
37.0625	1.39430559011697\\
37.1875	1.38985280867976\\
37.3125	1.38208454361136\\
37.4375	1.37153454874936\\
37.5625	1.3591782851891\\
37.6875	1.34613852237846\\
37.8125	1.33354559320968\\
37.9375	1.32255099593233\\
38.0625	1.3142670783816\\
38.1875	1.30962396886394\\
38.3125	1.30919887109189\\
38.4375	1.31312084419936\\
38.5625	1.32112385273667\\
38.6875	1.33251247477845\\
38.8125	1.34600326312871\\
38.9375	1.36009633205669\\
39.0625	1.37355402305913\\
39.1875	1.38495463798283\\
39.3125	1.39317090576287\\
39.4375	1.39759670773362\\
39.5625	1.39794409574844\\
39.6875	1.39434142043065\\
39.8125	1.38725780311566\\
39.9375	1.37718590207893\\
40.0625	1.36498361367872\\
40.1875	1.35179035314207\\
40.3125	1.33874380453368\\
40.4375	1.32701416767682\\
40.5625	1.31775246431722\\
40.6875	1.31196042295546\\
40.8125	1.31033483982557\\
40.9375	1.31313570072674\\
41.0625	1.32020022261203\\
41.1875	1.33094988109749\\
41.3125	1.3442248122662\\
41.4375	1.35849494013911\\
41.5625	1.37247271170654\\
41.6875	1.38474327584955\\
41.8125	1.39401804883899\\
41.9375	1.39957821891468\\
42.0625	1.40103442690019\\
42.1875	1.39839552296201\\
42.3125	1.39208289932503\\
42.4375	1.38259480251123\\
42.5625	1.37065462270325\\
42.6875	1.35740027806778\\
42.8125	1.34398287969382\\
42.9375	1.3315871692099\\
43.0625	1.32139187451089\\
43.1875	1.31446743807457\\
43.3125	1.3116238615771\\
43.4375	1.31324704188701\\
43.5625	1.31926995558796\\
43.6875	1.32921811423763\\
43.8125	1.34207681670778\\
43.9375	1.35632543360765\\
44.0625	1.37058880431887\\
44.1875	1.3835074258077\\
44.3125	1.3936692893138\\
44.4375	1.40023014825298\\
44.5625	1.40271882855867\\
44.6875	1.401035295928\\
44.8125	1.39552411364714\\
44.9375	1.38670107564983\\
45.0625	1.37517360105851\\
45.1875	1.36203082956962\\
45.3125	1.34843150073872\\
45.4375	1.335557997888\\
45.5625	1.32460011442095\\
45.6875	1.31667447781112\\
45.8125	1.31267442318486\\
45.9375	1.31310287272032\\
46.0625	1.31799832774909\\
46.1875	1.32699026846296\\
46.3125	1.33921826188374\\
46.4375	1.35324122598003\\
46.5625	1.36759682723414\\
46.6875	1.38098208106276\\
46.8125	1.39192450983203\\
46.9375	1.39943288596448\\
47.0625	1.40295822605193\\
47.1875	1.40229450948621\\
47.3125	1.39768220557487\\
47.4375	1.38963749272688\\
47.5625	1.37868979860906\\
47.6875	1.36582821052687\\
47.8125	1.35221855486758\\
47.9375	1.33903224500017\\
48.0625	1.32746087735468\\
48.1875	1.31865259854951\\
48.3125	1.31357089367764\\
48.4375	1.31283305588841\\
48.5625	1.31659550014951\\
48.6875	1.32459164335799\\
48.8125	1.33610583886511\\
48.9375	1.34982287445602\\
49.0625	1.36421631242516\\
49.1875	1.37799861039736\\
49.3125	1.38969634808173\\
49.4375	1.39815548844082\\
49.5625	1.40274193546651\\
49.6875	1.40314912309452\\
49.8125	1.39949939441199\\
49.9375	1.39228202842731\\
50.0625	1.38199606759301\\
50.1875	1.36949449635613\\
50.3125	1.35594725490685\\
50.4375	1.34251732407513\\
50.5625	1.33039803892701\\
50.6875	1.32075997884831\\
50.8125	1.3146294397693\\
50.9375	1.31273245174235\\
51.0625	1.31534784228648\\
51.1875	1.32231116431004\\
51.3125	1.33303588456122\\
51.4375	1.34635774590835\\
51.5625	1.36072592953024\\
51.6875	1.37481771231755\\
51.8125	1.38720739019533\\
51.9375	1.39658702724161\\
52.0625	1.4022207318676\\
52.1875	1.40371114422353\\
52.3125	1.40106150288263\\
52.4375	1.39470083749644\\
52.5625	1.38513384456619\\
52.6875	1.37307147275632\\
52.8125	1.35966355675057\\
52.9375	1.3460683767789\\
53.0625	1.333478157982\\
53.1875	1.32307796424767\\
53.3125	1.31594635284008\\
53.4375	1.3129042119759\\
53.5625	1.31435271808897\\
53.6875	1.32023364566537\\
53.8125	1.33007741091565\\
53.9375	1.34287946919315\\
54.0625	1.35712152794208\\
54.1875	1.37141109201186\\
54.3125	1.38438860142778\\
54.4375	1.39463169884158\\
54.5625	1.40127921598095\\
54.6875	1.40385071545779\\
54.8125	1.4022351302264\\
54.9375	1.39677146591983\\
55.0625	1.38797845522464\\
55.1875	1.37645028373717\\
55.3125	1.36327366073004\\
55.4375	1.34960965569465\\
55.5625	1.3366435135438\\
55.6875	1.32556729964021\\
55.8125	1.31750155149927\\
55.9375	1.31334887008243\\
56.0625	1.31362963839973\\
56.1875	1.31839771538401\\
56.3125	1.32729225905647\\
56.4375	1.33946488996812\\
56.5625	1.35348403894564\\
56.6875	1.36787788449339\\
56.8125	1.38133926331994\\
56.9375	1.39238866591571\\
57.0625	1.40001576186693\\
57.1875	1.40366013184208\\
57.3125	1.40310320175973\\
57.4375	1.3985739077941\\
57.5625	1.39059004026705\\
57.6875	1.37967450205036\\
57.8125	1.36680476608468\\
57.9375	1.35315096597021\\
58.0625	1.33988784122739\\
58.1875	1.32821030175761\\
58.3125	1.31927072749036\\
58.4375	1.31404261579091\\
58.5625	1.31315986951719\\
58.6875	1.31679398771417\\
58.8125	1.32468801062844\\
58.9375	1.33613764666757\\
59.0625	1.34983979305211\\
59.1875	1.36426147742196\\
59.3125	1.37810785150105\\
59.4375	1.38990417251479\\
59.5625	1.39847821997774\\
59.6875	1.40318385567027\\
59.8125	1.4037035295964\\
59.9375	1.40014718449833\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.253\figW,0\figH)},
scale only axis,
xmin=0,
xmax=60,
xlabel={$t$},
ymin=-0.8,
ymax=0.8,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=1.1pt,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0625	-0.647412460428324\\
0.1875	-0.104662617395256\\
0.3125	0.0309588284586429\\
0.4375	0.0570892590951843\\
0.5625	0.0440981598502232\\
0.6875	0.0257560135232979\\
0.8125	0.0087940043182317\\
0.9375	-0.00631705081390209\\
1.0625	-0.0191845170272599\\
1.1875	-0.0293273839902673\\
1.3125	-0.034896859688322\\
1.4375	-0.043119990118214\\
1.5625	-0.0518455332629678\\
1.6875	-0.0527697962428947\\
1.8125	-0.0516099703026707\\
1.9375	-0.051589261839975\\
2.0625	-0.0480730498221772\\
2.1875	-0.047018215058962\\
2.3125	-0.0473501914501977\\
2.4375	-0.0440073154630738\\
2.5625	-0.0383017049387562\\
2.6875	-0.0330121904119614\\
2.8125	-0.0271919056288213\\
2.9375	-0.0208122333260655\\
3.0625	-0.0139375885991403\\
3.1875	-0.00659346856413513\\
3.3125	0.00153307501185423\\
3.4375	0.0110304192589164\\
3.5625	0.017422230587323\\
3.6875	0.021762635584668\\
3.8125	0.0298634403307252\\
3.9375	0.0402937685226972\\
4.0625	0.0493314447130149\\
4.1875	0.057674698967722\\
4.3125	0.0660713280268895\\
4.4375	0.071873070314985\\
4.5625	0.0752781797408552\\
4.6875	0.0792800433247803\\
4.8125	0.0851444542422975\\
4.9375	0.0891719875228136\\
5.0625	0.0919529823565415\\
5.1875	0.0937490707076554\\
5.3125	0.0945214184952902\\
5.4375	0.0942282665563897\\
5.5625	0.0928358533574324\\
5.6875	0.0903213743250609\\
5.8125	0.0866716255742588\\
5.9375	0.0818849704062559\\
6.0625	0.0759709262719083\\
6.1875	0.0689509518771394\\
6.3125	0.0608584512068023\\
6.4375	0.0517390209725515\\
6.5625	0.0416504510801148\\
6.6875	0.0306628126450584\\
6.8125	0.0188589473788557\\
6.9375	0.00633718806221229\\
7.0625	-0.00677742217446474\\
7.1875	-0.0203001692731584\\
7.3125	-0.0339562148542745\\
7.4375	-0.04763847827748\\
7.5625	-0.062304576285939\\
7.6875	-0.0790010442460757\\
7.8125	-0.0946922970348358\\
7.9375	-0.107122819234036\\
8.0625	-0.119011949447035\\
8.1875	-0.131488522437843\\
8.3125	-0.142189902420957\\
8.4375	-0.151453475955138\\
8.5625	-0.161648185483174\\
8.6875	-0.170901676903069\\
8.8125	-0.179059408765286\\
8.9375	-0.185374634597637\\
9.0625	-0.188673821698359\\
9.1875	-0.189583311270377\\
9.3125	-0.189331648901321\\
9.4375	-0.187615753344992\\
9.5625	-0.183642402515501\\
9.6875	-0.177468711050301\\
9.8125	-0.169342616060321\\
9.9375	-0.159190033507183\\
10.0625	-0.146923455154813\\
10.1875	-0.132619829531259\\
10.3125	-0.116389712650197\\
10.4375	-0.0983038610504194\\
10.5625	-0.0784469857719815\\
10.6875	-0.0569559509346327\\
10.8125	-0.0339985698186275\\
10.9375	-0.00975164136182724\\
11.0625	0.0155911160191506\\
11.1875	0.0418065892964275\\
11.3125	0.06864604665224\\
11.4375	0.0958443316908127\\
11.5625	0.12312111218911\\
11.6875	0.150178506741016\\
11.8125	0.176703478267561\\
11.9375	0.202373654866936\\
12.0625	0.226861397575129\\
12.1875	0.249836104581299\\
12.3125	0.270967772463115\\
12.4375	0.289932146346333\\
12.5625	0.306415534307877\\
12.6875	0.320118653882559\\
12.8125	0.330760449081571\\
12.9375	0.338082255072439\\
13.0625	0.341851646733268\\
13.1875	0.341865534989628\\
13.3125	0.337952814480412\\
13.4375	0.329976915092473\\
13.5625	0.317838258289563\\
13.6875	0.30147665357921\\
13.8125	0.280874000281257\\
13.9375	0.25605774414147\\
14.0625	0.227105334934406\\
14.1875	0.194149776067067\\
14.3125	0.157386340368169\\
14.4375	0.117080465753524\\
14.5625	0.0735766569498998\\
14.6875	0.0273079446274431\\
14.8125	-0.0211950001718833\\
14.9375	-0.0712967642907123\\
15.0625	-0.122254501831136\\
15.1875	-0.17322176497873\\
15.3125	-0.223259177818293\\
15.4375	-0.27135063276786\\
15.5625	-0.316425030406361\\
15.6875	-0.357387426226385\\
15.8125	-0.39316365490501\\
15.9375	-0.422753894430018\\
16.0625	-0.445279501048463\\
16.1875	-0.460008605198721\\
16.3125	-0.466361965249224\\
16.4375	-0.46391307568174\\
16.5625	-0.452391688770709\\
16.6875	-0.431689158039255\\
16.8125	-0.401863598330578\\
16.9375	-0.363149722478219\\
17.0625	-0.315979565549026\\
17.1875	-0.26101248483827\\
17.3125	-0.199162553041251\\
17.4375	-0.131608454472691\\
17.5625	-0.0597809248358688\\
17.6875	0.0146663791441711\\
17.8125	0.0899007779188372\\
17.9375	0.16396512703718\\
18.0625	0.234826155381151\\
18.1875	0.300415911770174\\
18.3125	0.358700355933752\\
18.4375	0.407817471492038\\
18.5625	0.44627352338336\\
18.6875	0.473071899224841\\
18.8125	0.487652947160631\\
18.9375	0.489781482684004\\
19.0625	0.479589410208521\\
19.1875	0.457671598714967\\
19.3125	0.425016896550084\\
19.4375	0.382719209553666\\
19.5625	0.331766476258173\\
19.6875	0.273192461226568\\
19.8125	0.208407293766632\\
19.9375	0.13931847484744\\
20.0625	0.0678824354226432\\
20.1875	-0.00498553422025494\\
20.3125	-0.0795079209569924\\
20.4375	-0.153421731225767\\
20.5625	-0.223314343794034\\
20.6875	-0.287735415367718\\
20.8125	-0.344660979776426\\
20.9375	-0.392817172253496\\
21.0625	-0.433159045002513\\
21.1875	-0.463854581138712\\
21.3125	-0.481959852989459\\
21.4375	-0.488642888128793\\
21.5625	-0.483824814072182\\
21.6875	-0.467319040753916\\
21.8125	-0.440100394389167\\
21.9375	-0.402752746568754\\
22.0625	-0.356050627661321\\
22.1875	-0.301013015403707\\
22.3125	-0.239057529714187\\
22.4375	-0.171593917066626\\
22.5625	-0.0989121504127321\\
22.6875	-0.0216325728417209\\
22.8125	0.0576205187951175\\
22.9375	0.136753199478825\\
23.0625	0.213825160293907\\
23.1875	0.285992478793909\\
23.3125	0.353312495041193\\
23.4375	0.414793493278081\\
23.5625	0.465431647901361\\
23.6875	0.505841121290066\\
23.8125	0.535103509224187\\
23.9375	0.551676636093828\\
24.0625	0.555451060431364\\
24.1875	0.546313711769649\\
24.3125	0.524155364148866\\
24.4375	0.489781241707062\\
24.5625	0.444427151321336\\
24.6875	0.389138333019404\\
24.8125	0.324775160026416\\
24.9375	0.252505646424583\\
25.0625	0.173771095197171\\
25.1875	0.0898173545662318\\
25.3125	0.00176715261777171\\
25.4375	-0.0878711366367312\\
25.5625	-0.176507478194257\\
25.6875	-0.263413972660347\\
25.8125	-0.346113801684267\\
25.9375	-0.419379966570934\\
26.0625	-0.480996867353928\\
26.1875	-0.533423708733787\\
26.3125	-0.57416827169826\\
26.4375	-0.599276680463953\\
26.5625	-0.610445026489389\\
26.6875	-0.607632005657897\\
26.8125	-0.590201243296594\\
26.9375	-0.558517833332677\\
27.0625	-0.513708735348009\\
27.1875	-0.457608599876168\\
27.3125	-0.391343898233119\\
27.4375	-0.315096720955929\\
27.5625	-0.230914796762791\\
27.6875	-0.141656174489691\\
27.8125	-0.0485748372764968\\
27.9375	0.0477832052020275\\
28.0625	0.145443979985594\\
28.1875	0.240809577706123\\
28.3125	0.33057417631239\\
28.4375	0.412336054129158\\
28.5625	0.485487060950935\\
28.6875	0.547166581778825\\
28.8125	0.593958577922814\\
28.9375	0.626739619316694\\
29.0625	0.64446431977946\\
29.1875	0.646569813318129\\
29.3125	0.633562589829596\\
29.4375	0.605761381680132\\
29.5625	0.563543288655427\\
29.6875	0.508371334359122\\
29.8125	0.44225972422031\\
29.9375	0.366181642763296\\
30.0625	0.281390958836614\\
30.1875	0.189734800739632\\
30.3125	0.0930593948048169\\
30.4375	-0.0070490731725847\\
30.5625	-0.109094014602536\\
30.6875	-0.210062546085715\\
30.8125	-0.306628990422492\\
30.9375	-0.396088108243353\\
31.0625	-0.475203713112985\\
31.1875	-0.542597581956092\\
31.3125	-0.597688264826387\\
31.4375	-0.636579297374381\\
31.5625	-0.659117134838035\\
31.6875	-0.666528982296756\\
31.8125	-0.657971559361158\\
31.9375	-0.633719284646448\\
32.0625	-0.594448968157692\\
32.1875	-0.541445280531763\\
32.3125	-0.476937045206039\\
32.4375	-0.401776113221066\\
32.5625	-0.316594582575778\\
32.6875	-0.223442001317341\\
32.8125	-0.124839374032077\\
32.9375	-0.0225243068059478\\
33.0625	0.0825777521260683\\
33.1875	0.18776686679452\\
33.3125	0.289148343340316\\
33.4375	0.383800553321653\\
33.5625	0.468421142174152\\
33.6875	0.540913685214869\\
33.8125	0.601190088091393\\
33.9375	0.645695883595824\\
34.0625	0.672603545228539\\
34.1875	0.683804942348581\\
34.3125	0.678578973449298\\
34.4375	0.656888865210896\\
34.5625	0.619382034729929\\
34.6875	0.567065843671246\\
34.8125	0.502380979314648\\
34.9375	0.427272280994317\\
35.0625	0.34224144275628\\
35.1875	0.249019744939534\\
35.3125	0.150128893645852\\
35.4375	0.0478636654197084\\
35.5625	-0.056733236521206\\
35.6875	-0.162192559012701\\
35.8125	-0.264918086208375\\
35.9375	-0.361690439103247\\
36.0625	-0.449447950714344\\
36.1875	-0.52542173793035\\
36.3125	-0.589445681895273\\
36.4375	-0.639058740521174\\
36.5625	-0.670817504337335\\
36.6875	-0.686621202154733\\
36.8125	-0.686370517783688\\
36.9375	-0.669655723288114\\
37.0625	-0.637077581379037\\
37.1875	-0.589315113505355\\
37.3125	-0.528303823072563\\
37.4375	-0.45650019397844\\
37.5625	-0.374170166839493\\
37.6875	-0.282668808824458\\
37.8125	-0.184492590956694\\
37.9375	-0.0821004078020785\\
38.0625	0.0231112620215281\\
38.1875	0.129918158778784\\
38.3125	0.235037651531663\\
38.4375	0.334761087128989\\
38.5625	0.426211185818018\\
38.6875	0.506351023688479\\
38.8125	0.574415229051891\\
38.9375	0.629025387155375\\
39.0625	0.666079362717236\\
39.1875	0.68664284073668\\
39.3125	0.691422150681649\\
39.4375	0.67973591587541\\
39.5625	0.652122825655168\\
39.6875	0.609149189232569\\
39.8125	0.552187170948441\\
39.9375	0.483975126171884\\
40.0625	0.40503202728198\\
40.1875	0.316077686051298\\
40.3125	0.219321949672865\\
40.4375	0.117325757431055\\
40.5625	0.0118337774129864\\
40.6875	-0.0960720976852016\\
40.8125	-0.203607767573409\\
40.9375	-0.306731597869005\\
41.0625	-0.402344106768483\\
41.1875	-0.487220647949534\\
41.3125	-0.559929028554877\\
41.4375	-0.619695058387753\\
41.5625	-0.662282950569087\\
41.6875	-0.687606342138003\\
41.8125	-0.697059939457731\\
41.9375	-0.689855873227173\\
42.0625	-0.666427209524295\\
42.1875	-0.6273887124463\\
42.3125	-0.573654807953278\\
42.4375	-0.507946930011752\\
42.5625	-0.431592443865471\\
42.6875	-0.344791455153107\\
42.8125	-0.249380013337891\\
42.9375	-0.147911919070851\\
43.0625	-0.0425489709256917\\
43.1875	0.065585658802522\\
43.3125	0.174443131393911\\
43.4375	0.279978050481329\\
43.5625	0.378776449978849\\
43.6875	0.467547553551484\\
43.8125	0.54411988032986\\
43.9375	0.608183574458061\\
44.0625	0.65594838900558\\
44.1875	0.685723668572181\\
44.3125	0.699489840673857\\
44.4375	0.696573413979986\\
44.5625	0.677144973959052\\
44.6875	0.641895284137939\\
44.8125	0.591453661180085\\
44.9375	0.528148343162721\\
45.0625	0.454106018127416\\
45.1875	0.369307956707269\\
45.3125	0.275294243514224\\
45.4375	0.174567434105932\\
45.5625	0.069525761081095\\
45.6875	-0.0384696410938791\\
45.8125	-0.147864953551539\\
45.9375	-0.254920865940905\\
46.0625	-0.355896470925614\\
46.1875	-0.447614956700353\\
46.3125	-0.527325813327635\\
46.4375	-0.594683594771136\\
46.5625	-0.646953455351045\\
46.6875	-0.680963283039473\\
46.8125	-0.698686084556257\\
46.9375	-0.699962469326643\\
47.0625	-0.684574801625578\\
47.1875	-0.653227702951411\\
47.3125	-0.606429745858293\\
47.4375	-0.545952317622367\\
47.5625	-0.474498954456474\\
47.6875	-0.39219142305965\\
47.8125	-0.300135793401218\\
47.9375	-0.200698603896194\\
48.0625	-0.0964395181689782\\
48.1875	0.0110016765942022\\
48.3125	0.120364725245992\\
48.4375	0.228449236548061\\
48.5625	0.331258866593964\\
48.6875	0.425648825686881\\
48.8125	0.508531194345677\\
48.9375	0.579090521710046\\
49.0625	0.635714358708286\\
49.1875	0.674323665284248\\
49.3125	0.696113296725636\\
49.4375	0.701727100244762\\
49.5625	0.690578100322493\\
49.6875	0.663301223254575\\
49.8125	0.620416792749041\\
49.9375	0.563137863718785\\
50.0625	0.494405118067064\\
50.1875	0.414885256931167\\
50.3125	0.325142365693776\\
50.4375	0.227301488839067\\
50.5625	0.123999079463531\\
50.6875	0.0172082605691238\\
50.8125	-0.0919248285448011\\
50.9375	-0.200850707486313\\
51.0625	-0.305449868619104\\
51.1875	-0.402450013303994\\
51.3125	-0.48861255899839\\
51.4375	-0.562433863148856\\
51.5625	-0.623183304689234\\
51.6875	-0.666621993268385\\
51.8125	-0.692557789948399\\
51.9375	-0.702479717543143\\
52.0625	-0.695615411701799\\
52.1875	-0.672415249398591\\
52.3125	-0.633481837444368\\
52.4375	-0.579604302312515\\
52.5625	-0.513544771863333\\
52.6875	-0.436765194676468\\
52.8125	-0.349395204192223\\
52.9375	-0.253293220742729\\
53.0625	-0.151055590725243\\
53.1875	-0.0449414021701985\\
53.3125	0.0638092544415599\\
53.4375	0.173249635450815\\
53.5625	0.279371778650272\\
53.6875	0.378670025462059\\
53.8125	0.467917394516003\\
53.9375	0.544911600600459\\
54.0625	0.609346658656461\\
54.1875	0.657548901310809\\
54.3125	0.687698865670689\\
54.4375	0.701808123840892\\
54.5625	0.699247566709751\\
54.6875	0.680157139975051\\
54.8125	0.645214637582536\\
54.9375	0.594970277410223\\
55.0625	0.531711746772886\\
55.1875	0.457685604394575\\
55.3125	0.372850252617581\\
55.4375	0.278710833115519\\
55.5625	0.177753238558589\\
55.6875	0.07244828765769\\
55.8125	-0.0357544282004876\\
55.9375	-0.145363042760812\\
56.0625	-0.252728941699087\\
56.1875	-0.354060849887902\\
56.3125	-0.446191666475665\\
56.4375	-0.526358951362913\\
56.5625	-0.594177394059575\\
56.6875	-0.646998936935553\\
56.8125	-0.681558074104351\\
56.9375	-0.699777763719481\\
57.0625	-0.70155916744794\\
57.1875	-0.686648552340857\\
57.3125	-0.655746803167783\\
57.4375	-0.609332945902843\\
57.5625	-0.549100614514395\\
57.6875	-0.477843587347475\\
57.8125	-0.395728973599277\\
57.9375	-0.303782318394749\\
58.0625	-0.20432181134854\\
58.1875	-0.0999542721533569\\
58.3125	0.00759927362540403\\
58.4375	0.117114903678228\\
58.5625	0.225490158157943\\
58.6875	0.328690463418834\\
58.8125	0.423540609727126\\
58.9375	0.50693296778294\\
59.0625	0.577996577218398\\
59.1875	0.635196352344852\\
59.3125	0.674398230685938\\
59.4375	0.696698770715309\\
59.5625	0.702817583761157\\
59.6875	0.692140126577753\\
59.8125	0.665296482260488\\
59.9375	0.622807858039963\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.506\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=60,
xtick={0,50},
xticklabels={\empty},
ymin=0,
ymax=1.5,
ytick={0,0.5,1,1.5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{cos}$},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.3pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0625	3.1753905236978\\
0.1875	2.11619774662438\\
0.3125	1.68337803437597\\
0.4375	1.47607663986782\\
0.5625	1.38019939688828\\
0.6875	1.35261896475448\\
0.8125	1.35891750602583\\
0.9375	1.37820236735483\\
1.0625	1.39940028402774\\
1.1875	1.41668718943592\\
1.3125	1.42645887652745\\
1.4375	1.43098724217954\\
1.5625	1.4304439124032\\
1.6875	1.42078651623053\\
1.8125	1.40712112661075\\
1.9375	1.39217375160864\\
2.0625	1.37469514934273\\
2.1875	1.35857481233869\\
2.3125	1.34429843071813\\
2.4375	1.32925244389665\\
2.5625	1.31371349835362\\
2.6875	1.29975810306578\\
2.8125	1.28667893457355\\
2.9375	1.2743522535551\\
3.0625	1.26272018169376\\
3.1875	1.25171046153884\\
3.3125	1.24110319137958\\
3.4375	1.23045506199419\\
3.5625	1.22170836494416\\
3.6875	1.2148682350999\\
3.8125	1.20657338139454\\
3.9375	1.19737138738604\\
4.0625	1.18934699140915\\
4.1875	1.18145632261006\\
4.3125	1.17388285800761\\
4.4375	1.16752057773803\\
4.5625	1.16255884392368\\
4.6875	1.15737477546118\\
4.8125	1.15084765921676\\
4.9375	1.14499971506617\\
5.0625	1.13959060050181\\
5.1875	1.13436038687421\\
5.3125	1.12929585052659\\
5.4375	1.12438090222219\\
5.5625	1.11960640590172\\
5.6875	1.11496226474575\\
5.8125	1.11044121405177\\
5.9375	1.10603723178358\\
6.0625	1.10174646656551\\
6.1875	1.0975668262635\\
6.3125	1.09349804551776\\
6.4375	1.08954142677471\\
6.5625	1.08569964822525\\
6.6875	1.08197645546726\\
6.8125	1.07837617521867\\
6.9375	1.07490239858345\\
7.0625	1.07155346184882\\
7.1875	1.06830882945324\\
7.3125	1.06511058311915\\
7.4375	1.06194296941641\\
7.5625	1.05920507661765\\
7.6875	1.05750674006881\\
7.8125	1.05582967880898\\
7.9375	1.05304754581363\\
8.0625	1.05027029237498\\
8.1875	1.04822132113567\\
8.3125	1.04606545723383\\
8.4375	1.04363234938251\\
8.5625	1.0419941540996\\
8.6875	1.04074721637002\\
8.8125	1.03981991914414\\
8.9375	1.03887653215246\\
9.0625	1.03737967610171\\
9.1875	1.03557504452102\\
9.3125	1.03405615686743\\
9.4375	1.03277121838364\\
9.5625	1.03136949737848\\
9.6875	1.02985692943443\\
9.8125	1.02835553476742\\
9.9375	1.02684195277331\\
10.0625	1.0252679866647\\
10.1875	1.02365438011279\\
10.3125	1.02203837370401\\
10.4375	1.02043460726099\\
10.5625	1.01885622594516\\
10.6875	1.01733408664629\\
10.8125	1.01590788234987\\
10.9375	1.01461424206051\\
11.0625	1.0134884673205\\
11.1875	1.01256956196719\\
11.3125	1.01189798435166\\
11.4375	1.01151032377961\\
11.5625	1.01143756693972\\
11.6875	1.01170558845328\\
11.8125	1.01233389865329\\
11.9375	1.0133329802628\\
12.0625	1.01470271504239\\
12.1875	1.01643217911786\\
12.3125	1.0184994545811\\
12.4375	1.02087118990575\\
12.5625	1.02350277810401\\
12.6875	1.02633950781874\\
12.8125	1.02931824218064\\
12.9375	1.03236934947338\\
13.0625	1.03541910321483\\
13.1875	1.03839271127054\\
13.3125	1.04121779402208\\
13.4375	1.04382810106934\\
13.5625	1.04616745111109\\
13.6875	1.04819390844282\\
13.8125	1.04988405612596\\
13.9375	1.05123712918794\\
14.0625	1.05227877122485\\
14.1875	1.05306412961565\\
14.3125	1.05367987420687\\
14.4375	1.05424462692763\\
14.5625	1.05490730086794\\
14.6875	1.05584294116225\\
14.8125	1.05724580482729\\
14.9375	1.05931960678532\\
15.0625	1.06226506184545\\
15.1875	1.06626505344708\\
15.3125	1.07146809822194\\
15.4375	1.07797147116298\\
15.5625	1.08580630283049\\
15.6875	1.0949274073049\\
15.8125	1.10520952873689\\
15.9375	1.11644902873707\\
16.0625	1.12836786595228\\
16.1875	1.14061824984706\\
16.3125	1.15279148273967\\
16.4375	1.1644376827132\\
16.5625	1.1750997268361\\
16.6875	1.18435811842938\\
16.8125	1.19187999913371\\
16.9375	1.19746615508821\\
17.0625	1.20109077392235\\
17.1875	1.20292770400338\\
17.3125	1.20335543065867\\
17.4375	1.20293323645421\\
17.5625	1.20234549211\\
17.6875	1.20232083379412\\
17.8125	1.20354114223949\\
17.9375	1.20655404639739\\
18.0625	1.21169878992406\\
18.1875	1.21905508804958\\
18.3125	1.2284237213123\\
18.4375	1.23934292290054\\
18.5625	1.2511365511115\\
18.6875	1.26298562036935\\
18.8125	1.27402285797011\\
18.9375	1.28345038396743\\
19.0625	1.29064998440865\\
19.1875	1.2952404104639\\
19.3125	1.29708010567657\\
19.4375	1.29626027492228\\
19.5625	1.29310216320358\\
19.6875	1.28811895145368\\
19.8125	1.28193101083682\\
19.9375	1.2751758451431\\
20.0625	1.26849106404153\\
20.1875	1.26256856248265\\
20.3125	1.25818494861664\\
20.4375	1.25589039447234\\
20.5625	1.25578570765535\\
20.6875	1.2579195012128\\
20.8125	1.26233108502086\\
20.9375	1.26868948794842\\
21.0625	1.27606665727211\\
21.1875	1.2836833806505\\
21.3125	1.2911952561014\\
21.4375	1.29767430419621\\
21.5625	1.30237496044137\\
21.6875	1.30505415358648\\
21.8125	1.30544349311303\\
21.9375	1.30345730058632\\
22.0625	1.29931738378385\\
22.1875	1.29339864491249\\
22.3125	1.28622550906203\\
22.4375	1.27843587127595\\
22.5625	1.2707173276962\\
22.6875	1.26374764944462\\
22.8125	1.25823129127619\\
22.9375	1.25474372877788\\
23.0625	1.25371601185292\\
23.1875	1.25555926113413\\
23.3125	1.26009290306258\\
23.4375	1.26662718896729\\
23.5625	1.27518724314468\\
23.6875	1.28495573981276\\
23.8125	1.29483014800804\\
23.9375	1.30409184417775\\
24.0625	1.31187842340717\\
24.1875	1.31747781285855\\
24.3125	1.32051143897515\\
24.4375	1.32081334810368\\
24.5625	1.31842018949186\\
24.6875	1.31359510077657\\
24.8125	1.30681711491384\\
24.9375	1.29875856616355\\
25.0625	1.29020054823613\\
25.1875	1.28199704757559\\
25.3125	1.27504365622027\\
25.4375	1.2701454363417\\
25.5625	1.26788836723234\\
25.6875	1.2687208054145\\
25.8125	1.27288627344093\\
25.9375	1.28022221438565\\
26.0625	1.29018306145681\\
26.1875	1.30189060347512\\
26.3125	1.31430558584597\\
26.4375	1.32642451994163\\
26.5625	1.3371291172521\\
26.6875	1.34544965658632\\
26.8125	1.3507686166625\\
26.9375	1.35275448584259\\
27.0625	1.35138880361674\\
27.1875	1.34695074949954\\
27.3125	1.33987663431447\\
27.4375	1.33077767645223\\
27.5625	1.32055518235875\\
27.6875	1.3102739288364\\
27.8125	1.30093936407361\\
27.9375	1.29349188393577\\
28.0625	1.28883975993003\\
28.1875	1.28761129269963\\
28.3125	1.29009380522254\\
28.4375	1.29628212101691\\
28.5625	1.30563194310092\\
28.6875	1.31721964298069\\
28.8125	1.33011523657363\\
28.9375	1.34297200194742\\
29.0625	1.3544997556077\\
29.1875	1.36370628816835\\
29.3125	1.36979940553975\\
29.4375	1.37233645109341\\
29.5625	1.37128212923035\\
29.6875	1.36690955350712\\
29.8125	1.35962382577895\\
29.9375	1.35004334814367\\
30.0625	1.33910783811602\\
30.1875	1.32782271573426\\
30.3125	1.3172327378689\\
30.4375	1.3084024208397\\
30.5625	1.30230418555773\\
30.6875	1.29967860729838\\
30.8125	1.30090561708516\\
30.9375	1.30601415231888\\
31.0625	1.31469876104522\\
31.1875	1.32616638434393\\
31.3125	1.33909581903828\\
31.4375	1.3522861648354\\
31.5625	1.36455905883528\\
31.6875	1.37454895216209\\
31.8125	1.38140906531875\\
31.9375	1.3846271950027\\
32.0625	1.3840146865262\\
32.1875	1.37978001214068\\
32.3125	1.37234227571781\\
32.4375	1.3622513808373\\
32.5625	1.35044254571435\\
32.6875	1.33797276454445\\
32.8125	1.32591659481874\\
32.9375	1.31538900023916\\
33.0625	1.30746172177373\\
33.1875	1.30301321531478\\
33.3125	1.30257958816712\\
33.4375	1.30630197668333\\
33.5625	1.31397313326098\\
33.6875	1.32494776452271\\
33.8125	1.33795717450406\\
33.9375	1.35161709397621\\
34.0625	1.36478038542249\\
34.1875	1.37599620111872\\
34.3125	1.38419189648859\\
34.4375	1.38877235690965\\
34.5625	1.38944009386319\\
34.6875	1.38630366227802\\
34.8125	1.37978349016332\\
34.9375	1.37035406241596\\
35.0625	1.35882289318679\\
35.1875	1.3462537390826\\
35.3125	1.33371765507497\\
35.4375	1.32232400315976\\
35.5625	1.3131856527466\\
35.6875	1.30730187175795\\
35.8125	1.30538347004005\\
35.9375	1.30771819801725\\
36.0625	1.31420645476916\\
36.1875	1.32435216832937\\
36.3125	1.33707088393615\\
36.4375	1.35089068614564\\
36.5625	1.36458992548015\\
36.6875	1.37678595088552\\
36.8125	1.3861939053\\
36.9375	1.39208594399522\\
37.0625	1.39404568698652\\
37.1875	1.39204196624328\\
37.3125	1.38644200873401\\
37.4375	1.37770348599361\\
37.5625	1.36649546328284\\
37.6875	1.35389041360459\\
37.8125	1.34097942681267\\
37.9375	1.32888799096476\\
38.0625	1.31876040956827\\
38.1875	1.31165900411465\\
38.3125	1.30839940699046\\
38.4375	1.3093969781252\\
38.5625	1.31465651817687\\
38.6875	1.32380725947545\\
38.8125	1.33595330560853\\
38.9375	1.34966193634213\\
39.0625	1.3636099721576\\
39.1875	1.37649735982911\\
39.3125	1.38690393636613\\
39.4375	1.39394730508532\\
39.5625	1.39710945218026\\
39.6875	1.39622411384345\\
39.8125	1.39155896009355\\
39.9375	1.38358037558535\\
40.0625	1.37283300447008\\
40.1875	1.36032250519357\\
40.3125	1.34715777685282\\
40.4375	1.33446981695162\\
40.5625	1.32342081426567\\
40.6875	1.31512614779407\\
40.8125	1.31050097899391\\
40.9375	1.31010831880549\\
41.0625	1.31408596993669\\
41.1875	1.32218632693769\\
41.3125	1.33368294856486\\
41.4375	1.34724035393954\\
41.5625	1.36144579633696\\
41.6875	1.37503629460232\\
41.8125	1.38651231062326\\
41.9375	1.39480703277733\\
42.0625	1.39929590877751\\
42.1875	1.39967926905044\\
42.3125	1.39609369595825\\
42.4375	1.38899889589069\\
42.5625	1.37887691546688\\
42.6875	1.36660205568671\\
42.8125	1.35330839387555\\
42.9375	1.3401323325832\\
43.0625	1.32824726560462\\
43.1875	1.31881201485437\\
43.3125	1.31283815701202\\
43.4375	1.31102986204935\\
43.5625	1.31365715396682\\
43.6875	1.32058165426744\\
43.8125	1.33123366122618\\
43.9375	1.34443000391839\\
44.0625	1.35868186483591\\
44.1875	1.37272064547441\\
44.3125	1.38506496555924\\
44.4375	1.39445545324283\\
44.5625	1.40016269392836\\
44.6875	1.40177517091328\\
44.8125	1.39929419696527\\
44.9375	1.39313135366916\\
45.0625	1.38376263645117\\
45.1875	1.37190232116158\\
45.3125	1.35867643177134\\
45.4375	1.34521857573787\\
45.5625	1.33270017257431\\
45.6875	1.32230021143952\\
45.8125	1.31509629936401\\
45.9375	1.31190569358409\\
46.0625	1.31313363216808\\
46.1875	1.31875610649224\\
46.3125	1.32834721228735\\
46.4375	1.34091613024874\\
46.5625	1.3549794710201\\
46.6875	1.36921040236619\\
46.8125	1.38221552864305\\
46.9375	1.39257725493058\\
47.0625	1.39943840613095\\
47.1875	1.40228816544929\\
47.3125	1.4009922917155\\
47.4375	1.39586519384458\\
47.5625	1.38739393915563\\
47.6875	1.37615263540022\\
47.8125	1.36319901117095\\
47.9375	1.34966768279916\\
48.0625	1.33671818215976\\
48.1875	1.32553313671786\\
48.3125	1.31723704534975\\
48.4375	1.31274179067441\\
48.5625	1.31258986081842\\
48.6875	1.31688381941603\\
48.8125	1.32532875293351\\
48.9375	1.33712818537248\\
49.0625	1.35089035345149\\
49.1875	1.36520175040047\\
49.3125	1.37875410655462\\
49.4375	1.39004329941826\\
49.5625	1.39804609349677\\
49.6875	1.40215830288158\\
49.8125	1.4021154530984\\
49.9375	1.39810146357309\\
50.0625	1.39059906267806\\
50.1875	1.38009973376895\\
50.3125	1.36752991652117\\
50.4375	1.35403477177397\\
50.5625	1.34076175435661\\
50.6875	1.32889191621707\\
50.8125	1.31958299317245\\
50.9375	1.31383010788362\\
51.0625	1.31230791811769\\
51.1875	1.31525250597732\\
51.3125	1.32248936841962\\
51.4375	1.33339844699511\\
51.5625	1.34674299879833\\
51.6875	1.36103732926359\\
51.8125	1.37500483103962\\
51.9375	1.38714618587217\\
52.0625	1.39624825124354\\
52.1875	1.40160856953923\\
52.3125	1.40284467355003\\
52.4375	1.39999770367657\\
52.5625	1.39350539082789\\
52.6875	1.38384053032274\\
52.8125	1.37176207972201\\
52.9375	1.35841005820911\\
53.0625	1.34492175695673\\
53.1875	1.33247400456582\\
53.3125	1.32224399513694\\
53.4375	1.31529411386577\\
53.5625	1.31241640815654\\
53.6875	1.31398513734767\\
53.8125	1.31994551931681\\
53.9375	1.32983169080861\\
54.0625	1.34259704319091\\
54.1875	1.35674655080489\\
54.3125	1.37096731568728\\
54.4375	1.38383375499496\\
54.5625	1.39396176217603\\
54.6875	1.40052819782253\\
54.8125	1.40304567878973\\
54.9375	1.40141466225847\\
55.0625	1.39598164285167\\
55.1875	1.38723232936104\\
55.3125	1.37577163799065\\
55.4375	1.3626853352541\\
55.5625	1.34910952776475\\
55.6875	1.33621135704918\\
55.8125	1.32517508624211\\
55.9375	1.31711527469651\\
56.0625	1.31292409610734\\
56.1875	1.3131133829934\\
56.3125	1.31775313602478\\
56.4375	1.32651345981502\\
56.5625	1.3385447202739\\
56.6875	1.3524222498132\\
56.8125	1.36675312676256\\
56.9375	1.38020257581654\\
57.0625	1.39127784906083\\
57.1875	1.39900052130664\\
57.3125	1.40278840914927\\
57.4375	1.40240937439809\\
57.5625	1.39808445867103\\
57.6875	1.39030342613429\\
57.8125	1.37957225249259\\
57.9375	1.36685843229694\\
58.0625	1.35330743763661\\
58.1875	1.34007254166816\\
58.3125	1.32833740819757\\
58.4375	1.31925409180774\\
58.5625	1.31379959170792\\
58.6875	1.31261735421725\\
58.8125	1.31590901084272\\
58.9375	1.32346856137575\\
59.0625	1.33462982844342\\
59.1875	1.34810861300821\\
59.3125	1.36243334908773\\
59.4375	1.3763214713218\\
59.5625	1.38826090994239\\
59.6875	1.39708870312942\\
59.8125	1.40212799174534\\
59.9375	1.40302531284814\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.506\figW,0\figH)},
scale only axis,
xmin=0,
xmax=60,
xlabel={$t$},
ymin=-0.8,
ymax=0.8,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=1.0pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0625	-0.646799458227174\\
0.1875	-0.106042093990281\\
0.3125	0.0317296120796748\\
0.4375	0.0596131645886197\\
0.5625	0.0477171123056738\\
0.6875	0.0301383492570972\\
0.8125	0.01376950020546\\
0.9375	-0.00086428686700942\\
1.0625	-0.0133376306522842\\
1.1875	-0.0231525717237696\\
1.3125	-0.028451346792649\\
1.4375	-0.0362225661400236\\
1.5625	-0.04478651187196\\
1.6875	-0.0456039104483975\\
1.8125	-0.0441696759516602\\
1.9375	-0.0439860242044296\\
2.0625	-0.0403961391900575\\
2.1875	-0.039057080715139\\
2.3125	-0.0393603214213234\\
2.4375	-0.0362456746752748\\
2.5625	-0.0305377491087921\\
2.6875	-0.0253526448685342\\
2.8125	-0.0197135324548818\\
2.9375	-0.0135750015069842\\
3.0625	-0.00700246763679687\\
3.1875	-2.62568596674795e-05\\
3.3125	0.00763951684165898\\
3.4375	0.0166333984979848\\
3.5625	0.0227692007263816\\
3.6875	0.0263707708041084\\
3.8125	0.0336359864427398\\
3.9375	0.0433660762229125\\
4.0625	0.0516442597399723\\
4.1875	0.0593148764327651\\
4.3125	0.0667657869283252\\
4.4375	0.0720027912795231\\
4.5625	0.0745584955591425\\
4.6875	0.0774538865676871\\
4.8125	0.0823846017120637\\
4.9375	0.0856266434922755\\
5.0625	0.0875397674426425\\
5.1875	0.0884970688432833\\
5.3125	0.0884582492358807\\
5.4375	0.0873960629895112\\
5.5625	0.0852838400994062\\
5.6875	0.0821083775648729\\
5.8125	0.0778647910736754\\
5.9375	0.0725597937033107\\
6.0625	0.066210662448475\\
6.1875	0.0588461339155568\\
6.3125	0.0505062439576128\\
6.4375	0.0412425095258275\\
6.5625	0.0311178277299154\\
6.6875	0.0202064627141176\\
6.8125	0.0085943781850536\\
6.9375	-0.00361842579983042\\
7.0625	-0.0163078257213374\\
7.1875	-0.0292947441779675\\
7.3125	-0.0423099961815057\\
7.4375	-0.0552090913969138\\
7.5625	-0.0688456212521315\\
7.6875	-0.0844285210066885\\
7.8125	-0.0992623223286341\\
7.9375	-0.110673529725359\\
8.0625	-0.121188478532376\\
8.1875	-0.132276917804844\\
8.3125	-0.14176189913757\\
8.4375	-0.14948897371007\\
8.5625	-0.158072125139432\\
8.6875	-0.165823982571495\\
8.8125	-0.172467548254124\\
8.9375	-0.177445310532534\\
9.0625	-0.179462455737656\\
9.1875	-0.178973654644465\\
9.3125	-0.177314970280726\\
9.4375	-0.174369847569801\\
9.5625	-0.16930251928428\\
9.6875	-0.162106444737942\\
9.8125	-0.153074327471492\\
9.9375	-0.142173070844267\\
10.0625	-0.129312839490455\\
10.1875	-0.114571121154382\\
10.3125	-0.0980750591965871\\
10.4375	-0.0799094139136815\\
10.5625	-0.0601636758595557\\
10.6875	-0.0389776366550896\\
10.8125	-0.016523952922522\\
10.9375	0.0070172357017282\\
11.0625	0.0314531503562097\\
11.1875	0.0565647524034671\\
11.3125	0.0821090946814394\\
11.4375	0.107829216853182\\
11.5625	0.133456498455416\\
11.6875	0.158708134691258\\
11.8125	0.183288867385369\\
11.9375	0.206896703477718\\
12.0625	0.229227156899552\\
12.1875	0.249975325544944\\
12.3125	0.268838900220726\\
12.4375	0.285522870031239\\
12.5625	0.299744034599091\\
12.6875	0.311234453725417\\
12.8125	0.319744740884344\\
12.9375	0.325047744961505\\
13.0625	0.326942026474311\\
13.1875	0.325254623262134\\
13.3125	0.319843376688664\\
13.4375	0.310599220057381\\
13.5625	0.297448448334617\\
13.6875	0.280354938985823\\
13.8125	0.259322602345228\\
13.9375	0.234398454069169\\
14.0625	0.205676513028511\\
14.1875	0.173302571996746\\
14.3125	0.13747988983519\\
14.4375	0.0984758099300236\\
14.5625	0.0566290771596648\\
14.6875	0.0123572469391955\\
14.8125	-0.0338368838949945\\
14.9375	-0.081361306664056\\
15.0625	-0.129534707895934\\
15.1875	-0.17759074021592\\
15.3125	-0.224685929625206\\
15.4375	-0.269910727791162\\
15.5625	-0.312305938018231\\
15.6875	-0.350889705612489\\
15.8125	-0.384698306147833\\
15.9375	-0.412834559236126\\
16.0625	-0.434507669217405\\
16.1875	-0.449050604342916\\
16.3125	-0.455917748146705\\
16.4375	-0.45467900263127\\
16.5625	-0.445021925838067\\
16.6875	-0.426760787062897\\
16.8125	-0.399848537288623\\
16.9375	-0.364394062508347\\
17.0625	-0.320689524667937\\
17.1875	-0.269245681144455\\
17.3125	-0.210823509529125\\
17.4375	-0.14644834070171\\
17.5625	-0.0774015866212195\\
17.6875	-0.00519509677957288\\
17.8125	0.0684654995335668\\
17.9375	0.141720760265056\\
18.0625	0.212593604989453\\
18.1875	0.279032222958967\\
18.3125	0.338992044072689\\
18.4375	0.390582771839903\\
18.5625	0.432241308285947\\
18.6875	0.462812328759169\\
18.8125	0.481503861717182\\
18.9375	0.487879883605252\\
19.0625	0.481949659749021\\
19.1875	0.464197127042716\\
19.3125	0.435470126410413\\
19.4375	0.39676204761672\\
19.5625	0.349051452588338\\
19.6875	0.29337046421168\\
19.8125	0.231033546092857\\
19.9375	0.163791202871275\\
20.0625	0.0936164105237855\\
20.1875	0.0217609750016382\\
20.3125	-0.0519482549178441\\
20.4375	-0.125891201474759\\
20.5625	-0.196589685869068\\
20.6875	-0.262307908249914\\
20.8125	-0.321217272277009\\
20.9375	-0.371821987852855\\
21.0625	-0.414744592642941\\
21.1875	-0.448804746174307\\
21.3125	-0.470800904400879\\
21.4375	-0.481192781963972\\
21.5625	-0.480383621698135\\
21.6875	-0.468025377390094\\
21.8125	-0.444880340987345\\
21.9375	-0.411445253735497\\
22.0625	-0.368445966586245\\
22.1875	-0.316900981746137\\
22.3125	-0.25807207636855\\
22.4375	-0.193595566414879\\
22.5625	-0.124059548519094\\
22.6875	-0.0494885969677363\\
22.8125	0.0281351953379144\\
22.9375	0.106236891830927\\
23.0625	0.183003685039834\\
23.1875	0.255522439510234\\
23.3125	0.323015948179072\\
23.4375	0.386082201758891\\
23.5625	0.439671842630878\\
23.6875	0.483015893684841\\
23.8125	0.516202242999853\\
23.9375	0.537228139709983\\
24.0625	0.54574868117244\\
24.1875	0.541701481483798\\
24.3125	0.524810571864587\\
24.4375	0.4956296426195\\
24.5625	0.455296136438209\\
24.6875	0.404825929042234\\
24.8125	0.345074397439564\\
24.9375	0.277088013951281\\
25.0625	0.202246041565418\\
25.1875	0.121811524042812\\
25.3125	0.0366615398471676\\
25.4375	-0.0512387821617953\\
25.5625	-0.138941481255153\\
25.6875	-0.225179853512781\\
25.8125	-0.308521056557577\\
25.9375	-0.384764486715392\\
26.0625	-0.450066965360608\\
26.1875	-0.505758764537491\\
26.3125	-0.551652756292531\\
26.4375	-0.582942269857022\\
26.5625	-0.600077158669277\\
26.6875	-0.603763165300911\\
26.8125	-0.593096908913435\\
26.9375	-0.568249243954681\\
27.0625	-0.529998984042349\\
27.1875	-0.479816971380232\\
27.3125	-0.419299881327791\\
27.4375	-0.348684651129095\\
27.5625	-0.26882506083194\\
27.6875	-0.182740354753768\\
27.8125	-0.0925906342952245\\
27.9375	0.0013473910755278\\
28.0625	0.0979789002386933\\
28.1875	0.193925978044314\\
28.3125	0.285662270382075\\
28.4375	0.370478243645787\\
28.5625	0.447485022375739\\
28.6875	0.514897723098081\\
28.8125	0.568355503589312\\
28.9375	0.608011724591081\\
29.0625	0.633376110355\\
29.1875	0.643255249885806\\
29.3125	0.637984555637353\\
29.4375	0.617888419994687\\
29.5625	0.583103357418384\\
29.6875	0.534559387198049\\
29.8125	0.474250579655853\\
29.9375	0.403693618502482\\
30.0625	0.323772555628196\\
30.1875	0.236004864725102\\
30.3125	0.142246974232149\\
30.4375	0.0443719891065904\\
30.5625	-0.0562608522901413\\
30.6875	-0.15750730770587\\
30.8125	-0.255926209525242\\
30.9375	-0.348722617452359\\
31.0625	-0.432767926550593\\
31.1875	-0.505752738492766\\
31.3125	-0.567532576805893\\
31.4375	-0.614905567278624\\
31.5625	-0.645670704133692\\
31.6875	-0.661528236756389\\
31.8125	-0.661729385753535\\
31.9375	-0.646109169669579\\
32.0625	-0.615247262850501\\
32.1875	-0.569976186026727\\
32.3125	-0.512147539656475\\
32.4375	-0.443405386109931\\
32.5625	-0.364073690978242\\
32.6875	-0.275686813492359\\
32.8125	-0.180716130769135\\
32.9375	-0.0812283000169535\\
33.0625	0.0218640768594678\\
33.1875	0.126918749155391\\
33.3125	0.230111576380724\\
33.4375	0.328223474158567\\
33.5625	0.418284957196744\\
33.6875	0.497274575091264\\
33.8125	0.564745816218772\\
33.9375	0.618800672865645\\
34.0625	0.655502051848724\\
34.1875	0.676212812846188\\
34.3125	0.68106747866433\\
34.4375	0.669378434692988\\
34.5625	0.641629549338758\\
34.6875	0.598495117906825\\
34.8125	0.541524601694714\\
34.9375	0.473261089232379\\
35.0625	0.394524336467749\\
35.1875	0.306316145255575\\
35.3125	0.21095305616047\\
35.4375	0.111042391331444\\
35.5625	0.00815979278498516\\
35.6875	-0.0968648344945774\\
35.8125	-0.201285577167447\\
35.9375	-0.30147949762774\\
36.0625	-0.394631996756276\\
36.1875	-0.477535213986334\\
36.3125	-0.5489124599954\\
36.4375	-0.608151216114509\\
36.5625	-0.65077841171966\\
36.6875	-0.676574767554024\\
36.8125	-0.686845691501735\\
36.9375	-0.680616454994827\\
37.0625	-0.658192904716393\\
37.1875	-0.6201977838524\\
37.3125	-0.567624007494355\\
37.4375	-0.50304951294372\\
37.5625	-0.427870589813946\\
37.6875	-0.342481440281955\\
37.8125	-0.248953158541416\\
37.9375	-0.149880817283287\\
38.0625	-0.0471360336265419\\
38.1875	0.0583316991500963\\
38.3125	0.16449953785914\\
38.4375	0.267508117927344\\
38.5625	0.364266269815141\\
38.6875	0.451719420056438\\
38.8125	0.527654663341254\\
38.9375	0.591900425059259\\
39.0625	0.640838441368919\\
39.1875	0.672364201739337\\
39.3125	0.688398599957641\\
39.4375	0.688181887711842\\
39.5625	0.671680108695984\\
39.6875	0.639509689861919\\
39.8125	0.592273692593918\\
39.9375	0.532062169314101\\
40.0625	0.46097436629362\\
40.1875	0.379050941857854\\
40.3125	0.287815965449774\\
40.4375	0.189772134262682\\
40.5625	0.087161290315131\\
40.6875	-0.018809209795519\\
40.8125	-0.12665439110471\\
40.9375	-0.23271608797129\\
41.0625	-0.333401310331906\\
41.1875	-0.425671983933735\\
41.3125	-0.506707434000848\\
41.4375	-0.57608922755679\\
41.5625	-0.631262062931816\\
41.6875	-0.668685208693985\\
41.8125	-0.690091608277414\\
41.9375	-0.695335443970315\\
42.0625	-0.68400315524721\\
42.1875	-0.656741236448507\\
42.3125	-0.614057395129207\\
42.4375	-0.557412941104023\\
42.5625	-0.489514070950942\\
42.6875	-0.41075339527386\\
42.8125	-0.321914059816376\\
42.9375	-0.225234619989821\\
43.0625	-0.123244464456419\\
43.1875	-0.0175597536191185\\
43.3125	0.090764414644285\\
43.4375	0.198766101105859\\
43.5625	0.302449930821475\\
43.6875	0.398675700419427\\
43.8125	0.484223571166502\\
43.9375	0.558031636103367\\
44.0625	0.618795349755123\\
44.1875	0.662086974282574\\
44.3125	0.688553764223128\\
44.4375	0.699032935486172\\
44.5625	0.692725567029512\\
44.6875	0.670183316530976\\
44.8125	0.631973215226894\\
44.9375	0.5789824995194\\
45.0625	0.513931971179979\\
45.1875	0.438032987201529\\
45.3125	0.351508803283658\\
45.4375	0.256363293547888\\
45.5625	0.155194913995772\\
45.6875	0.049991456300414\\
45.8125	-0.0581669482513071\\
45.9375	-0.16710040640029\\
46.0625	-0.272755260968187\\
46.1875	-0.371787549992523\\
46.3125	-0.460959582172212\\
46.4375	-0.538339432557307\\
46.5625	-0.603493170648709\\
46.6875	-0.652288231792993\\
46.8125	-0.683502362264187\\
46.9375	-0.698885951295869\\
47.0625	-0.697573516500946\\
47.1875	-0.679806005306265\\
47.3125	-0.646230910418004\\
47.4375	-0.597391715757295\\
47.5625	-0.535552171242631\\
47.6875	-0.462816806486306\\
47.8125	-0.379151991704979\\
47.9375	-0.286160851138521\\
48.0625	-0.186385462824165\\
48.1875	-0.082115241595072\\
48.3125	0.0253677109473809\\
48.4375	0.134498385546086\\
48.5625	0.241571320325035\\
48.6875	0.342919172775068\\
48.8125	0.435409457842031\\
48.9375	0.516383357740448\\
49.0625	0.585501753051645\\
49.1875	0.639771071971547\\
49.3125	0.676090618560544\\
49.4375	0.696375173975504\\
49.5625	0.700243732359471\\
49.6875	0.687462462405274\\
49.8125	0.658714197912278\\
49.9375	0.614438728966377\\
50.0625	0.556226399726771\\
50.1875	0.486823807081128\\
50.3125	0.406447446721065\\
50.4375	0.316066925279178\\
50.5625	0.218034406881038\\
50.6875	0.114888416678752\\
50.8125	0.0082349257677733\\
50.9375	-0.100758160995512\\
51.0625	-0.209020945390426\\
51.1875	-0.312568330826239\\
51.3125	-0.408264936235276\\
51.4375	-0.493012776075049\\
51.5625	-0.565951736733241\\
51.6875	-0.625453007596847\\
51.8125	-0.667254647329145\\
51.9375	-0.692399924489187\\
52.0625	-0.701459144535555\\
52.1875	-0.693731572242174\\
52.3125	-0.669820148467401\\
52.4375	-0.630228598526916\\
52.5625	-0.575923029802232\\
52.6875	-0.509748739138048\\
52.8125	-0.432685036723902\\
52.9375	-0.345076739708586\\
53.0625	-0.249010325782789\\
53.1875	-0.14710411691527\\
53.3125	-0.0413256802466308\\
53.4375	0.0672322113968389\\
53.5625	0.176252484794824\\
53.6875	0.281665308418291\\
53.8125	0.380172796891009\\
53.9375	0.468553598818459\\
54.0625	0.545125156287852\\
54.1875	0.609265131039624\\
54.3125	0.656670057762761\\
54.4375	0.686666641006073\\
54.5625	0.700799441984077\\
54.6875	0.698175612802157\\
54.8125	0.679138688139065\\
54.9375	0.644302262604151\\
55.0625	0.594237443402894\\
55.1875	0.531380196497819\\
55.3125	0.457655840637993\\
55.4375	0.373040801974844\\
55.5625	0.279238225985187\\
55.6875	0.178813692060293\\
55.8125	0.0740443644422898\\
55.9375	-0.0338219802358322\\
56.0625	-0.143121063646546\\
56.1875	-0.250042630112462\\
56.3125	-0.350982903492548\\
56.4375	-0.442776770696382\\
56.5625	-0.522951219799509\\
56.6875	-0.59120315621769\\
56.8125	-0.644158695305499\\
56.9375	-0.679192203089271\\
57.0625	-0.69826957123798\\
57.1875	-0.70081578560331\\
57.3125	-0.68673749876873\\
57.4375	-0.656719322052035\\
57.5625	-0.611190770197028\\
57.6875	-0.551914460214255\\
57.8125	-0.481546769094109\\
57.9375	-0.400181802099147\\
58.0625	-0.308955904207358\\
58.1875	-0.210283494830716\\
58.3125	-0.106671690469429\\
58.4375	0.000349085892975547\\
58.5625	0.10953861222069\\
58.6875	0.217654619359033\\
58.8125	0.320769374684052\\
58.9375	0.415753617474921\\
59.0625	0.499605298284482\\
59.1875	0.571654274432903\\
59.3125	0.629892647350504\\
59.4375	0.67027487033447\\
59.5625	0.694195253352958\\
59.6875	0.701925333691441\\
59.8125	0.692878635465759\\
59.9375	0.667701283289877\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.759\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=60,
xtick={0,50},
xticklabels={\empty},
ymin=0,
ymax=1.5,
ytick={0,0.5,1,1.5},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.2pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0625	3.08599664859333\\
0.1875	2.10167180550793\\
0.3125	1.67683900639786\\
0.4375	1.47083070360644\\
0.5625	1.37482037642905\\
0.6875	1.34710337888535\\
0.8125	1.35349391058812\\
0.9375	1.37309548270005\\
1.0625	1.39479284797678\\
1.1875	1.41271420753248\\
1.3125	1.42320468308109\\
1.4375	1.42835045946243\\
1.5625	1.42851416951856\\
1.6875	1.41949407652944\\
1.8125	1.40619945010008\\
1.9375	1.3915996323593\\
2.0625	1.37437736430482\\
2.1875	1.35829721157515\\
2.3125	1.34410145201304\\
2.4375	1.32924662804615\\
2.5625	1.31370803889928\\
2.6875	1.29977164410403\\
2.8125	1.28672421841746\\
2.9375	1.27443042809112\\
3.0625	1.2628326229645\\
3.1875	1.2518593532325\\
3.3125	1.24130161239607\\
3.4375	1.23070011192291\\
3.5625	1.22183767777404\\
3.6875	1.21507768036192\\
3.8125	1.20689169252524\\
3.9375	1.19769786125157\\
4.0625	1.18964502057475\\
4.1875	1.18172582364633\\
4.3125	1.17417772205669\\
4.4375	1.16764408756256\\
4.5625	1.16262075136616\\
4.6875	1.15750058216963\\
4.8125	1.15096629826279\\
4.9375	1.14499770373511\\
5.0625	1.13952403132393\\
5.1875	1.1342213362252\\
5.3125	1.12908464054472\\
5.4375	1.12409615044691\\
5.5625	1.11924992809223\\
5.6875	1.11453743318051\\
5.8125	1.1099535909587\\
5.9375	1.10549429663109\\
6.0625	1.10115758824507\\
6.1875	1.09694306564712\\
6.3125	1.0928519290094\\
6.4375	1.08888664153627\\
6.5625	1.0850506748859\\
6.6875	1.08134814301191\\
6.8125	1.07778328489275\\
6.9375	1.07435921292267\\
7.0625	1.07107377745879\\
7.1875	1.06790691733067\\
7.3125	1.06480118110956\\
7.4375	1.06172478819169\\
7.5625	1.05902467051682\\
7.6875	1.05735203550814\\
7.8125	1.05585132292096\\
7.9375	1.053229952429\\
8.0625	1.05047153979672\\
8.1875	1.04842696609869\\
8.3125	1.04636266735117\\
8.4375	1.04392267645626\\
8.5625	1.04219795515392\\
8.6875	1.04087445485088\\
8.8125	1.03984650014767\\
8.9375	1.03885193688015\\
9.0625	1.0372980562675\\
9.1875	1.03534119990453\\
9.3125	1.03360788985932\\
9.4375	1.03213676360457\\
9.5625	1.03056450317093\\
9.6875	1.0288632358873\\
9.8125	1.02717387920843\\
9.9375	1.02549604125347\\
10.0625	1.02378397956366\\
10.1875	1.02206071245727\\
10.3125	1.02037383452312\\
10.4375	1.01874780985702\\
10.5625	1.01720068246764\\
10.6875	1.0157662527738\\
10.8125	1.0144871897989\\
10.9375	1.01340149286107\\
11.0625	1.01254258599424\\
11.1875	1.01194471988497\\
11.3125	1.01164151038537\\
11.4375	1.01166045729012\\
11.5625	1.01202082537198\\
11.6875	1.01273441967371\\
11.8125	1.01380501230232\\
11.9375	1.01522618845317\\
12.0625	1.01698018678732\\
12.1875	1.01903834413802\\
12.3125	1.02136177194831\\
12.4375	1.02390176125887\\
12.5625	1.02660072262596\\
12.6875	1.02939410569402\\
12.8125	1.03221285657863\\
12.9375	1.03498603530863\\
13.0625	1.03764375195288\\
13.1875	1.04012060007073\\
13.3125	1.04235941686597\\
13.4375	1.04431511899372\\
13.5625	1.04595854908183\\
13.6875	1.04728030848858\\
13.8125	1.04829437984493\\
13.9375	1.04904120969685\\
14.0625	1.0495899145304\\
14.1875	1.05003926144992\\
14.3125	1.05051701057063\\
14.4375	1.05117720134913\\
14.5625	1.05219509201211\\
14.6875	1.05375965482915\\
14.8125	1.05606369012157\\
14.9375	1.05929172462764\\
15.0625	1.06360597956626\\
15.1875	1.06913096687169\\
15.3125	1.07593778799607\\
15.4375	1.08402988193522\\
15.5625	1.09333254695174\\
15.6875	1.10368868259476\\
15.8125	1.1148623279357\\
15.9375	1.12654937027918\\
16.0625	1.13839245625678\\
16.1875	1.14999754797322\\
16.3125	1.16095357690181\\
16.4375	1.17085972505139\\
16.5625	1.17936212600952\\
16.6875	1.18619562693849\\
16.8125	1.19122322097383\\
16.9375	1.19446735995724\\
17.0625	1.19612937672664\\
17.1875	1.19659234502547\\
17.3125	1.19640066329117\\
17.4375	1.19621183406673\\
17.5625	1.19672363146183\\
17.6875	1.19858643032249\\
17.8125	1.20231281290598\\
17.9375	1.20819863337045\\
18.0625	1.21627055869398\\
18.1875	1.22627102662041\\
18.3125	1.23768245622396\\
18.4375	1.24978299720216\\
18.5625	1.26172689177018\\
18.6875	1.27265078892974\\
18.8125	1.28179396274423\\
18.9375	1.28859209019942\\
19.0625	1.29271567618652\\
19.1875	1.29407205380543\\
19.3125	1.29280575114667\\
19.4375	1.28928767947732\\
19.5625	1.28406266324994\\
19.6875	1.27775997790262\\
19.8125	1.27101643097736\\
19.9375	1.26447223989948\\
20.0625	1.25884554616888\\
20.1875	1.25492381792891\\
20.3125	1.2531343849051\\
20.4375	1.25352150256064\\
20.5625	1.25616574582792\\
20.6875	1.26104776995523\\
20.8125	1.26767968847906\\
20.9375	1.27509257044876\\
21.0625	1.28268440231418\\
21.1875	1.29000328132165\\
21.3125	1.29606460923172\\
21.4375	1.30029858213546\\
21.5625	1.30246616725855\\
21.6875	1.30231082003705\\
21.8125	1.29983164515246\\
21.9375	1.29528752182908\\
22.0625	1.28908045006923\\
22.1875	1.28175832999404\\
22.3125	1.27396998588688\\
22.4375	1.26640239685723\\
22.5625	1.25973233007234\\
22.6875	1.25464006883383\\
22.8125	1.25163331883843\\
22.9375	1.25113490765305\\
23.0625	1.25350940747269\\
23.1875	1.25835905347981\\
23.3125	1.26511928921516\\
23.4375	1.27384676192695\\
23.5625	1.2834658298287\\
23.6875	1.29304495551354\\
23.8125	1.30185847078153\\
23.9375	1.309059578538\\
24.0625	1.31401944787573\\
24.1875	1.31642546981318\\
24.3125	1.31614418507322\\
24.4375	1.31325348617471\\
24.5625	1.30805529456665\\
24.6875	1.30106261958817\\
24.8125	1.29295938733099\\
24.9375	1.28452731152611\\
25.0625	1.27661836264917\\
25.1875	1.27010692341273\\
25.3125	1.26573321959779\\
25.4375	1.26403543838115\\
25.5625	1.26543303534421\\
25.6875	1.27010295884306\\
25.8125	1.27783018286372\\
25.9375	1.28800943656166\\
26.0625	1.29969138818401\\
26.1875	1.31190020691892\\
26.3125	1.32366435849503\\
26.4375	1.33385429397303\\
26.5625	1.34158452666977\\
26.6875	1.34630157026876\\
26.8125	1.34772556973826\\
26.9375	1.34588565137281\\
27.0625	1.34108398983166\\
27.1875	1.33377504652648\\
27.3125	1.32460268314885\\
27.4375	1.31446952399238\\
27.5625	1.30443682703697\\
27.6875	1.29549711683303\\
27.8125	1.2885690150377\\
27.9375	1.28450957612715\\
28.0625	1.28387685523933\\
28.1875	1.28692411063836\\
28.3125	1.29357523947165\\
28.4375	1.30319042696845\\
28.5625	1.31489655974797\\
28.6875	1.32772732317538\\
28.8125	1.34029500135366\\
28.9375	1.35141284010012\\
29.0625	1.3601164139177\\
29.1875	1.36566427188551\\
29.3125	1.36768198397755\\
29.4375	1.36618874136426\\
29.5625	1.36146989150032\\
29.6875	1.35393402668947\\
29.8125	1.34424668495669\\
29.9375	1.33335613598184\\
30.0625	1.32225518240344\\
30.1875	1.31197903195042\\
30.3125	1.30356955946514\\
30.4375	1.29796387734503\\
30.5625	1.29584620122369\\
30.6875	1.29753719162963\\
30.8125	1.30303259921507\\
30.9375	1.31198796452064\\
31.0625	1.3235195243612\\
31.1875	1.33631418432524\\
31.3125	1.34927931196917\\
31.4375	1.36115389590089\\
31.5625	1.37064982602955\\
31.6875	1.37700769216727\\
31.8125	1.37974162005219\\
31.9375	1.37871443886949\\
32.0625	1.37417227417536\\
32.1875	1.36652346986615\\
32.3125	1.35635346041933\\
32.4375	1.3446184313717\\
32.5625	1.33234860045529\\
32.6875	1.32060352722242\\
32.8125	1.31048794863382\\
32.9375	1.30304507786304\\
33.0625	1.29910038421818\\
33.1875	1.2991269971808\\
33.3125	1.30323081944183\\
33.4375	1.31118348644355\\
33.5625	1.32227591631191\\
33.6875	1.33519313287162\\
33.8125	1.34866082380026\\
33.9375	1.36151084684597\\
34.0625	1.3722877819803\\
34.1875	1.38002983186399\\
34.3125	1.38416623021404\\
34.4375	1.38443555032976\\
34.5625	1.38098876833511\\
34.6875	1.37424340111487\\
34.8125	1.3646813633827\\
34.9375	1.35315343398669\\
35.0625	1.34070588438063\\
35.1875	1.32839142690244\\
35.3125	1.31730386021969\\
35.4375	1.3085358950571\\
35.5625	1.30304941671909\\
35.6875	1.30149795954641\\
35.8125	1.30412833710348\\
35.9375	1.31082962177272\\
36.0625	1.32107884812339\\
36.1875	1.33373542751817\\
36.3125	1.34738601990532\\
36.4375	1.36085962298831\\
36.5625	1.37272568845968\\
36.6875	1.38178706917592\\
36.8125	1.3873551932562\\
36.9375	1.38903529880394\\
37.0625	1.38682991375021\\
37.1875	1.38111340390118\\
37.3125	1.37232298765191\\
37.4375	1.36116041131265\\
37.5625	1.34868709273244\\
37.6875	1.33597150572645\\
37.8125	1.32412334075643\\
37.9375	1.31427480811836\\
38.0625	1.30746489799461\\
38.1875	1.30447070811493\\
38.3125	1.30567098221818\\
38.4375	1.31106039932964\\
38.5625	1.32026045691674\\
38.6875	1.33233696506248\\
38.8125	1.34587203770369\\
38.9375	1.35961914192072\\
39.0625	1.37224418015519\\
39.1875	1.38237034185396\\
39.3125	1.38916654518377\\
39.4375	1.39212545721856\\
39.5625	1.3911027061731\\
39.6875	1.38638012715008\\
39.8125	1.3784010325819\\
39.9375	1.36772151025516\\
40.0625	1.35534987751126\\
40.1875	1.34236872723489\\
40.3125	1.32988965438455\\
40.4375	1.31906084692748\\
40.5625	1.31097858815302\\
40.6875	1.30653008085221\\
40.8125	1.30624883432912\\
40.9375	1.31026360641091\\
41.0625	1.31833299683763\\
41.1875	1.3297168750763\\
41.3125	1.34307914061762\\
41.4375	1.35708067822081\\
41.5625	1.37045624109929\\
41.6875	1.3817134826548\\
41.8125	1.38983877268817\\
41.9375	1.39421290334571\\
42.0625	1.39454458992653\\
42.1875	1.3909800171872\\
42.3125	1.38396101605601\\
42.4375	1.37395795497169\\
42.5625	1.36185033058239\\
42.6875	1.34874674875024\\
42.8125	1.33576094679279\\
42.9375	1.32404881988353\\
43.0625	1.31475505585938\\
43.1875	1.30887316722999\\
43.3125	1.30708616562406\\
43.4375	1.30965751369629\\
43.5625	1.31646474471945\\
43.6875	1.32694878513492\\
43.8125	1.33992685615091\\
43.9375	1.35396619507832\\
44.0625	1.36783059629846\\
44.1875	1.38002442795639\\
44.3125	1.38932876938822\\
44.4375	1.39501924924842\\
44.5625	1.39667973882917\\
44.6875	1.394309906215\\
44.8125	1.3883068149793\\
44.9375	1.37912446437433\\
45.0625	1.36747159553133\\
45.1875	1.35445166861937\\
45.3125	1.34117425637053\\
45.4375	1.32879038484137\\
45.5625	1.31846613960102\\
45.6875	1.31126792553189\\
45.8125	1.30800233469322\\
45.9375	1.30907390021876\\
46.0625	1.31447975987038\\
46.1875	1.32382271037371\\
46.3125	1.33612832038186\\
46.4375	1.34995141274168\\
46.5625	1.36401539808922\\
46.6875	1.37691852974797\\
46.8125	1.38726022437109\\
46.9375	1.39418968274856\\
47.0625	1.39718177676887\\
47.1875	1.39608856261373\\
47.3125	1.39120617165392\\
47.4375	1.38299840189382\\
47.5625	1.37202148176442\\
47.6875	1.35930713943518\\
47.8125	1.34596570400697\\
47.9375	1.33313314615475\\
48.0625	1.32197739578752\\
48.1875	1.31361524016469\\
48.3125	1.30895529664536\\
48.4375	1.30854645409544\\
48.5625	1.31251688469576\\
48.6875	1.32061209212463\\
48.8125	1.33207290627214\\
48.9375	1.34554433789574\\
49.0625	1.35966250802695\\
49.1875	1.37313212816222\\
49.3125	1.38444915385523\\
49.4375	1.39259197884404\\
49.5625	1.39693613520567\\
49.6875	1.3971922269381\\
49.8125	1.39351593931772\\
49.9375	1.38636416305975\\
50.0625	1.37620570094913\\
50.1875	1.36392895063208\\
50.3125	1.35065456124823\\
50.4375	1.33750371299581\\
50.5625	1.32563882327683\\
50.6875	1.31621038681277\\
50.8125	1.31021542265519\\
50.9375	1.3083416193571\\
51.0625	1.31085590356372\\
51.1875	1.31763204415009\\
51.3125	1.32810539310941\\
51.4375	1.34108988835324\\
51.5625	1.35514438577058\\
51.6875	1.36902149325036\\
51.8125	1.38122349833868\\
51.9375	1.39052639189148\\
52.0625	1.39620313936072\\
52.1875	1.39783696852107\\
52.3125	1.39542872291722\\
52.4375	1.38938108007587\\
52.5625	1.38014657052841\\
52.6875	1.36843332087273\\
52.8125	1.35534961984533\\
52.9375	1.34200687949987\\
53.0625	1.32955900870347\\
53.1875	1.3191731336995\\
53.3125	1.31191619618855\\
53.4375	1.30859889896194\\
53.5625	1.30963272965865\\
53.6875	1.315017313396\\
53.8125	1.32435449498683\\
53.9375	1.33666901206255\\
54.0625	1.35051529416268\\
54.1875	1.36461111241497\\
54.3125	1.3775491695446\\
54.4375	1.38792443620967\\
54.5625	1.39488125873055\\
54.6875	1.39789133265046\\
54.8125	1.39680405714762\\
54.9375	1.39191584012921\\
55.0625	1.38369236903776\\
55.1875	1.37268689397321\\
55.3125	1.35993293854831\\
55.4375	1.34654425413651\\
55.5625	1.33366067423452\\
55.6875	1.32245178118516\\
55.8125	1.31403624924156\\
55.9375	1.30932808762227\\
56.0625	1.3088824472567\\
56.1875	1.31283019764103\\
56.3125	1.32091689767412\\
56.4375	1.33238286983074\\
56.5625	1.34587294243769\\
56.6875	1.36001977009768\\
56.8125	1.37352189318614\\
56.9375	1.38487209833506\\
57.0625	1.39304472209452\\
57.1875	1.39741191778729\\
57.3125	1.39768203468293\\
57.4375	1.39400972897568\\
57.5625	1.38685406073414\\
57.6875	1.37668326892296\\
57.8125	1.36438453712268\\
57.9375	1.35108118799002\\
58.0625	1.3378961204403\\
58.1875	1.32599329983625\\
58.3125	1.31652507462374\\
58.4375	1.31049108672024\\
58.5625	1.30858222565852\\
58.6875	1.31106828523967\\
58.8125	1.31782463948968\\
58.9375	1.32828728514215\\
59.0625	1.34127057459855\\
59.1875	1.35533307431296\\
59.3125	1.36922406177513\\
59.4375	1.38144331415638\\
59.5625	1.39076503657034\\
59.6875	1.39645948661096\\
59.8125	1.39810782267626\\
59.9375	1.39570943654803\\
};
\end{axis}

\begin{axis}[%
width=0.22\figW,
height=0.479\figH,
at={(0.759\figW,0\figH)},
scale only axis,
xmin=0,
xmax=60,
xlabel={$t$},
ymin=-0.8,
ymax=0.8,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={\empty},
axis background/.style={fill=white},
ticklabel style={font=\scriptsize},ylabel style={font=\small},xlabel style={font=\small},title style={font=\footnotesize}
]
\addplot [color=black,dashed,mark size=0.6pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.0625	-0.639038860728697\\
0.1875	-0.1048338952997\\
0.3125	0.0331446888411382\\
0.4375	0.0615723674702203\\
0.5625	0.0502718896400046\\
0.6875	0.0333597017119173\\
0.8125	0.0176648235282853\\
0.9375	0.00367924381562419\\
1.0625	-0.00816818749821436\\
1.1875	-0.0173762057876002\\
1.3125	-0.0220865242288017\\
1.4375	-0.0290584634309373\\
1.5625	-0.0370958628804828\\
1.6875	-0.0374119360382384\\
1.8125	-0.0352786714927596\\
1.9375	-0.0345153397508966\\
2.0625	-0.0304279396153003\\
2.1875	-0.0283752607008945\\
2.3125	-0.0282092961695879\\
2.4375	-0.0248793659369237\\
2.5625	-0.0187444817808851\\
2.6875	-0.0132444271817439\\
2.8125	-0.00738797186161576\\
2.9375	-0.00111667977594017\\
3.0625	0.00549663262128645\\
3.1875	0.0124109085497169\\
3.3125	0.0198807628764731\\
3.4375	0.0285772149947352\\
3.5625	0.0346050631875316\\
3.6875	0.0375745949545939\\
3.8125	0.0440416267485254\\
3.9375	0.0530193960375933\\
4.0625	0.0604608941689868\\
4.1875	0.0672314293838533\\
4.3125	0.0734740119211302\\
4.4375	0.0777986475248372\\
4.5625	0.0790882071990006\\
4.6875	0.0803930646604979\\
4.8125	0.0837789201510471\\
4.9375	0.0855886480717875\\
5.0625	0.0859043877802092\\
5.1875	0.0852255406508206\\
5.3125	0.08351490129282\\
5.4375	0.0807662900411558\\
5.5625	0.0769667990670194\\
5.6875	0.0721205915038589\\
5.8125	0.0662396238974329\\
5.9375	0.0593482438383202\\
6.0625	0.0514814779827822\\
6.1875	0.0426859584299393\\
6.3125	0.0330195299869995\\
6.4375	0.0225512757257578\\
6.5625	0.0113612232741255\\
6.6875	-0.000459872641556967\\
6.8125	-0.0128104590961333\\
6.9375	-0.0255763286830415\\
7.0625	-0.0386217405776924\\
7.1875	-0.0517609608312944\\
7.3125	-0.0647199624762272\\
7.4375	-0.0773109791948173\\
7.5625	-0.0902675817887143\\
7.6875	-0.104917449980583\\
7.8125	-0.118943849759885\\
7.9375	-0.129276793510295\\
8.0625	-0.138176794474649\\
8.1875	-0.147435885312585\\
8.3125	-0.155119275697125\\
8.4375	-0.160611518429402\\
8.5625	-0.166654231415856\\
8.6875	-0.171808671971017\\
8.8125	-0.175680947789714\\
8.9375	-0.177920091893483\\
9.0625	-0.177126911432545\\
9.1875	-0.173569395589139\\
9.3125	-0.168678611494665\\
9.4375	-0.162563889062926\\
9.5625	-0.154376545405732\\
9.6875	-0.144046418388486\\
9.8125	-0.131924267080657\\
9.9375	-0.118044468285314\\
10.0625	-0.102336970340339\\
10.1875	-0.0848993534840846\\
10.3125	-0.0658987894811666\\
10.4375	-0.0454604408377521\\
10.5625	-0.0237051439352343\\
10.6875	-0.000802356381785378\\
10.8125	0.0230424623096253\\
10.9375	0.0476167910635198\\
11.0625	0.0726995804600433\\
11.1875	0.098046972614705\\
11.3125	0.123393291292071\\
11.4375	0.148461941595143\\
11.5625	0.172969508347158\\
11.6875	0.196623683918975\\
11.8125	0.219124775256699\\
11.9375	0.240171777839986\\
12.0625	0.259467345715309\\
12.1875	0.2767201641791\\
12.3125	0.291647802101836\\
12.4375	0.303981273399981\\
12.5625	0.313469488892244\\
12.6875	0.319882455423575\\
12.8125	0.32301405802939\\
12.9375	0.322685158794462\\
13.0625	0.318746543650639\\
13.1875	0.31108119292077\\
13.3125	0.29960617014401\\
13.4375	0.2842746612155\\
13.5625	0.265078289857068\\
13.6875	0.242049678466742\\
13.8125	0.215265474906679\\
13.9375	0.184850175010439\\
14.0625	0.15098085381486\\
14.1875	0.113892699756012\\
14.3125	0.0738851713369136\\
14.4375	0.0313284306888874\\
14.5625	-0.0133307162850073\\
14.6875	-0.0595646286903603\\
14.8125	-0.106763751225451\\
14.9375	-0.154239371937116\\
15.0625	-0.201229679994875\\
15.1875	-0.246907635691764\\
15.3125	-0.290389847272428\\
15.4375	-0.330748345286794\\
15.5625	-0.367030263208596\\
15.6875	-0.398290894845474\\
15.8125	-0.423640770014217\\
15.9375	-0.442297752694067\\
16.0625	-0.453626891894485\\
16.1875	-0.45715383672432\\
16.3125	-0.452554126967186\\
16.4375	-0.439635539833786\\
16.5625	-0.41832819164662\\
16.6875	-0.388684308004535\\
16.8125	-0.350884867674375\\
16.9375	-0.305255481158296\\
17.0625	-0.252295800987965\\
17.1875	-0.192719424000139\\
17.3125	-0.127492458844346\\
17.4375	-0.0578566790579788\\
17.5625	0.0146744383220748\\
17.6875	0.0883507898020917\\
17.8125	0.161241800136985\\
17.9375	0.231300545875456\\
18.0625	0.296440086795584\\
18.1875	0.35464378501603\\
18.3125	0.404113052856101\\
18.4375	0.443388329008991\\
18.5625	0.471366252041468\\
18.6875	0.487283201408258\\
18.8125	0.490787318963223\\
18.9375	0.482016275407938\\
19.0625	0.461558086440757\\
19.1875	0.430298764106095\\
19.3125	0.389221257883068\\
19.4375	0.339318984815024\\
19.5625	0.281704847838533\\
19.6875	0.217813323924917\\
19.8125	0.14947239324902\\
19.9375	0.0785892838217242\\
20.0625	0.00598579081144903\\
20.1875	-0.0683736424179615\\
20.3125	-0.141984140358681\\
20.4375	-0.211787716840167\\
20.5625	-0.276249861889208\\
20.6875	-0.333384778257147\\
20.8125	-0.382300870107336\\
20.9375	-0.423563098315434\\
21.0625	-0.45500070106413\\
21.1875	-0.474151298439423\\
21.3125	-0.481936496569663\\
21.4375	-0.478362178565146\\
21.5625	-0.463440220807035\\
21.6875	-0.437862133839402\\
21.8125	-0.402063741022052\\
21.9375	-0.356998560191111\\
22.0625	-0.303677383481297\\
22.1875	-0.243570066875036\\
22.3125	-0.178193676068489\\
22.4375	-0.107761666145928\\
22.5625	-0.0324748238171187\\
22.6875	0.0451988118354151\\
22.8125	0.122837940727829\\
22.9375	0.198443692176768\\
23.0625	0.269175374438832\\
23.1875	0.335341997122765\\
23.3125	0.396447487082127\\
23.4375	0.447215001089974\\
23.5625	0.488247460868371\\
23.6875	0.518667604515403\\
23.8125	0.536812663840076\\
23.9375	0.542551742719716\\
24.0625	0.535723426388764\\
24.1875	0.516165147147299\\
24.3125	0.484672488331278\\
24.4375	0.442376027390254\\
24.5625	0.39020408356692\\
24.6875	0.329029717903158\\
24.8125	0.260014410375549\\
24.9375	0.18454843356549\\
25.0625	0.103697056485251\\
25.1875	0.018340774820384\\
25.3125	-0.0690829656535686\\
25.4375	-0.155879900801326\\
25.5625	-0.24100273454626\\
25.6875	-0.322521503309924\\
25.8125	-0.396075080540107\\
25.9375	-0.458923122448624\\
26.0625	-0.512871420161526\\
26.1875	-0.555883117559157\\
26.3125	-0.584058505585948\\
26.4375	-0.598783717134752\\
26.5625	-0.599869661758675\\
26.6875	-0.586622876810414\\
26.8125	-0.559463426972431\\
26.9375	-0.519257911330055\\
27.0625	-0.467525618290581\\
27.1875	-0.405715568832473\\
27.3125	-0.333897151780642\\
27.4375	-0.253186574083591\\
27.5625	-0.166784035981629\\
27.6875	-0.0765902241570043\\
27.8125	0.0174134529343374\\
27.9375	0.113714905965592\\
28.0625	0.208595362243342\\
28.1875	0.298696060122533\\
28.3125	0.381713958411429\\
28.4375	0.457176107524499\\
28.5625	0.522173933317017\\
28.6875	0.57302318003099\\
28.8125	0.610510982981426\\
28.9375	0.633372923382841\\
29.0625	0.64083773945068\\
29.1875	0.633315827754008\\
29.3125	0.61099547020581\\
29.4375	0.574053422293012\\
29.5625	0.523692217811401\\
29.6875	0.461990143062257\\
29.8125	0.390276422916519\\
29.9375	0.30944540706538\\
30.0625	0.221031044690943\\
30.1875	0.126992599374555\\
30.3125	0.0291659646408488\\
30.4375	-0.0711986387012324\\
30.5625	-0.171664611140561\\
30.6875	-0.268858873141869\\
30.8125	-0.360034684842253\\
30.9375	-0.441986448581426\\
31.0625	-0.513102020616791\\
31.1875	-0.572975991472963\\
31.3125	-0.617618210296462\\
31.4375	-0.6462311699495\\
31.5625	-0.660076492776358\\
31.6875	-0.658122031200473\\
31.8125	-0.640505152016988\\
31.9375	-0.607834011377727\\
32.0625	-0.561039237770728\\
32.1875	-0.502077401132235\\
32.3125	-0.432265350879782\\
32.4375	-0.352027236291218\\
32.5625	-0.26320751885474\\
32.6875	-0.168273960908689\\
32.8125	-0.0689551096268038\\
32.9375	0.0340017378026243\\
33.0625	0.138470783653699\\
33.1875	0.240537948493378\\
33.3125	0.337275146175626\\
33.4375	0.425605155899133\\
33.5625	0.502875259813066\\
33.6875	0.568931533145762\\
33.8125	0.620879191844836\\
33.9375	0.655552110134845\\
34.0625	0.674724108998852\\
34.1875	0.677872591990432\\
34.3125	0.664578346648113\\
34.4375	0.635396522918722\\
34.5625	0.591030797224203\\
34.6875	0.533226520579197\\
34.8125	0.464320373697198\\
34.9375	0.384901295223887\\
35.0625	0.296220587408549\\
35.1875	0.200758580966806\\
35.3125	0.101019428401557\\
35.4375	-0.0017295369434218\\
35.5625	-0.106510377095146\\
35.6875	-0.210161521048121\\
35.8125	-0.309262917425033\\
35.9375	-0.401038497127849\\
36.0625	-0.482400639184654\\
36.1875	-0.552618407666798\\
36.3125	-0.610391586580893\\
36.4375	-0.651169772710522\\
36.5625	-0.675700030920137\\
36.6875	-0.684605900690756\\
36.8125	-0.67697462929934\\
36.9375	-0.653264112928992\\
37.0625	-0.614102115707601\\
37.1875	-0.560650003947869\\
37.3125	-0.495526890130595\\
37.4375	-0.419827736251372\\
37.5625	-0.334144551603207\\
37.6875	-0.240712725502423\\
37.8125	-0.142049235220266\\
37.9375	-0.039754031593732\\
38.0625	0.0652930712095372\\
38.1875	0.170747635998361\\
38.3125	0.27277366809538\\
38.4375	0.368462319266951\\
38.5625	0.454705022969504\\
38.6875	0.529680682098035\\
38.8125	0.593052527588456\\
38.9375	0.640647749960749\\
39.0625	0.671244908788511\\
39.1875	0.686490592751145\\
39.3125	0.685396296682131\\
39.4375	0.668107763992358\\
39.5625	0.635228001651195\\
39.6875	0.587418219526546\\
39.8125	0.526899380765107\\
39.9375	0.455508741158711\\
40.0625	0.373335698754929\\
40.1875	0.282117754858159\\
40.3125	0.184390306730132\\
40.4375	0.0822026880388634\\
40.5625	-0.0233830632150804\\
40.6875	-0.130682356917144\\
40.8125	-0.235910533138129\\
40.9375	-0.33568290695095\\
41.0625	-0.426960066207372\\
41.1875	-0.507144148638703\\
41.3125	-0.575942405721599\\
41.4375	-0.630227766972177\\
41.5625	-0.666955450336006\\
41.6875	-0.687985201871593\\
41.8125	-0.692787515862007\\
41.9375	-0.681092587342842\\
42.0625	-0.653554421748862\\
42.1875	-0.610675070149921\\
42.3125	-0.554043203479586\\
42.4375	-0.486240251782734\\
42.5625	-0.407542797836229\\
42.6875	-0.318894517251376\\
42.8125	-0.222632553801504\\
42.9375	-0.121198740631219\\
43.0625	-0.0160110139583983\\
43.1875	0.0918454443227262\\
43.3125	0.199202844366043\\
43.4375	0.302185641616396\\
43.5625	0.397720174375713\\
43.6875	0.482671125660083\\
43.8125	0.556216138258521\\
43.9375	0.616652155579566\\
44.0625	0.659605439767974\\
44.1875	0.686116530175232\\
44.3125	0.696634716392922\\
44.4375	0.690400811442057\\
44.5625	0.668007629716403\\
44.6875	0.629998306883792\\
44.8125	0.577320094095365\\
44.9375	0.512672237478126\\
45.0625	0.437140491324272\\
45.1875	0.351030994820203\\
45.3125	0.256439686095009\\
45.4375	0.155941831542055\\
45.5625	0.0513714316631371\\
45.6875	-0.0562616013128368\\
45.8125	-0.16464500871899\\
45.9375	-0.269744477333804\\
46.0625	-0.368329364590985\\
46.1875	-0.457176374832765\\
46.3125	-0.5345348596568\\
46.4375	-0.5998488881649\\
46.5625	-0.648759792313684\\
46.6875	-0.680395618900885\\
46.8125	-0.696306118719671\\
46.9375	-0.695521157439672\\
47.0625	-0.678332734493047\\
47.1875	-0.645374122122769\\
47.3125	-0.597197876231756\\
47.4375	-0.536056409485704\\
47.5625	-0.463985667376344\\
47.6875	-0.380983252005492\\
47.8125	-0.288714070184214\\
47.9375	-0.189736963731489\\
48.0625	-0.0862319417762079\\
48.1875	0.0206172676090029\\
48.3125	0.129207714503391\\
48.4375	0.235813780361532\\
48.5625	0.336869686415728\\
48.6875	0.42927204708125\\
48.8125	0.510434327413643\\
48.9375	0.58004541944469\\
49.0625	0.634902270047625\\
49.1875	0.672008359008608\\
49.3125	0.693263187235763\\
49.4375	0.698121478687363\\
49.5625	0.686360790060289\\
49.6875	0.65865953819692\\
49.8125	0.61545224826824\\
49.9375	0.558284686535261\\
50.0625	0.48986464482322\\
50.1875	0.410455172791974\\
50.3125	0.321018629595164\\
50.4375	0.223943696924684\\
50.5625	0.121711425626574\\
50.6875	0.0158301636062095\\
50.8125	-0.0925648839813906\\
50.9375	-0.200407500826387\\
51.0625	-0.303771091126472\\
51.1875	-0.399574919689021\\
51.3125	-0.484737692998361\\
51.4375	-0.558419102984022\\
51.5625	-0.618933754797393\\
51.6875	-0.661940985344762\\
51.8125	-0.688464718458728\\
51.9375	-0.698979604210181\\
52.0625	-0.692729497564465\\
52.1875	-0.670304994032958\\
52.3125	-0.632213125876969\\
52.4375	-0.5793519320157\\
52.5625	-0.514482110783419\\
52.6875	-0.438710601042882\\
52.8125	-0.352326677897828\\
52.9375	-0.257420140177649\\
53.0625	-0.156587554615645\\
53.1875	-0.0517320929169423\\
53.3125	0.0561103805229027\\
53.4375	0.16469154247927\\
53.5625	0.269988929201838\\
53.6875	0.368747064792033\\
53.8125	0.457767730289766\\
53.9375	0.535309034727049\\
54.0625	0.600788846725821\\
54.1875	0.649859018071001\\
54.3125	0.681640629697926\\
54.4375	0.697676126845691\\
54.5625	0.696998987296109\\
54.6875	0.679897306488926\\
54.8125	0.646995942697791\\
54.9375	0.598814748012703\\
55.0625	0.537613280727764\\
55.1875	0.465485509681893\\
55.3125	0.382410381926364\\
55.4375	0.290010085354319\\
55.5625	0.190841638130716\\
55.6875	0.0871515300707561\\
55.8125	-0.0198521052684123\\
55.9375	-0.128616078296586\\
56.0625	-0.23543324206801\\
56.1875	-0.336704254320382\\
56.3125	-0.429314129115146\\
56.4375	-0.510684972333372\\
56.5625	-0.580500257651668\\
56.6875	-0.635536836563396\\
56.8125	-0.672798800764452\\
56.9375	-0.694187422960561\\
57.0625	-0.699151669257092\\
57.1875	-0.68747052580979\\
57.3125	-0.659826992736994\\
57.4375	-0.616643001921142\\
57.5625	-0.559443762235955\\
57.6875	-0.490966468108091\\
57.8125	-0.411484858800628\\
57.9375	-0.321950002462015\\
58.0625	-0.224757287553859\\
58.1875	-0.12240017904026\\
58.3125	-0.0164033034910086\\
58.4375	0.0920942457950481\\
58.5625	0.200048608303024\\
58.6875	0.30352488771186\\
58.8125	0.399435515047359\\
58.9375	0.48470864472695\\
59.0625	0.558505831049839\\
59.1875	0.619126811279922\\
59.3125	0.662232564301527\\
59.4375	0.688855566122803\\
59.5625	0.699459062934645\\
59.6875	0.69328693472847\\
59.8125	0.670933784023371\\
59.9375	0.632901117078049\\
};
\end{axis}
\end{tikzpicture}%

==> svaldecay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={ 1e-14,  1e-09, 0.0001,     10},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{hat}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=o,mark size=1.4pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0424011649065486\\
2	0.017590512039042\\
3	0.0175901589941296\\
4	0.00930530494933425\\
5	0.0088344100806813\\
6	0.00537206187797232\\
7	0.00537130170105551\\
8	0.00354672477571569\\
9	0.00353863746801619\\
10	0.00253062188446268\\
11	0.002530397416519\\
12	0.00191805547870264\\
13	0.00191500466398322\\
14	0.00151482915960778\\
15	0.00151451494304563\\
16	0.00123723990955448\\
17	0.0012338085897061\\
18	0.00103274122355091\\
19	0.00103211031670212\\
20	0.00088071126898245\\
21	0.00087772735181527\\
22	0.000760513760122221\\
23	0.000759994488789671\\
24	0.000666176485700198\\
25	0.000665209669731578\\
26	0.000589234643327964\\
27	0.000588809472981698\\
28	0.000526302771217456\\
29	0.000525471324934555\\
30	0.000473783184347772\\
31	0.00047227313153606\\
32	0.000430251389602437\\
33	0.00042651984558139\\
34	0.000391076010909083\\
35	0.000389152672324467\\
36	0.000357379193577265\\
37	0.000357166069998373\\
38	0.000328961332033803\\
39	0.000328171086106094\\
40	0.000304751633775477\\
41	0.000302344095106458\\
42	0.000281902535708982\\
43	0.000280480588077658\\
44	0.000262906418320812\\
45	0.00026035142013845\\
46	0.000245687896845508\\
47	0.000242805136409104\\
48	0.000228888169748073\\
49	0.000227336560862062\\
50	0.000214856413508886\\
51	0.000213679313118496\\
52	0.000202908168606428\\
53	0.00020079449348435\\
54	0.000189805694797065\\
55	0.00018930407890194\\
56	0.000180234012835368\\
57	0.000178757424004303\\
58	0.000170327730895018\\
59	0.000168964304386105\\
60	0.000162319516561271\\
61	0.000160250198152894\\
62	0.000155051501938183\\
63	0.000151598896203823\\
64	0.000147440790655057\\
65	0.000143960110074324\\
66	0.000140446836072919\\
67	0.00013747523656141\\
68	0.000134546756720965\\
69	0.000131384630562764\\
70	0.000129221372472161\\
71	0.00012480645807863\\
72	0.000121931145236494\\
73	0.000121725823685576\\
74	0.000118215460166766\\
75	0.000117241562432136\\
76	0.000115296417213115\\
77	0.00011353865059112\\
78	0.000112803921241034\\
79	0.000106687269924416\\
80	0.000104814760914309\\
81	0.000103970060078698\\
82	0.000101891065782037\\
83	0.000101618086578012\\
84	9.83920527214617e-05\\
85	9.50791398063978e-05\\
86	9.49833293001744e-05\\
87	9.13219343764734e-05\\
88	9.13128311096416e-05\\
89	9.0952996694519e-05\\
90	8.78224041755067e-05\\
91	8.78092265186268e-05\\
92	8.42236793295088e-05\\
93	8.422030223865e-05\\
94	8.2371311191163e-05\\
95	7.72618136787003e-05\\
96	7.72615507141525e-05\\
97	7.3191691583726e-05\\
98	7.31894751011647e-05\\
99	7.12427540117004e-05\\
100	6.85382502464854e-05\\
101	6.85378189856194e-05\\
102	6.1197146042604e-05\\
103	6.11966288166012e-05\\
104	6.0167792537588e-05\\
105	5.81196718893585e-05\\
106	5.81189609533241e-05\\
107	5.59037401825293e-05\\
108	5.58957973874884e-05\\
109	5.51043665420666e-05\\
110	5.51043579427175e-05\\
111	5.06931752008452e-05\\
112	5.01779308911631e-05\\
113	5.01758069796797e-05\\
114	4.80250391894056e-05\\
115	4.80111608917213e-05\\
116	4.65450569780323e-05\\
117	4.65221574434799e-05\\
118	4.33931281866588e-05\\
119	4.33926844821956e-05\\
120	4.15255898314484e-05\\
121	3.19451696205179e-05\\
122	3.19357700988733e-05\\
123	3.15136794447537e-05\\
124	2.04197711613406e-05\\
125	1.21577719217745e-05\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.253\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={1e-14,1e-09,0.0001,10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{3}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=diamond,mark size=1.7pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0423851118579371\\
2	0.0175709829878783\\
3	0.0175709829060822\\
4	0.00928466500330412\\
5	0.00881079649668024\\
6	0.00534647008032727\\
7	0.00534646857532418\\
8	0.00351728867716799\\
9	0.00351163347626288\\
10	0.00249948636599567\\
11	0.00249948586331284\\
12	0.00188309089803005\\
13	0.00188301665321851\\
14	0.00147908141905592\\
15	0.00147907691994615\\
16	0.00119809234403504\\
17	0.00119807212539393\\
18	0.000993379506930732\\
19	0.00099337510908126\\
20	0.000838764779420988\\
21	0.000838740292280787\\
22	0.00071854045750806\\
23	0.000718530987183165\\
24	0.000622860674059144\\
25	0.000622842647383037\\
26	0.000545202379965773\\
27	0.000545200234350345\\
28	0.000481154311283761\\
29	0.000481145763269732\\
30	0.000427584962438429\\
31	0.000427570019695424\\
32	0.000382252929194108\\
33	0.000382210060618584\\
34	0.000343454460958607\\
35	0.000343440937630397\\
36	0.000309991343012838\\
37	0.000309957958439372\\
38	0.000280851776453461\\
39	0.000280851540188428\\
40	0.000255357570372159\\
41	0.00025531019568525\\
42	0.000232838627951842\\
43	0.000232824427149559\\
44	0.000212917116523834\\
45	0.000212836479969219\\
46	0.000195098895824079\\
47	0.000195079306325605\\
48	0.000179192978776608\\
49	0.000179130226436445\\
50	0.000164847581966951\\
51	0.000164830455649265\\
52	0.000151977894865661\\
53	0.000151844885026543\\
54	0.000140207930417942\\
55	0.000140197279267026\\
56	0.000129634837302758\\
57	0.000129494269321384\\
58	0.000119872366375835\\
59	0.000119869922217828\\
60	0.000111064455086663\\
61	0.000110969587490559\\
62	0.000102910385767983\\
63	0.000102906365401026\\
64	9.56029891190002e-05\\
65	9.53305204615136e-05\\
66	8.86278987601141e-05\\
67	8.86198631444649e-05\\
68	8.24366884183502e-05\\
69	8.22055614334642e-05\\
70	7.65120415344996e-05\\
71	7.64979535205902e-05\\
72	7.11426864881574e-05\\
73	7.11235701672355e-05\\
74	6.61709809553281e-05\\
75	6.61545038550316e-05\\
76	6.16903446283647e-05\\
77	6.1423796437883e-05\\
78	5.72910868824449e-05\\
79	5.7289479792337e-05\\
80	5.35699313076128e-05\\
81	5.30728707650803e-05\\
82	4.96527814588202e-05\\
83	4.96334758337033e-05\\
84	4.65174590129843e-05\\
85	4.59144322346322e-05\\
86	4.30505256037418e-05\\
87	4.30207680045475e-05\\
88	4.04159334140382e-05\\
89	3.97366386749186e-05\\
90	3.73413746965908e-05\\
91	3.73035758471888e-05\\
92	3.51635009871846e-05\\
93	3.43747153918998e-05\\
94	3.23791291910369e-05\\
95	3.23709753035632e-05\\
96	3.05634566258342e-05\\
97	2.98365356229784e-05\\
98	2.81106797859659e-05\\
99	2.80820053216969e-05\\
100	2.63688981548111e-05\\
101	2.61928197448135e-05\\
102	2.44643254158164e-05\\
103	2.44465941973833e-05\\
104	2.32990150868407e-05\\
105	2.27364927394915e-05\\
106	2.1957520209521e-05\\
107	2.15770362138896e-05\\
108	2.07032554222364e-05\\
109	2.05521345478133e-05\\
110	1.98707722905429e-05\\
111	1.8822379533e-05\\
112	1.85629616210073e-05\\
113	1.6270182174179e-05\\
114	1.59882618985694e-05\\
115	1.56878196082468e-05\\
116	1.52496555627277e-05\\
117	1.52349735144226e-05\\
118	1.46049091469312e-05\\
119	1.42497317699593e-05\\
120	1.29689678283491e-05\\
121	1.29688130857034e-05\\
122	1.12731214114996e-05\\
123	1.12659409111611e-05\\
124	1.06359997880983e-05\\
125	5.98910519452706e-06\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.506\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={1e-14,1e-09,0.0001,10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{cos}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=triangle,mark size=1.8pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0423715298211462\\
2	0.01755916157832\\
3	0.0175590046397267\\
4	0.00927134268857448\\
5	0.00879807222950041\\
6	0.00533192799616505\\
7	0.00533132277406644\\
8	0.00350107126963264\\
9	0.00349445251755279\\
10	0.00248121762790266\\
11	0.00248116226950147\\
12	0.00186373006860238\\
13	0.00186307794797113\\
14	0.00145842593647274\\
15	0.00145814285763397\\
16	0.00117664599992495\\
17	0.00117606629579765\\
18	0.000970967913886161\\
19	0.000970768490572025\\
20	0.000815725422793187\\
21	0.000815472187367786\\
22	0.000694947091119394\\
23	0.000694751041961964\\
24	0.00059880794323848\\
25	0.000598656900369124\\
26	0.000520747494607588\\
27	0.000520705490577806\\
28	0.000456664017109909\\
29	0.000456144436369867\\
30	0.000402687853176753\\
31	0.000402544525393889\\
32	0.000357359586930568\\
33	0.000356900748282901\\
34	0.000318281974423135\\
35	0.000318220121112741\\
36	0.000284758535019967\\
37	0.000284725715594236\\
38	0.000255646115472467\\
39	0.000255601572153743\\
40	0.00023037050537163\\
41	0.000229961139130942\\
42	0.000207810004050849\\
43	0.000207696375144459\\
44	0.000188033304540584\\
45	0.00018780093412837\\
46	0.000170328612385585\\
47	0.000170245289959654\\
48	0.000154633105880869\\
49	0.000154493592530054\\
50	0.000140481340229932\\
51	0.000140406836210601\\
52	0.000127786737630563\\
53	0.000127700269931701\\
54	0.000116309142303527\\
55	0.000116283669701387\\
56	0.00010608778408048\\
57	0.000105822573700878\\
58	9.65589658163908e-05\\
59	9.65432515589702e-05\\
60	8.80358435891255e-05\\
61	8.79887593218449e-05\\
62	8.02491689830731e-05\\
63	8.02368832355442e-05\\
64	7.32212322337025e-05\\
65	7.31056538479427e-05\\
66	6.67142514737003e-05\\
67	6.66939924311696e-05\\
68	6.08243513913453e-05\\
69	6.07842885828965e-05\\
70	5.54242093532982e-05\\
71	5.5412419064505e-05\\
72	5.0624387752634e-05\\
73	5.03920388544633e-05\\
74	4.59387165616801e-05\\
75	4.59288176576017e-05\\
76	4.18278335079847e-05\\
77	4.16791731499112e-05\\
78	3.79472160348214e-05\\
79	3.79194461063519e-05\\
80	3.45226734255919e-05\\
81	3.43813933187069e-05\\
82	3.12604478198207e-05\\
83	3.11989291047418e-05\\
84	2.8318828536976e-05\\
85	2.82701571092562e-05\\
86	2.5685466625123e-05\\
87	2.55940532093113e-05\\
88	2.3298562919802e-05\\
89	2.3243179336884e-05\\
90	2.11733484897929e-05\\
91	2.08717526112438e-05\\
92	1.92580542479311e-05\\
93	1.86528185771902e-05\\
94	1.73019872006509e-05\\
95	1.7189311636871e-05\\
96	1.63957386231334e-05\\
97	1.54344283181013e-05\\
98	1.45551600776655e-05\\
99	1.38783625910613e-05\\
100	1.2892344265666e-05\\
101	1.24473323357227e-05\\
102	1.21138335218357e-05\\
103	1.12825756319304e-05\\
104	1.0886509657572e-05\\
105	1.05602001284791e-05\\
106	9.97489002285014e-06\\
107	9.39020487209864e-06\\
108	9.17213068052513e-06\\
109	8.59213404967936e-06\\
110	8.12718925248301e-06\\
111	7.57909849023419e-06\\
112	7.40735555399841e-06\\
113	6.55900436380444e-06\\
114	6.26650255165202e-06\\
115	5.99234915859977e-06\\
116	5.98757478772267e-06\\
117	5.95148967768706e-06\\
118	5.59457786892456e-06\\
119	4.99875347019668e-06\\
120	4.99552393717211e-06\\
121	3.56406975498697e-06\\
122	3.38903565825359e-06\\
123	2.85863642059147e-06\\
124	2.85377982326725e-06\\
125	1.69259752871679e-06\\
};
\end{axis}

\begin{axis}[%
width=0.21\figW,
height=\figH,
at={(0.759\figW,0\figH)},
scale only axis,
xmin=0,
xmax=200,
xlabel={index ($j$)},
ymode=log,
ymin=1e-14,
ymax=10,
ytick={1e-14,1e-09,0.0001,10},
yticklabels={\empty},
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\delta_h^{G}$},
ticklabel style={font=\footnotesize},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},title style={font=\small}
]
\addplot [color=black,only marks,mark=square,mark size=1.4pt,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0422836913524631\\
2	0.017452434061281\\
3	0.0174524340612801\\
4	0.0091545084601246\\
5	0.00867582468101572\\
6	0.00519959682077931\\
7	0.00519959682077874\\
8	0.00335765020222578\\
9	0.00335177767748685\\
10	0.00232933096214231\\
11	0.00232933096214217\\
12	0.00170527980569116\\
13	0.00170518509853533\\
14	0.00129601412233137\\
15	0.00129601412233043\\
16	0.00101178887767713\\
17	0.00101178747590726\\
18	0.000805511404770958\\
19	0.000805511404770904\\
20	0.000650685991092262\\
21	0.000650685973183172\\
22	0.000531413220552139\\
23	0.000531413220552121\\
24	0.000437635188606542\\
25	0.000437635188360192\\
26	0.000362701869874139\\
27	0.000362701869873927\\
28	0.000302050668269701\\
29	0.000302050668218629\\
30	0.000252451363227767\\
31	0.000252451363227635\\
32	0.000211554628052452\\
33	0.000211554627933602\\
34	0.000177611486846212\\
35	0.000177611486846168\\
36	0.000149293112799707\\
37	0.000149293112726\\
38	0.000125571687687985\\
39	0.000125571687687983\\
40	0.000105639612150636\\
41	0.000105639611983095\\
42	8.88534737335854e-05\\
43	8.88534737335623e-05\\
44	7.46943971255221e-05\\
45	7.46943968470284e-05\\
46	6.27394658494808e-05\\
47	6.27394658494706e-05\\
48	5.26407808925708e-05\\
49	5.26407806538126e-05\\
50	4.41098696275082e-05\\
51	4.41098696274973e-05\\
52	3.69059144952072e-05\\
53	3.69059139414339e-05\\
54	3.0826735428517e-05\\
55	3.08267354285071e-05\\
56	2.57018000999468e-05\\
57	2.57017993900264e-05\\
58	2.13867256715468e-05\\
59	2.13867256715418e-05\\
60	1.7758916696171e-05\\
61	1.77589161712005e-05\\
62	1.47140482361888e-05\\
63	1.4714048236185e-05\\
64	1.21632167971863e-05\\
65	1.2163214774546e-05\\
66	1.00305884222849e-05\\
67	1.00305884222811e-05\\
68	8.25146841686252e-06\\
69	8.25146633501174e-06\\
70	6.7706616923283e-06\\
71	6.77066169231077e-06\\
72	5.54112017778376e-06\\
73	5.54112014058259e-06\\
74	4.52277119010043e-06\\
75	4.5227711900828e-06\\
76	3.68153547466601e-06\\
77	3.68153148212045e-06\\
78	2.98846835617029e-06\\
79	2.98846835614245e-06\\
80	2.41905550983255e-06\\
81	2.41904628836264e-06\\
82	1.9525414378579e-06\\
83	1.95254143782463e-06\\
84	1.57145057477294e-06\\
85	1.5714347260117e-06\\
86	1.26103010618023e-06\\
87	1.26103010616446e-06\\
88	1.00895885602974e-06\\
89	1.008933562833e-06\\
90	8.04849118689279e-07\\
91	8.04849118686246e-07\\
92	6.40129696348084e-07\\
93	6.40089274662517e-07\\
94	5.07548902195002e-07\\
95	5.07548902139534e-07\\
96	4.01246512736827e-07\\
97	4.01182941834011e-07\\
98	3.16186735476874e-07\\
99	3.16186734310598e-07\\
100	2.48454213361778e-07\\
101	2.48368650038595e-07\\
102	1.94560676589957e-07\\
103	1.94560655572089e-07\\
104	1.51937447855295e-07\\
105	1.51884939429133e-07\\
106	1.18242771208881e-07\\
107	1.182424756383e-07\\
108	9.18345199914286e-08\\
109	9.16676402407626e-08\\
110	7.09800813562902e-08\\
111	7.09765781901729e-08\\
112	5.50278430877783e-08\\
113	5.44633727529634e-08\\
114	4.21398735895042e-08\\
115	4.21029242868104e-08\\
116	3.24668992965431e-08\\
117	3.22978656399622e-08\\
118	2.51358115636122e-08\\
119	2.48687700444468e-08\\
120	2.04983820698059e-08\\
121	1.82667682863042e-08\\
122	1.54708582353085e-08\\
123	1.51920331377865e-08\\
124	1.37918711149239e-08\\
125	1.19042206415786e-08\\
};
\end{axis}
\end{tikzpicture}%
